The Treachery of Images: Bayesian Scene Keypoints for Deep Policy Learning in Robotic Manipulation

In policy learning for robotic manipulation, sample efficiency is of paramount importance. Thus, learning and extracting more compact representations from camera observations is a promising avenue. However, current methods often assume full observability of the scene and struggle with scale invariance. In many tasks and settings, this assumption does not hold as objects in the scene are often occluded or lie outside the field of view of the camera, rendering the camera observation ambiguous with regard to their location. To tackle this problem, we present BASK, a Bayesian approach to tracking scale-invariant keypoints over time. Our approach successfully resolves inherent ambiguities in images, enabling keypoint tracking on symmetrical objects and occluded and out-of-view objects. We employ our method to learn challenging multi-object robot manipulation tasks from wrist camera observations and demonstrate superior utility for policy learning compared to other representation learning techniques. Furthermore, we show outstanding robustness towards disturbances such as clutter, occlusions, and noisy depth measurements, as well as generalization to unseen objects both in simulation and real-world robotic experiments.

==> figures/crop-curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jan/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jan/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jan/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986084in}{0.671386in}}%
\pgfpathlineto{\pgfqpoint{6.161414in}{0.671386in}}%
\pgfpathlineto{\pgfqpoint{6.161414in}{4.705029in}}%
\pgfpathlineto{\pgfqpoint{0.986084in}{4.705029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232528in}{0.671386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232528in,y=0.622775in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696971in}{0.671386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696971in,y=0.622775in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.161414in}{0.671386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.161414in,y=0.622775in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573749in,y=0.241943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986084in}{0.863465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380832in, y=0.768494in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986084in}{2.784247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380832in, y=2.689276in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986084in}{4.705029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380832in, y=4.610059in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241943in,y=2.688208in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont validation loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.986084in}{0.671386in}}{\pgfqpoint{5.175330in}{4.033643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320009in}{4.715029in}}%
\pgfpathlineto{\pgfqpoint{1.331106in}{4.403127in}}%
\pgfpathlineto{\pgfqpoint{1.350821in}{3.756351in}}%
\pgfpathlineto{\pgfqpoint{1.390252in}{2.290617in}}%
\pgfpathlineto{\pgfqpoint{1.409968in}{1.744583in}}%
\pgfpathlineto{\pgfqpoint{1.429684in}{1.275606in}}%
\pgfpathlineto{\pgfqpoint{1.449399in}{1.630661in}}%
\pgfpathlineto{\pgfqpoint{1.469115in}{1.699141in}}%
\pgfpathlineto{\pgfqpoint{1.488830in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{1.508546in}{1.922506in}}%
\pgfpathlineto{\pgfqpoint{1.528261in}{1.983546in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{1.962515in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{2.010119in}}%
\pgfpathlineto{\pgfqpoint{1.587408in}{2.060652in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{2.080196in}}%
\pgfpathlineto{\pgfqpoint{1.626839in}{2.023454in}}%
\pgfpathlineto{\pgfqpoint{1.666270in}{1.965101in}}%
\pgfpathlineto{\pgfqpoint{1.705701in}{1.848285in}}%
\pgfpathlineto{\pgfqpoint{1.725417in}{1.795768in}}%
\pgfpathlineto{\pgfqpoint{1.745132in}{1.752078in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{1.662739in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{1.558209in}}%
\pgfpathlineto{\pgfqpoint{1.804279in}{1.558132in}}%
\pgfpathlineto{\pgfqpoint{1.823994in}{1.506651in}}%
\pgfpathlineto{\pgfqpoint{1.843710in}{1.521800in}}%
\pgfpathlineto{\pgfqpoint{1.863425in}{1.572018in}}%
\pgfpathlineto{\pgfqpoint{1.883141in}{1.611151in}}%
\pgfpathlineto{\pgfqpoint{1.902857in}{1.666196in}}%
\pgfpathlineto{\pgfqpoint{1.922572in}{1.695074in}}%
\pgfpathlineto{\pgfqpoint{1.942288in}{1.717533in}}%
\pgfpathlineto{\pgfqpoint{1.962003in}{1.760001in}}%
\pgfpathlineto{\pgfqpoint{1.981719in}{1.781084in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{1.764760in}}%
\pgfpathlineto{\pgfqpoint{2.021150in}{1.713725in}}%
\pgfpathlineto{\pgfqpoint{2.040865in}{1.708999in}}%
\pgfpathlineto{\pgfqpoint{2.060581in}{1.690729in}}%
\pgfpathlineto{\pgfqpoint{2.080296in}{1.619123in}}%
\pgfpathlineto{\pgfqpoint{2.100012in}{1.613152in}}%
\pgfpathlineto{\pgfqpoint{2.119728in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.553048in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{1.526173in}}%
\pgfpathlineto{\pgfqpoint{2.178874in}{1.536486in}}%
\pgfpathlineto{\pgfqpoint{2.198590in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{2.218305in}{1.564826in}}%
\pgfpathlineto{\pgfqpoint{2.238021in}{1.595370in}}%
\pgfpathlineto{\pgfqpoint{2.257736in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.277452in}{1.624332in}}%
\pgfpathlineto{\pgfqpoint{2.297167in}{1.644532in}}%
\pgfpathlineto{\pgfqpoint{2.316883in}{1.688854in}}%
\pgfpathlineto{\pgfqpoint{2.336598in}{1.671118in}}%
\pgfpathlineto{\pgfqpoint{2.356314in}{1.667253in}}%
\pgfpathlineto{\pgfqpoint{2.376030in}{1.694675in}}%
\pgfpathlineto{\pgfqpoint{2.395745in}{1.696372in}}%
\pgfpathlineto{\pgfqpoint{2.415461in}{1.671223in}}%
\pgfpathlineto{\pgfqpoint{2.435176in}{1.606420in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{1.608750in}}%
\pgfpathlineto{\pgfqpoint{2.474607in}{1.583921in}}%
\pgfpathlineto{\pgfqpoint{2.494323in}{1.577546in}}%
\pgfpathlineto{\pgfqpoint{2.514038in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{2.533754in}{1.536158in}}%
\pgfpathlineto{\pgfqpoint{2.553469in}{1.524366in}}%
\pgfpathlineto{\pgfqpoint{2.592901in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{2.612616in}{1.484122in}}%
\pgfpathlineto{\pgfqpoint{2.632332in}{1.522031in}}%
\pgfpathlineto{\pgfqpoint{2.652047in}{1.529223in}}%
\pgfpathlineto{\pgfqpoint{2.671763in}{1.545520in}}%
\pgfpathlineto{\pgfqpoint{2.691478in}{1.605459in}}%
\pgfpathlineto{\pgfqpoint{2.711194in}{1.631973in}}%
\pgfpathlineto{\pgfqpoint{2.730909in}{1.619430in}}%
\pgfpathlineto{\pgfqpoint{2.750625in}{1.634658in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{1.663793in}}%
\pgfpathlineto{\pgfqpoint{2.790056in}{1.695834in}}%
\pgfpathlineto{\pgfqpoint{2.809771in}{1.630515in}}%
\pgfpathlineto{\pgfqpoint{2.829487in}{1.644066in}}%
\pgfpathlineto{\pgfqpoint{2.849203in}{1.665553in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.651765in}}%
\pgfpathlineto{\pgfqpoint{2.888634in}{1.609218in}}%
\pgfpathlineto{\pgfqpoint{2.908349in}{1.635923in}}%
\pgfpathlineto{\pgfqpoint{2.928065in}{1.711799in}}%
\pgfpathlineto{\pgfqpoint{2.967496in}{1.730295in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{1.758167in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{1.766132in}}%
\pgfpathlineto{\pgfqpoint{3.026642in}{1.795449in}}%
\pgfpathlineto{\pgfqpoint{3.046358in}{1.771264in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{1.810846in}}%
\pgfpathlineto{\pgfqpoint{3.085789in}{1.782704in}}%
\pgfpathlineto{\pgfqpoint{3.105505in}{1.760903in}}%
\pgfpathlineto{\pgfqpoint{3.125220in}{1.704075in}}%
\pgfpathlineto{\pgfqpoint{3.144936in}{1.680091in}}%
\pgfpathlineto{\pgfqpoint{3.164651in}{1.686919in}}%
\pgfpathlineto{\pgfqpoint{3.184367in}{1.674390in}}%
\pgfpathlineto{\pgfqpoint{3.204082in}{1.638646in}}%
\pgfpathlineto{\pgfqpoint{3.223798in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{3.243513in}{1.673885in}}%
\pgfpathlineto{\pgfqpoint{3.282944in}{1.714525in}}%
\pgfpathlineto{\pgfqpoint{3.302660in}{1.791220in}}%
\pgfpathlineto{\pgfqpoint{3.322376in}{1.828139in}}%
\pgfpathlineto{\pgfqpoint{3.361807in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{3.381522in}{1.732000in}}%
\pgfpathlineto{\pgfqpoint{3.401238in}{1.748987in}}%
\pgfpathlineto{\pgfqpoint{3.420953in}{1.733227in}}%
\pgfpathlineto{\pgfqpoint{3.440669in}{1.651318in}}%
\pgfpathlineto{\pgfqpoint{3.460384in}{1.661856in}}%
\pgfpathlineto{\pgfqpoint{3.480100in}{1.592572in}}%
\pgfpathlineto{\pgfqpoint{3.519531in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{3.539247in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{3.558962in}{1.544088in}}%
\pgfpathlineto{\pgfqpoint{3.578678in}{1.544364in}}%
\pgfpathlineto{\pgfqpoint{3.598393in}{1.540661in}}%
\pgfpathlineto{\pgfqpoint{3.618109in}{1.515555in}}%
\pgfpathlineto{\pgfqpoint{3.637824in}{1.477009in}}%
\pgfpathlineto{\pgfqpoint{3.657540in}{1.478339in}}%
\pgfpathlineto{\pgfqpoint{3.677255in}{1.501523in}}%
\pgfpathlineto{\pgfqpoint{3.696971in}{1.510684in}}%
\pgfpathlineto{\pgfqpoint{3.736402in}{1.424401in}}%
\pgfpathlineto{\pgfqpoint{3.756117in}{1.423686in}}%
\pgfpathlineto{\pgfqpoint{3.775833in}{1.452821in}}%
\pgfpathlineto{\pgfqpoint{3.795549in}{1.464762in}}%
\pgfpathlineto{\pgfqpoint{3.815264in}{1.417518in}}%
\pgfpathlineto{\pgfqpoint{3.834980in}{1.438978in}}%
\pgfpathlineto{\pgfqpoint{3.854695in}{1.517154in}}%
\pgfpathlineto{\pgfqpoint{3.874411in}{1.522327in}}%
\pgfpathlineto{\pgfqpoint{3.913842in}{1.575823in}}%
\pgfpathlineto{\pgfqpoint{3.933557in}{1.597190in}}%
\pgfpathlineto{\pgfqpoint{3.953273in}{1.620773in}}%
\pgfpathlineto{\pgfqpoint{3.972988in}{1.595743in}}%
\pgfpathlineto{\pgfqpoint{3.992704in}{1.603817in}}%
\pgfpathlineto{\pgfqpoint{4.012420in}{1.578879in}}%
\pgfpathlineto{\pgfqpoint{4.032135in}{1.589103in}}%
\pgfpathlineto{\pgfqpoint{4.051851in}{1.632566in}}%
\pgfpathlineto{\pgfqpoint{4.071566in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{4.091282in}{1.638149in}}%
\pgfpathlineto{\pgfqpoint{4.110997in}{1.623436in}}%
\pgfpathlineto{\pgfqpoint{4.130713in}{1.599635in}}%
\pgfpathlineto{\pgfqpoint{4.150428in}{1.616620in}}%
\pgfpathlineto{\pgfqpoint{4.170144in}{1.631847in}}%
\pgfpathlineto{\pgfqpoint{4.189859in}{1.595644in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.579296in}}%
\pgfpathlineto{\pgfqpoint{4.229290in}{1.619575in}}%
\pgfpathlineto{\pgfqpoint{4.249006in}{1.630240in}}%
\pgfpathlineto{\pgfqpoint{4.268722in}{1.577345in}}%
\pgfpathlineto{\pgfqpoint{4.288437in}{1.562572in}}%
\pgfpathlineto{\pgfqpoint{4.308153in}{1.581127in}}%
\pgfpathlineto{\pgfqpoint{4.327868in}{1.629319in}}%
\pgfpathlineto{\pgfqpoint{4.347584in}{1.628274in}}%
\pgfpathlineto{\pgfqpoint{4.367299in}{1.669291in}}%
\pgfpathlineto{\pgfqpoint{4.387015in}{1.726424in}}%
\pgfpathlineto{\pgfqpoint{4.406730in}{1.799915in}}%
\pgfpathlineto{\pgfqpoint{4.426446in}{1.861570in}}%
\pgfpathlineto{\pgfqpoint{4.446161in}{1.910799in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{1.922790in}}%
\pgfpathlineto{\pgfqpoint{4.485593in}{1.955467in}}%
\pgfpathlineto{\pgfqpoint{4.505308in}{1.973692in}}%
\pgfpathlineto{\pgfqpoint{4.525024in}{1.981480in}}%
\pgfpathlineto{\pgfqpoint{4.544739in}{1.984060in}}%
\pgfpathlineto{\pgfqpoint{4.564455in}{1.951652in}}%
\pgfpathlineto{\pgfqpoint{4.584170in}{1.891734in}}%
\pgfpathlineto{\pgfqpoint{4.603886in}{1.808161in}}%
\pgfpathlineto{\pgfqpoint{4.623601in}{1.757373in}}%
\pgfpathlineto{\pgfqpoint{4.643317in}{1.646102in}}%
\pgfpathlineto{\pgfqpoint{4.663032in}{1.552111in}}%
\pgfpathlineto{\pgfqpoint{4.682748in}{1.517185in}}%
\pgfpathlineto{\pgfqpoint{4.702463in}{1.452729in}}%
\pgfpathlineto{\pgfqpoint{4.722179in}{1.419737in}}%
\pgfpathlineto{\pgfqpoint{4.741895in}{1.378488in}}%
\pgfpathlineto{\pgfqpoint{4.761610in}{1.387711in}}%
\pgfpathlineto{\pgfqpoint{4.781326in}{1.364530in}}%
\pgfpathlineto{\pgfqpoint{4.801041in}{1.395015in}}%
\pgfpathlineto{\pgfqpoint{4.820757in}{1.387275in}}%
\pgfpathlineto{\pgfqpoint{4.840472in}{1.374934in}}%
\pgfpathlineto{\pgfqpoint{4.860188in}{1.404521in}}%
\pgfpathlineto{\pgfqpoint{4.879903in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{4.899619in}{1.525239in}}%
\pgfpathlineto{\pgfqpoint{4.919334in}{1.571762in}}%
\pgfpathlineto{\pgfqpoint{4.939050in}{1.573729in}}%
\pgfpathlineto{\pgfqpoint{4.958766in}{1.595524in}}%
\pgfpathlineto{\pgfqpoint{4.978481in}{1.603219in}}%
\pgfpathlineto{\pgfqpoint{4.998197in}{1.579134in}}%
\pgfpathlineto{\pgfqpoint{5.017912in}{1.615238in}}%
\pgfpathlineto{\pgfqpoint{5.037628in}{1.622947in}}%
\pgfpathlineto{\pgfqpoint{5.057343in}{1.649811in}}%
\pgfpathlineto{\pgfqpoint{5.077059in}{1.625921in}}%
\pgfpathlineto{\pgfqpoint{5.096774in}{1.653661in}}%
\pgfpathlineto{\pgfqpoint{5.116490in}{1.696593in}}%
\pgfpathlineto{\pgfqpoint{5.136205in}{1.693245in}}%
\pgfpathlineto{\pgfqpoint{5.155921in}{1.697463in}}%
\pgfpathlineto{\pgfqpoint{5.175636in}{1.665082in}}%
\pgfpathlineto{\pgfqpoint{5.195352in}{1.692532in}}%
\pgfpathlineto{\pgfqpoint{5.215068in}{1.686180in}}%
\pgfpathlineto{\pgfqpoint{5.234783in}{1.657540in}}%
\pgfpathlineto{\pgfqpoint{5.254499in}{1.674687in}}%
\pgfpathlineto{\pgfqpoint{5.274214in}{1.650737in}}%
\pgfpathlineto{\pgfqpoint{5.293930in}{1.639937in}}%
\pgfpathlineto{\pgfqpoint{5.313645in}{1.593248in}}%
\pgfpathlineto{\pgfqpoint{5.333361in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{5.353076in}{1.630930in}}%
\pgfpathlineto{\pgfqpoint{5.372792in}{1.608396in}}%
\pgfpathlineto{\pgfqpoint{5.392507in}{1.561926in}}%
\pgfpathlineto{\pgfqpoint{5.412223in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{5.431939in}{1.593554in}}%
\pgfpathlineto{\pgfqpoint{5.451654in}{1.604131in}}%
\pgfpathlineto{\pgfqpoint{5.471370in}{1.613038in}}%
\pgfpathlineto{\pgfqpoint{5.491085in}{1.643423in}}%
\pgfpathlineto{\pgfqpoint{5.510801in}{1.603123in}}%
\pgfpathlineto{\pgfqpoint{5.530516in}{1.601117in}}%
\pgfpathlineto{\pgfqpoint{5.550232in}{1.602810in}}%
\pgfpathlineto{\pgfqpoint{5.569947in}{1.584841in}}%
\pgfpathlineto{\pgfqpoint{5.589663in}{1.624227in}}%
\pgfpathlineto{\pgfqpoint{5.609378in}{1.607037in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{1.573120in}}%
\pgfpathlineto{\pgfqpoint{5.648809in}{1.579731in}}%
\pgfpathlineto{\pgfqpoint{5.668525in}{1.557738in}}%
\pgfpathlineto{\pgfqpoint{5.688241in}{1.544162in}}%
\pgfpathlineto{\pgfqpoint{5.707956in}{1.574588in}}%
\pgfpathlineto{\pgfqpoint{5.727672in}{1.641446in}}%
\pgfpathlineto{\pgfqpoint{5.747387in}{1.660623in}}%
\pgfpathlineto{\pgfqpoint{5.767103in}{1.652657in}}%
\pgfpathlineto{\pgfqpoint{5.786818in}{1.652799in}}%
\pgfpathlineto{\pgfqpoint{5.806534in}{1.702519in}}%
\pgfpathlineto{\pgfqpoint{5.826249in}{1.759286in}}%
\pgfpathlineto{\pgfqpoint{5.845965in}{1.772934in}}%
\pgfpathlineto{\pgfqpoint{5.865680in}{1.744193in}}%
\pgfpathlineto{\pgfqpoint{5.905112in}{1.714169in}}%
\pgfpathlineto{\pgfqpoint{5.924827in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{5.944543in}{1.693773in}}%
\pgfpathlineto{\pgfqpoint{5.964258in}{1.677575in}}%
\pgfpathlineto{\pgfqpoint{5.983974in}{1.644891in}}%
\pgfpathlineto{\pgfqpoint{6.003689in}{1.664988in}}%
\pgfpathlineto{\pgfqpoint{6.023405in}{1.669696in}}%
\pgfpathlineto{\pgfqpoint{6.043120in}{1.693888in}}%
\pgfpathlineto{\pgfqpoint{6.062836in}{1.672763in}}%
\pgfpathlineto{\pgfqpoint{6.082551in}{1.683588in}}%
\pgfpathlineto{\pgfqpoint{6.102267in}{1.736452in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{1.741347in}}%
\pgfpathlineto{\pgfqpoint{6.141698in}{1.721272in}}%
\pgfpathlineto{\pgfqpoint{6.171414in}{1.667374in}}%
\pgfpathlineto{\pgfqpoint{6.171414in}{1.667374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.986084in}{0.671386in}}{\pgfqpoint{5.175330in}{4.033643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232528in}{3.249653in}}%
\pgfpathlineto{\pgfqpoint{1.252244in}{3.218373in}}%
\pgfpathlineto{\pgfqpoint{1.271959in}{3.097323in}}%
\pgfpathlineto{\pgfqpoint{1.291675in}{2.904207in}}%
\pgfpathlineto{\pgfqpoint{1.311390in}{2.687215in}}%
\pgfpathlineto{\pgfqpoint{1.331106in}{2.443488in}}%
\pgfpathlineto{\pgfqpoint{1.350821in}{2.128577in}}%
\pgfpathlineto{\pgfqpoint{1.370537in}{1.776453in}}%
\pgfpathlineto{\pgfqpoint{1.390252in}{1.397699in}}%
\pgfpathlineto{\pgfqpoint{1.409968in}{1.099821in}}%
\pgfpathlineto{\pgfqpoint{1.429684in}{0.986436in}}%
\pgfpathlineto{\pgfqpoint{1.449399in}{1.213249in}}%
\pgfpathlineto{\pgfqpoint{1.469115in}{1.373125in}}%
\pgfpathlineto{\pgfqpoint{1.488830in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{1.508546in}{1.506462in}}%
\pgfpathlineto{\pgfqpoint{1.528261in}{1.530388in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{1.588018in}}%
\pgfpathlineto{\pgfqpoint{1.587408in}{1.605455in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{1.585192in}}%
\pgfpathlineto{\pgfqpoint{1.626839in}{1.520336in}}%
\pgfpathlineto{\pgfqpoint{1.646555in}{1.447359in}}%
\pgfpathlineto{\pgfqpoint{1.666270in}{1.393620in}}%
\pgfpathlineto{\pgfqpoint{1.685986in}{1.323459in}}%
\pgfpathlineto{\pgfqpoint{1.705701in}{1.268968in}}%
\pgfpathlineto{\pgfqpoint{1.725417in}{1.233296in}}%
\pgfpathlineto{\pgfqpoint{1.745132in}{1.188861in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{1.169371in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{1.135806in}}%
\pgfpathlineto{\pgfqpoint{1.804279in}{1.110180in}}%
\pgfpathlineto{\pgfqpoint{1.823994in}{1.101656in}}%
\pgfpathlineto{\pgfqpoint{1.843710in}{1.112463in}}%
\pgfpathlineto{\pgfqpoint{1.863425in}{1.105675in}}%
\pgfpathlineto{\pgfqpoint{1.883141in}{1.132926in}}%
\pgfpathlineto{\pgfqpoint{1.902857in}{1.171982in}}%
\pgfpathlineto{\pgfqpoint{1.922572in}{1.205610in}}%
\pgfpathlineto{\pgfqpoint{1.942288in}{1.256579in}}%
\pgfpathlineto{\pgfqpoint{1.962003in}{1.262253in}}%
\pgfpathlineto{\pgfqpoint{1.981719in}{1.293605in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{1.306485in}}%
\pgfpathlineto{\pgfqpoint{2.021150in}{1.305218in}}%
\pgfpathlineto{\pgfqpoint{2.040865in}{1.297502in}}%
\pgfpathlineto{\pgfqpoint{2.060581in}{1.316365in}}%
\pgfpathlineto{\pgfqpoint{2.080296in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{2.100012in}{1.312420in}}%
\pgfpathlineto{\pgfqpoint{2.119728in}{1.330117in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{2.178874in}{1.393188in}}%
\pgfpathlineto{\pgfqpoint{2.198590in}{1.396270in}}%
\pgfpathlineto{\pgfqpoint{2.218305in}{1.426446in}}%
\pgfpathlineto{\pgfqpoint{2.257736in}{1.439482in}}%
\pgfpathlineto{\pgfqpoint{2.277452in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{2.316883in}{1.419922in}}%
\pgfpathlineto{\pgfqpoint{2.336598in}{1.436986in}}%
\pgfpathlineto{\pgfqpoint{2.376030in}{1.407318in}}%
\pgfpathlineto{\pgfqpoint{2.395745in}{1.379520in}}%
\pgfpathlineto{\pgfqpoint{2.415461in}{1.348087in}}%
\pgfpathlineto{\pgfqpoint{2.435176in}{1.320774in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{1.300943in}}%
\pgfpathlineto{\pgfqpoint{2.474607in}{1.312201in}}%
\pgfpathlineto{\pgfqpoint{2.494323in}{1.314985in}}%
\pgfpathlineto{\pgfqpoint{2.514038in}{1.310480in}}%
\pgfpathlineto{\pgfqpoint{2.553469in}{1.437070in}}%
\pgfpathlineto{\pgfqpoint{2.573185in}{1.475605in}}%
\pgfpathlineto{\pgfqpoint{2.592901in}{1.519230in}}%
\pgfpathlineto{\pgfqpoint{2.612616in}{1.534575in}}%
\pgfpathlineto{\pgfqpoint{2.632332in}{1.534011in}}%
\pgfpathlineto{\pgfqpoint{2.652047in}{1.571299in}}%
\pgfpathlineto{\pgfqpoint{2.671763in}{1.602911in}}%
\pgfpathlineto{\pgfqpoint{2.691478in}{1.600508in}}%
\pgfpathlineto{\pgfqpoint{2.711194in}{1.632856in}}%
\pgfpathlineto{\pgfqpoint{2.730909in}{1.677841in}}%
\pgfpathlineto{\pgfqpoint{2.750625in}{1.671792in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{2.790056in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{2.809771in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.829487in}{1.648363in}}%
\pgfpathlineto{\pgfqpoint{2.849203in}{1.617216in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.592797in}}%
\pgfpathlineto{\pgfqpoint{2.888634in}{1.529259in}}%
\pgfpathlineto{\pgfqpoint{2.908349in}{1.495286in}}%
\pgfpathlineto{\pgfqpoint{2.928065in}{1.519962in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{1.495577in}}%
\pgfpathlineto{\pgfqpoint{2.967496in}{1.449540in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{1.410343in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{1.353777in}}%
\pgfpathlineto{\pgfqpoint{3.026642in}{1.364467in}}%
\pgfpathlineto{\pgfqpoint{3.046358in}{1.382958in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{1.366112in}}%
\pgfpathlineto{\pgfqpoint{3.085789in}{1.374544in}}%
\pgfpathlineto{\pgfqpoint{3.105505in}{1.421549in}}%
\pgfpathlineto{\pgfqpoint{3.125220in}{1.454499in}}%
\pgfpathlineto{\pgfqpoint{3.144936in}{1.484185in}}%
\pgfpathlineto{\pgfqpoint{3.164651in}{1.509903in}}%
\pgfpathlineto{\pgfqpoint{3.184367in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{3.204082in}{1.521099in}}%
\pgfpathlineto{\pgfqpoint{3.223798in}{1.510471in}}%
\pgfpathlineto{\pgfqpoint{3.243513in}{1.490062in}}%
\pgfpathlineto{\pgfqpoint{3.263229in}{1.491550in}}%
\pgfpathlineto{\pgfqpoint{3.282944in}{1.528462in}}%
\pgfpathlineto{\pgfqpoint{3.302660in}{1.546960in}}%
\pgfpathlineto{\pgfqpoint{3.322376in}{1.574314in}}%
\pgfpathlineto{\pgfqpoint{3.342091in}{1.565329in}}%
\pgfpathlineto{\pgfqpoint{3.361807in}{1.605528in}}%
\pgfpathlineto{\pgfqpoint{3.381522in}{1.649999in}}%
\pgfpathlineto{\pgfqpoint{3.401238in}{1.671651in}}%
\pgfpathlineto{\pgfqpoint{3.420953in}{1.722058in}}%
\pgfpathlineto{\pgfqpoint{3.440669in}{1.746460in}}%
\pgfpathlineto{\pgfqpoint{3.480100in}{1.821720in}}%
\pgfpathlineto{\pgfqpoint{3.499815in}{1.832570in}}%
\pgfpathlineto{\pgfqpoint{3.519531in}{1.848264in}}%
\pgfpathlineto{\pgfqpoint{3.539247in}{1.822451in}}%
\pgfpathlineto{\pgfqpoint{3.558962in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{3.578678in}{1.781822in}}%
\pgfpathlineto{\pgfqpoint{3.598393in}{1.782206in}}%
\pgfpathlineto{\pgfqpoint{3.618109in}{1.787998in}}%
\pgfpathlineto{\pgfqpoint{3.637824in}{1.810073in}}%
\pgfpathlineto{\pgfqpoint{3.657540in}{1.849593in}}%
\pgfpathlineto{\pgfqpoint{3.677255in}{1.921290in}}%
\pgfpathlineto{\pgfqpoint{3.696971in}{1.921018in}}%
\pgfpathlineto{\pgfqpoint{3.716686in}{1.916485in}}%
\pgfpathlineto{\pgfqpoint{3.736402in}{1.950141in}}%
\pgfpathlineto{\pgfqpoint{3.756117in}{2.019834in}}%
\pgfpathlineto{\pgfqpoint{3.775833in}{2.030341in}}%
\pgfpathlineto{\pgfqpoint{3.795549in}{2.036975in}}%
\pgfpathlineto{\pgfqpoint{3.815264in}{2.058090in}}%
\pgfpathlineto{\pgfqpoint{3.834980in}{2.106955in}}%
\pgfpathlineto{\pgfqpoint{3.854695in}{2.100197in}}%
\pgfpathlineto{\pgfqpoint{3.874411in}{2.065681in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{2.046519in}}%
\pgfpathlineto{\pgfqpoint{3.913842in}{2.049844in}}%
\pgfpathlineto{\pgfqpoint{3.933557in}{2.013537in}}%
\pgfpathlineto{\pgfqpoint{3.953273in}{2.037815in}}%
\pgfpathlineto{\pgfqpoint{3.972988in}{2.004479in}}%
\pgfpathlineto{\pgfqpoint{3.992704in}{2.023791in}}%
\pgfpathlineto{\pgfqpoint{4.012420in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{4.032135in}{2.037084in}}%
\pgfpathlineto{\pgfqpoint{4.051851in}{2.030500in}}%
\pgfpathlineto{\pgfqpoint{4.071566in}{1.979672in}}%
\pgfpathlineto{\pgfqpoint{4.091282in}{1.949390in}}%
\pgfpathlineto{\pgfqpoint{4.110997in}{1.957781in}}%
\pgfpathlineto{\pgfqpoint{4.130713in}{2.011585in}}%
\pgfpathlineto{\pgfqpoint{4.150428in}{2.019785in}}%
\pgfpathlineto{\pgfqpoint{4.170144in}{2.044708in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{2.109977in}}%
\pgfpathlineto{\pgfqpoint{4.229290in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{4.249006in}{2.192206in}}%
\pgfpathlineto{\pgfqpoint{4.268722in}{2.247452in}}%
\pgfpathlineto{\pgfqpoint{4.288437in}{2.280913in}}%
\pgfpathlineto{\pgfqpoint{4.308153in}{2.299846in}}%
\pgfpathlineto{\pgfqpoint{4.327868in}{2.323664in}}%
\pgfpathlineto{\pgfqpoint{4.347584in}{2.354889in}}%
\pgfpathlineto{\pgfqpoint{4.367299in}{2.350807in}}%
\pgfpathlineto{\pgfqpoint{4.387015in}{2.335889in}}%
\pgfpathlineto{\pgfqpoint{4.406730in}{2.373494in}}%
\pgfpathlineto{\pgfqpoint{4.426446in}{2.325814in}}%
\pgfpathlineto{\pgfqpoint{4.446161in}{2.316915in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{2.309512in}}%
\pgfpathlineto{\pgfqpoint{4.485593in}{2.350209in}}%
\pgfpathlineto{\pgfqpoint{4.505308in}{2.356761in}}%
\pgfpathlineto{\pgfqpoint{4.525024in}{2.292564in}}%
\pgfpathlineto{\pgfqpoint{4.544739in}{2.310135in}}%
\pgfpathlineto{\pgfqpoint{4.564455in}{2.309014in}}%
\pgfpathlineto{\pgfqpoint{4.584170in}{2.290184in}}%
\pgfpathlineto{\pgfqpoint{4.603886in}{2.288418in}}%
\pgfpathlineto{\pgfqpoint{4.623601in}{2.354806in}}%
\pgfpathlineto{\pgfqpoint{4.643317in}{2.415678in}}%
\pgfpathlineto{\pgfqpoint{4.663032in}{2.431887in}}%
\pgfpathlineto{\pgfqpoint{4.682748in}{2.413318in}}%
\pgfpathlineto{\pgfqpoint{4.722179in}{2.470771in}}%
\pgfpathlineto{\pgfqpoint{4.741895in}{2.451641in}}%
\pgfpathlineto{\pgfqpoint{4.761610in}{2.378808in}}%
\pgfpathlineto{\pgfqpoint{4.781326in}{2.370969in}}%
\pgfpathlineto{\pgfqpoint{4.801041in}{2.366019in}}%
\pgfpathlineto{\pgfqpoint{4.820757in}{2.367163in}}%
\pgfpathlineto{\pgfqpoint{4.840472in}{2.387560in}}%
\pgfpathlineto{\pgfqpoint{4.860188in}{2.453238in}}%
\pgfpathlineto{\pgfqpoint{4.879903in}{2.467619in}}%
\pgfpathlineto{\pgfqpoint{4.899619in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{4.919334in}{2.496590in}}%
\pgfpathlineto{\pgfqpoint{4.939050in}{2.563189in}}%
\pgfpathlineto{\pgfqpoint{4.958766in}{2.562856in}}%
\pgfpathlineto{\pgfqpoint{4.978481in}{2.593496in}}%
\pgfpathlineto{\pgfqpoint{4.998197in}{2.609653in}}%
\pgfpathlineto{\pgfqpoint{5.017912in}{2.647967in}}%
\pgfpathlineto{\pgfqpoint{5.037628in}{2.649390in}}%
\pgfpathlineto{\pgfqpoint{5.057343in}{2.630360in}}%
\pgfpathlineto{\pgfqpoint{5.077059in}{2.635024in}}%
\pgfpathlineto{\pgfqpoint{5.096774in}{2.666903in}}%
\pgfpathlineto{\pgfqpoint{5.116490in}{2.648329in}}%
\pgfpathlineto{\pgfqpoint{5.136205in}{2.618129in}}%
\pgfpathlineto{\pgfqpoint{5.155921in}{2.602268in}}%
\pgfpathlineto{\pgfqpoint{5.175636in}{2.630617in}}%
\pgfpathlineto{\pgfqpoint{5.195352in}{2.623013in}}%
\pgfpathlineto{\pgfqpoint{5.234783in}{2.735612in}}%
\pgfpathlineto{\pgfqpoint{5.254499in}{2.845530in}}%
\pgfpathlineto{\pgfqpoint{5.274214in}{2.818490in}}%
\pgfpathlineto{\pgfqpoint{5.293930in}{2.876187in}}%
\pgfpathlineto{\pgfqpoint{5.313645in}{2.918840in}}%
\pgfpathlineto{\pgfqpoint{5.333361in}{2.825315in}}%
\pgfpathlineto{\pgfqpoint{5.353076in}{2.830745in}}%
\pgfpathlineto{\pgfqpoint{5.372792in}{2.767698in}}%
\pgfpathlineto{\pgfqpoint{5.392507in}{2.681506in}}%
\pgfpathlineto{\pgfqpoint{5.412223in}{2.631166in}}%
\pgfpathlineto{\pgfqpoint{5.431939in}{2.546744in}}%
\pgfpathlineto{\pgfqpoint{5.451654in}{2.455112in}}%
\pgfpathlineto{\pgfqpoint{5.471370in}{2.430351in}}%
\pgfpathlineto{\pgfqpoint{5.491085in}{2.431965in}}%
\pgfpathlineto{\pgfqpoint{5.510801in}{2.406909in}}%
\pgfpathlineto{\pgfqpoint{5.530516in}{2.390511in}}%
\pgfpathlineto{\pgfqpoint{5.550232in}{2.380504in}}%
\pgfpathlineto{\pgfqpoint{5.569947in}{2.387728in}}%
\pgfpathlineto{\pgfqpoint{5.589663in}{2.400966in}}%
\pgfpathlineto{\pgfqpoint{5.609378in}{2.447704in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{2.503180in}}%
\pgfpathlineto{\pgfqpoint{5.648809in}{2.531318in}}%
\pgfpathlineto{\pgfqpoint{5.668525in}{2.542567in}}%
\pgfpathlineto{\pgfqpoint{5.688241in}{2.567872in}}%
\pgfpathlineto{\pgfqpoint{5.707956in}{2.549754in}}%
\pgfpathlineto{\pgfqpoint{5.727672in}{2.560112in}}%
\pgfpathlineto{\pgfqpoint{5.747387in}{2.561117in}}%
\pgfpathlineto{\pgfqpoint{5.767103in}{2.553534in}}%
\pgfpathlineto{\pgfqpoint{5.786818in}{2.579717in}}%
\pgfpathlineto{\pgfqpoint{5.806534in}{2.570240in}}%
\pgfpathlineto{\pgfqpoint{5.826249in}{2.570013in}}%
\pgfpathlineto{\pgfqpoint{5.845965in}{2.633774in}}%
\pgfpathlineto{\pgfqpoint{5.865680in}{2.669122in}}%
\pgfpathlineto{\pgfqpoint{5.885396in}{2.759044in}}%
\pgfpathlineto{\pgfqpoint{5.905112in}{2.790352in}}%
\pgfpathlineto{\pgfqpoint{5.924827in}{2.809623in}}%
\pgfpathlineto{\pgfqpoint{5.944543in}{2.833245in}}%
\pgfpathlineto{\pgfqpoint{5.964258in}{2.780837in}}%
\pgfpathlineto{\pgfqpoint{5.983974in}{2.758016in}}%
\pgfpathlineto{\pgfqpoint{6.003689in}{2.746800in}}%
\pgfpathlineto{\pgfqpoint{6.023405in}{2.653616in}}%
\pgfpathlineto{\pgfqpoint{6.043120in}{2.624488in}}%
\pgfpathlineto{\pgfqpoint{6.062836in}{2.606185in}}%
\pgfpathlineto{\pgfqpoint{6.082551in}{2.534971in}}%
\pgfpathlineto{\pgfqpoint{6.102267in}{2.558343in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{2.552376in}}%
\pgfpathlineto{\pgfqpoint{6.141698in}{2.482051in}}%
\pgfpathlineto{\pgfqpoint{6.161414in}{2.546789in}}%
\pgfpathlineto{\pgfqpoint{6.171414in}{2.540322in}}%
\pgfpathlineto{\pgfqpoint{6.171414in}{2.540322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.986084in}{0.671386in}}{\pgfqpoint{5.175330in}{4.033643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232528in}{4.330405in}}%
\pgfpathlineto{\pgfqpoint{1.271959in}{4.161773in}}%
\pgfpathlineto{\pgfqpoint{1.291675in}{3.964368in}}%
\pgfpathlineto{\pgfqpoint{1.311390in}{3.630803in}}%
\pgfpathlineto{\pgfqpoint{1.331106in}{3.270080in}}%
\pgfpathlineto{\pgfqpoint{1.350821in}{2.788421in}}%
\pgfpathlineto{\pgfqpoint{1.370537in}{2.375017in}}%
\pgfpathlineto{\pgfqpoint{1.390252in}{1.995050in}}%
\pgfpathlineto{\pgfqpoint{1.409968in}{1.561968in}}%
\pgfpathlineto{\pgfqpoint{1.429684in}{1.294209in}}%
\pgfpathlineto{\pgfqpoint{1.449399in}{1.530962in}}%
\pgfpathlineto{\pgfqpoint{1.469115in}{1.594114in}}%
\pgfpathlineto{\pgfqpoint{1.488830in}{1.579482in}}%
\pgfpathlineto{\pgfqpoint{1.508546in}{1.609659in}}%
\pgfpathlineto{\pgfqpoint{1.528261in}{1.667295in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{1.617113in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{1.601125in}}%
\pgfpathlineto{\pgfqpoint{1.587408in}{1.539540in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{1.442899in}}%
\pgfpathlineto{\pgfqpoint{1.626839in}{1.411101in}}%
\pgfpathlineto{\pgfqpoint{1.646555in}{1.348601in}}%
\pgfpathlineto{\pgfqpoint{1.666270in}{1.346858in}}%
\pgfpathlineto{\pgfqpoint{1.685986in}{1.303209in}}%
\pgfpathlineto{\pgfqpoint{1.705701in}{1.254157in}}%
\pgfpathlineto{\pgfqpoint{1.725417in}{1.250939in}}%
\pgfpathlineto{\pgfqpoint{1.745132in}{1.238303in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{1.246392in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{1.244600in}}%
\pgfpathlineto{\pgfqpoint{1.804279in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{1.823994in}{1.218471in}}%
\pgfpathlineto{\pgfqpoint{1.843710in}{1.218888in}}%
\pgfpathlineto{\pgfqpoint{1.863425in}{1.208271in}}%
\pgfpathlineto{\pgfqpoint{1.883141in}{1.179531in}}%
\pgfpathlineto{\pgfqpoint{1.902857in}{1.169894in}}%
\pgfpathlineto{\pgfqpoint{1.922572in}{1.164004in}}%
\pgfpathlineto{\pgfqpoint{1.942288in}{1.132775in}}%
\pgfpathlineto{\pgfqpoint{1.962003in}{1.112253in}}%
\pgfpathlineto{\pgfqpoint{1.981719in}{1.057118in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{1.019293in}}%
\pgfpathlineto{\pgfqpoint{2.021150in}{1.018621in}}%
\pgfpathlineto{\pgfqpoint{2.040865in}{1.001557in}}%
\pgfpathlineto{\pgfqpoint{2.060581in}{0.989836in}}%
\pgfpathlineto{\pgfqpoint{2.080296in}{1.000602in}}%
\pgfpathlineto{\pgfqpoint{2.100012in}{1.014739in}}%
\pgfpathlineto{\pgfqpoint{2.119728in}{1.003259in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{1.011529in}}%
\pgfpathlineto{\pgfqpoint{2.178874in}{0.979634in}}%
\pgfpathlineto{\pgfqpoint{2.198590in}{0.979710in}}%
\pgfpathlineto{\pgfqpoint{2.218305in}{0.981967in}}%
\pgfpathlineto{\pgfqpoint{2.238021in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{2.257736in}{1.005864in}}%
\pgfpathlineto{\pgfqpoint{2.277452in}{0.992242in}}%
\pgfpathlineto{\pgfqpoint{2.297167in}{1.000125in}}%
\pgfpathlineto{\pgfqpoint{2.316883in}{0.988269in}}%
\pgfpathlineto{\pgfqpoint{2.336598in}{0.997493in}}%
\pgfpathlineto{\pgfqpoint{2.356314in}{1.029791in}}%
\pgfpathlineto{\pgfqpoint{2.376030in}{1.030430in}}%
\pgfpathlineto{\pgfqpoint{2.395745in}{1.038352in}}%
\pgfpathlineto{\pgfqpoint{2.415461in}{1.061019in}}%
\pgfpathlineto{\pgfqpoint{2.435176in}{1.066644in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{1.049395in}}%
\pgfpathlineto{\pgfqpoint{2.474607in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{2.494323in}{1.047058in}}%
\pgfpathlineto{\pgfqpoint{2.514038in}{1.035906in}}%
\pgfpathlineto{\pgfqpoint{2.533754in}{1.038896in}}%
\pgfpathlineto{\pgfqpoint{2.553469in}{1.044987in}}%
\pgfpathlineto{\pgfqpoint{2.573185in}{1.027586in}}%
\pgfpathlineto{\pgfqpoint{2.592901in}{1.081654in}}%
\pgfpathlineto{\pgfqpoint{2.612616in}{1.094760in}}%
\pgfpathlineto{\pgfqpoint{2.632332in}{1.117870in}}%
\pgfpathlineto{\pgfqpoint{2.652047in}{1.115379in}}%
\pgfpathlineto{\pgfqpoint{2.671763in}{1.101751in}}%
\pgfpathlineto{\pgfqpoint{2.691478in}{1.086309in}}%
\pgfpathlineto{\pgfqpoint{2.711194in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{2.730909in}{1.133869in}}%
\pgfpathlineto{\pgfqpoint{2.750625in}{1.142536in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{1.121734in}}%
\pgfpathlineto{\pgfqpoint{2.790056in}{1.122630in}}%
\pgfpathlineto{\pgfqpoint{2.809771in}{1.099421in}}%
\pgfpathlineto{\pgfqpoint{2.829487in}{1.062656in}}%
\pgfpathlineto{\pgfqpoint{2.849203in}{1.042119in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.013306in}}%
\pgfpathlineto{\pgfqpoint{2.888634in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{2.908349in}{1.002077in}}%
\pgfpathlineto{\pgfqpoint{2.928065in}{1.011509in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{1.008999in}}%
\pgfpathlineto{\pgfqpoint{2.967496in}{0.998151in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{1.026313in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{1.006327in}}%
\pgfpathlineto{\pgfqpoint{3.026642in}{1.056801in}}%
\pgfpathlineto{\pgfqpoint{3.046358in}{1.063840in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{1.038022in}}%
\pgfpathlineto{\pgfqpoint{3.085789in}{1.049184in}}%
\pgfpathlineto{\pgfqpoint{3.105505in}{1.095691in}}%
\pgfpathlineto{\pgfqpoint{3.144936in}{1.107119in}}%
\pgfpathlineto{\pgfqpoint{3.164651in}{1.117968in}}%
\pgfpathlineto{\pgfqpoint{3.184367in}{1.123250in}}%
\pgfpathlineto{\pgfqpoint{3.243513in}{1.133065in}}%
\pgfpathlineto{\pgfqpoint{3.263229in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{3.282944in}{1.107025in}}%
\pgfpathlineto{\pgfqpoint{3.302660in}{1.090559in}}%
\pgfpathlineto{\pgfqpoint{3.322376in}{1.102927in}}%
\pgfpathlineto{\pgfqpoint{3.342091in}{1.078034in}}%
\pgfpathlineto{\pgfqpoint{3.361807in}{1.063112in}}%
\pgfpathlineto{\pgfqpoint{3.381522in}{1.079342in}}%
\pgfpathlineto{\pgfqpoint{3.401238in}{1.091514in}}%
\pgfpathlineto{\pgfqpoint{3.420953in}{1.132887in}}%
\pgfpathlineto{\pgfqpoint{3.440669in}{1.082678in}}%
\pgfpathlineto{\pgfqpoint{3.460384in}{1.078111in}}%
\pgfpathlineto{\pgfqpoint{3.480100in}{1.101639in}}%
\pgfpathlineto{\pgfqpoint{3.499815in}{1.099440in}}%
\pgfpathlineto{\pgfqpoint{3.519531in}{1.088396in}}%
\pgfpathlineto{\pgfqpoint{3.539247in}{1.100490in}}%
\pgfpathlineto{\pgfqpoint{3.558962in}{1.085832in}}%
\pgfpathlineto{\pgfqpoint{3.578678in}{1.054539in}}%
\pgfpathlineto{\pgfqpoint{3.598393in}{1.081321in}}%
\pgfpathlineto{\pgfqpoint{3.618109in}{1.099638in}}%
\pgfpathlineto{\pgfqpoint{3.637824in}{1.134741in}}%
\pgfpathlineto{\pgfqpoint{3.657540in}{1.172460in}}%
\pgfpathlineto{\pgfqpoint{3.677255in}{1.217034in}}%
\pgfpathlineto{\pgfqpoint{3.696971in}{1.232224in}}%
\pgfpathlineto{\pgfqpoint{3.716686in}{1.269257in}}%
\pgfpathlineto{\pgfqpoint{3.736402in}{1.287252in}}%
\pgfpathlineto{\pgfqpoint{3.756117in}{1.322177in}}%
\pgfpathlineto{\pgfqpoint{3.775833in}{1.350130in}}%
\pgfpathlineto{\pgfqpoint{3.795549in}{1.358342in}}%
\pgfpathlineto{\pgfqpoint{3.815264in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{3.834980in}{1.317614in}}%
\pgfpathlineto{\pgfqpoint{3.854695in}{1.318421in}}%
\pgfpathlineto{\pgfqpoint{3.874411in}{1.297321in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{3.913842in}{1.263769in}}%
\pgfpathlineto{\pgfqpoint{3.933557in}{1.234059in}}%
\pgfpathlineto{\pgfqpoint{3.953273in}{1.206528in}}%
\pgfpathlineto{\pgfqpoint{3.972988in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{3.992704in}{1.241538in}}%
\pgfpathlineto{\pgfqpoint{4.012420in}{1.253671in}}%
\pgfpathlineto{\pgfqpoint{4.032135in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{4.051851in}{1.293971in}}%
\pgfpathlineto{\pgfqpoint{4.071566in}{1.316692in}}%
\pgfpathlineto{\pgfqpoint{4.091282in}{1.331932in}}%
\pgfpathlineto{\pgfqpoint{4.110997in}{1.355322in}}%
\pgfpathlineto{\pgfqpoint{4.130713in}{1.367673in}}%
\pgfpathlineto{\pgfqpoint{4.150428in}{1.387151in}}%
\pgfpathlineto{\pgfqpoint{4.170144in}{1.380088in}}%
\pgfpathlineto{\pgfqpoint{4.189859in}{1.360418in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{4.229290in}{1.305408in}}%
\pgfpathlineto{\pgfqpoint{4.249006in}{1.297482in}}%
\pgfpathlineto{\pgfqpoint{4.268722in}{1.294242in}}%
\pgfpathlineto{\pgfqpoint{4.288437in}{1.306968in}}%
\pgfpathlineto{\pgfqpoint{4.327868in}{1.292467in}}%
\pgfpathlineto{\pgfqpoint{4.347584in}{1.325096in}}%
\pgfpathlineto{\pgfqpoint{4.367299in}{1.332213in}}%
\pgfpathlineto{\pgfqpoint{4.406730in}{1.340595in}}%
\pgfpathlineto{\pgfqpoint{4.426446in}{1.362363in}}%
\pgfpathlineto{\pgfqpoint{4.446161in}{1.344290in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{1.355329in}}%
\pgfpathlineto{\pgfqpoint{4.485593in}{1.344217in}}%
\pgfpathlineto{\pgfqpoint{4.505308in}{1.314283in}}%
\pgfpathlineto{\pgfqpoint{4.525024in}{1.291025in}}%
\pgfpathlineto{\pgfqpoint{4.544739in}{1.279568in}}%
\pgfpathlineto{\pgfqpoint{4.584170in}{1.213662in}}%
\pgfpathlineto{\pgfqpoint{4.603886in}{1.207220in}}%
\pgfpathlineto{\pgfqpoint{4.623601in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{4.643317in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{4.663032in}{1.162122in}}%
\pgfpathlineto{\pgfqpoint{4.682748in}{1.198952in}}%
\pgfpathlineto{\pgfqpoint{4.702463in}{1.187400in}}%
\pgfpathlineto{\pgfqpoint{4.722179in}{1.209822in}}%
\pgfpathlineto{\pgfqpoint{4.741895in}{1.203974in}}%
\pgfpathlineto{\pgfqpoint{4.761610in}{1.222394in}}%
\pgfpathlineto{\pgfqpoint{4.781326in}{1.252831in}}%
\pgfpathlineto{\pgfqpoint{4.820757in}{1.288739in}}%
\pgfpathlineto{\pgfqpoint{4.840472in}{1.272002in}}%
\pgfpathlineto{\pgfqpoint{4.860188in}{1.293070in}}%
\pgfpathlineto{\pgfqpoint{4.879903in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{4.899619in}{1.295070in}}%
\pgfpathlineto{\pgfqpoint{4.919334in}{1.308016in}}%
\pgfpathlineto{\pgfqpoint{4.939050in}{1.323839in}}%
\pgfpathlineto{\pgfqpoint{4.958766in}{1.335166in}}%
\pgfpathlineto{\pgfqpoint{4.978481in}{1.319822in}}%
\pgfpathlineto{\pgfqpoint{4.998197in}{1.313542in}}%
\pgfpathlineto{\pgfqpoint{5.017912in}{1.318359in}}%
\pgfpathlineto{\pgfqpoint{5.037628in}{1.314336in}}%
\pgfpathlineto{\pgfqpoint{5.057343in}{1.275671in}}%
\pgfpathlineto{\pgfqpoint{5.077059in}{1.310271in}}%
\pgfpathlineto{\pgfqpoint{5.096774in}{1.296696in}}%
\pgfpathlineto{\pgfqpoint{5.116490in}{1.324994in}}%
\pgfpathlineto{\pgfqpoint{5.136205in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{5.155921in}{1.367860in}}%
\pgfpathlineto{\pgfqpoint{5.175636in}{1.366583in}}%
\pgfpathlineto{\pgfqpoint{5.195352in}{1.367291in}}%
\pgfpathlineto{\pgfqpoint{5.215068in}{1.349275in}}%
\pgfpathlineto{\pgfqpoint{5.234783in}{1.325155in}}%
\pgfpathlineto{\pgfqpoint{5.254499in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{5.274214in}{1.338066in}}%
\pgfpathlineto{\pgfqpoint{5.293930in}{1.307735in}}%
\pgfpathlineto{\pgfqpoint{5.313645in}{1.323107in}}%
\pgfpathlineto{\pgfqpoint{5.333361in}{1.322283in}}%
\pgfpathlineto{\pgfqpoint{5.353076in}{1.325279in}}%
\pgfpathlineto{\pgfqpoint{5.372792in}{1.306203in}}%
\pgfpathlineto{\pgfqpoint{5.392507in}{1.306950in}}%
\pgfpathlineto{\pgfqpoint{5.412223in}{1.352140in}}%
\pgfpathlineto{\pgfqpoint{5.431939in}{1.356379in}}%
\pgfpathlineto{\pgfqpoint{5.451654in}{1.356191in}}%
\pgfpathlineto{\pgfqpoint{5.471370in}{1.393392in}}%
\pgfpathlineto{\pgfqpoint{5.491085in}{1.403167in}}%
\pgfpathlineto{\pgfqpoint{5.510801in}{1.422747in}}%
\pgfpathlineto{\pgfqpoint{5.530516in}{1.423832in}}%
\pgfpathlineto{\pgfqpoint{5.550232in}{1.419487in}}%
\pgfpathlineto{\pgfqpoint{5.569947in}{1.395106in}}%
\pgfpathlineto{\pgfqpoint{5.589663in}{1.381659in}}%
\pgfpathlineto{\pgfqpoint{5.609378in}{1.370017in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{1.356057in}}%
\pgfpathlineto{\pgfqpoint{5.648809in}{1.354925in}}%
\pgfpathlineto{\pgfqpoint{5.668525in}{1.350124in}}%
\pgfpathlineto{\pgfqpoint{5.688241in}{1.339117in}}%
\pgfpathlineto{\pgfqpoint{5.707956in}{1.361594in}}%
\pgfpathlineto{\pgfqpoint{5.727672in}{1.353684in}}%
\pgfpathlineto{\pgfqpoint{5.747387in}{1.363200in}}%
\pgfpathlineto{\pgfqpoint{5.767103in}{1.375983in}}%
\pgfpathlineto{\pgfqpoint{5.786818in}{1.407733in}}%
\pgfpathlineto{\pgfqpoint{5.806534in}{1.437282in}}%
\pgfpathlineto{\pgfqpoint{5.826249in}{1.421593in}}%
\pgfpathlineto{\pgfqpoint{5.845965in}{1.410399in}}%
\pgfpathlineto{\pgfqpoint{5.865680in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{5.885396in}{1.356933in}}%
\pgfpathlineto{\pgfqpoint{5.905112in}{1.354596in}}%
\pgfpathlineto{\pgfqpoint{5.924827in}{1.347522in}}%
\pgfpathlineto{\pgfqpoint{5.944543in}{1.320066in}}%
\pgfpathlineto{\pgfqpoint{5.964258in}{1.288284in}}%
\pgfpathlineto{\pgfqpoint{5.983974in}{1.294976in}}%
\pgfpathlineto{\pgfqpoint{6.003689in}{1.306234in}}%
\pgfpathlineto{\pgfqpoint{6.023405in}{1.299485in}}%
\pgfpathlineto{\pgfqpoint{6.043120in}{1.317929in}}%
\pgfpathlineto{\pgfqpoint{6.062836in}{1.301858in}}%
\pgfpathlineto{\pgfqpoint{6.082551in}{1.304214in}}%
\pgfpathlineto{\pgfqpoint{6.102267in}{1.330323in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{6.141698in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{6.161414in}{1.388681in}}%
\pgfpathlineto{\pgfqpoint{6.171414in}{1.395282in}}%
\pgfpathlineto{\pgfqpoint{6.171414in}{1.395282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.986084in}{0.671386in}}{\pgfqpoint{5.175330in}{4.033643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232528in}{3.531162in}}%
\pgfpathlineto{\pgfqpoint{1.252244in}{3.492693in}}%
\pgfpathlineto{\pgfqpoint{1.271959in}{3.387826in}}%
\pgfpathlineto{\pgfqpoint{1.291675in}{3.262110in}}%
\pgfpathlineto{\pgfqpoint{1.311390in}{3.048682in}}%
\pgfpathlineto{\pgfqpoint{1.331106in}{2.780435in}}%
\pgfpathlineto{\pgfqpoint{1.390252in}{1.638182in}}%
\pgfpathlineto{\pgfqpoint{1.409968in}{1.339848in}}%
\pgfpathlineto{\pgfqpoint{1.429684in}{1.151158in}}%
\pgfpathlineto{\pgfqpoint{1.449399in}{1.399821in}}%
\pgfpathlineto{\pgfqpoint{1.469115in}{1.478537in}}%
\pgfpathlineto{\pgfqpoint{1.488830in}{1.572106in}}%
\pgfpathlineto{\pgfqpoint{1.508546in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{1.528261in}{1.659861in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{1.677206in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{1.655589in}}%
\pgfpathlineto{\pgfqpoint{1.587408in}{1.607464in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{1.626839in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{1.646555in}{1.502135in}}%
\pgfpathlineto{\pgfqpoint{1.685986in}{1.459167in}}%
\pgfpathlineto{\pgfqpoint{1.725417in}{1.350884in}}%
\pgfpathlineto{\pgfqpoint{1.745132in}{1.266864in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{1.219029in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{1.204554in}}%
\pgfpathlineto{\pgfqpoint{1.804279in}{1.225802in}}%
\pgfpathlineto{\pgfqpoint{1.823994in}{1.219969in}}%
\pgfpathlineto{\pgfqpoint{1.843710in}{1.211933in}}%
\pgfpathlineto{\pgfqpoint{1.863425in}{1.214820in}}%
\pgfpathlineto{\pgfqpoint{1.883141in}{1.220447in}}%
\pgfpathlineto{\pgfqpoint{1.902857in}{1.238718in}}%
\pgfpathlineto{\pgfqpoint{1.922572in}{1.234505in}}%
\pgfpathlineto{\pgfqpoint{1.942288in}{1.241393in}}%
\pgfpathlineto{\pgfqpoint{1.962003in}{1.244035in}}%
\pgfpathlineto{\pgfqpoint{1.981719in}{1.229764in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{1.257372in}}%
\pgfpathlineto{\pgfqpoint{2.021150in}{1.269029in}}%
\pgfpathlineto{\pgfqpoint{2.040865in}{1.298550in}}%
\pgfpathlineto{\pgfqpoint{2.060581in}{1.302079in}}%
\pgfpathlineto{\pgfqpoint{2.080296in}{1.295023in}}%
\pgfpathlineto{\pgfqpoint{2.100012in}{1.263592in}}%
\pgfpathlineto{\pgfqpoint{2.119728in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.273521in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{1.302781in}}%
\pgfpathlineto{\pgfqpoint{2.178874in}{1.349321in}}%
\pgfpathlineto{\pgfqpoint{2.198590in}{1.355872in}}%
\pgfpathlineto{\pgfqpoint{2.218305in}{1.337559in}}%
\pgfpathlineto{\pgfqpoint{2.238021in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.257736in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{2.277452in}{1.303476in}}%
\pgfpathlineto{\pgfqpoint{2.297167in}{1.310366in}}%
\pgfpathlineto{\pgfqpoint{2.316883in}{1.294794in}}%
\pgfpathlineto{\pgfqpoint{2.336598in}{1.288802in}}%
\pgfpathlineto{\pgfqpoint{2.356314in}{1.280834in}}%
\pgfpathlineto{\pgfqpoint{2.376030in}{1.255067in}}%
\pgfpathlineto{\pgfqpoint{2.395745in}{1.271065in}}%
\pgfpathlineto{\pgfqpoint{2.435176in}{1.260931in}}%
\pgfpathlineto{\pgfqpoint{2.474607in}{1.234877in}}%
\pgfpathlineto{\pgfqpoint{2.494323in}{1.233425in}}%
\pgfpathlineto{\pgfqpoint{2.514038in}{1.291200in}}%
\pgfpathlineto{\pgfqpoint{2.533754in}{1.288185in}}%
\pgfpathlineto{\pgfqpoint{2.553469in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{2.573185in}{1.321650in}}%
\pgfpathlineto{\pgfqpoint{2.592901in}{1.313444in}}%
\pgfpathlineto{\pgfqpoint{2.612616in}{1.333125in}}%
\pgfpathlineto{\pgfqpoint{2.632332in}{1.374311in}}%
\pgfpathlineto{\pgfqpoint{2.671763in}{1.386549in}}%
\pgfpathlineto{\pgfqpoint{2.691478in}{1.413504in}}%
\pgfpathlineto{\pgfqpoint{2.711194in}{1.434512in}}%
\pgfpathlineto{\pgfqpoint{2.730909in}{1.444515in}}%
\pgfpathlineto{\pgfqpoint{2.750625in}{1.466120in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{1.522834in}}%
\pgfpathlineto{\pgfqpoint{2.790056in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{2.809771in}{1.566634in}}%
\pgfpathlineto{\pgfqpoint{2.829487in}{1.611013in}}%
\pgfpathlineto{\pgfqpoint{2.849203in}{1.635972in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.663259in}}%
\pgfpathlineto{\pgfqpoint{2.888634in}{1.655559in}}%
\pgfpathlineto{\pgfqpoint{2.908349in}{1.654408in}}%
\pgfpathlineto{\pgfqpoint{2.928065in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{1.631428in}}%
\pgfpathlineto{\pgfqpoint{2.967496in}{1.623114in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{1.601725in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{1.608774in}}%
\pgfpathlineto{\pgfqpoint{3.026642in}{1.591548in}}%
\pgfpathlineto{\pgfqpoint{3.046358in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{1.499160in}}%
\pgfpathlineto{\pgfqpoint{3.085789in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{3.105505in}{1.500993in}}%
\pgfpathlineto{\pgfqpoint{3.125220in}{1.503748in}}%
\pgfpathlineto{\pgfqpoint{3.144936in}{1.522502in}}%
\pgfpathlineto{\pgfqpoint{3.164651in}{1.560282in}}%
\pgfpathlineto{\pgfqpoint{3.184367in}{1.524183in}}%
\pgfpathlineto{\pgfqpoint{3.204082in}{1.514472in}}%
\pgfpathlineto{\pgfqpoint{3.223798in}{1.525473in}}%
\pgfpathlineto{\pgfqpoint{3.243513in}{1.517143in}}%
\pgfpathlineto{\pgfqpoint{3.263229in}{1.484110in}}%
\pgfpathlineto{\pgfqpoint{3.282944in}{1.470245in}}%
\pgfpathlineto{\pgfqpoint{3.302660in}{1.471542in}}%
\pgfpathlineto{\pgfqpoint{3.322376in}{1.478522in}}%
\pgfpathlineto{\pgfqpoint{3.342091in}{1.505712in}}%
\pgfpathlineto{\pgfqpoint{3.361807in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{3.381522in}{1.479751in}}%
\pgfpathlineto{\pgfqpoint{3.401238in}{1.483995in}}%
\pgfpathlineto{\pgfqpoint{3.420953in}{1.455933in}}%
\pgfpathlineto{\pgfqpoint{3.440669in}{1.424815in}}%
\pgfpathlineto{\pgfqpoint{3.460384in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{3.480100in}{1.420598in}}%
\pgfpathlineto{\pgfqpoint{3.499815in}{1.445822in}}%
\pgfpathlineto{\pgfqpoint{3.519531in}{1.440565in}}%
\pgfpathlineto{\pgfqpoint{3.539247in}{1.465203in}}%
\pgfpathlineto{\pgfqpoint{3.558962in}{1.463625in}}%
\pgfpathlineto{\pgfqpoint{3.578678in}{1.448204in}}%
\pgfpathlineto{\pgfqpoint{3.598393in}{1.460121in}}%
\pgfpathlineto{\pgfqpoint{3.618109in}{1.491384in}}%
\pgfpathlineto{\pgfqpoint{3.637824in}{1.518426in}}%
\pgfpathlineto{\pgfqpoint{3.657540in}{1.511231in}}%
\pgfpathlineto{\pgfqpoint{3.677255in}{1.584212in}}%
\pgfpathlineto{\pgfqpoint{3.696971in}{1.606316in}}%
\pgfpathlineto{\pgfqpoint{3.716686in}{1.611376in}}%
\pgfpathlineto{\pgfqpoint{3.736402in}{1.633988in}}%
\pgfpathlineto{\pgfqpoint{3.756117in}{1.642611in}}%
\pgfpathlineto{\pgfqpoint{3.775833in}{1.630839in}}%
\pgfpathlineto{\pgfqpoint{3.795549in}{1.643723in}}%
\pgfpathlineto{\pgfqpoint{3.815264in}{1.650754in}}%
\pgfpathlineto{\pgfqpoint{3.834980in}{1.653323in}}%
\pgfpathlineto{\pgfqpoint{3.854695in}{1.682828in}}%
\pgfpathlineto{\pgfqpoint{3.874411in}{1.685308in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{1.707248in}}%
\pgfpathlineto{\pgfqpoint{3.913842in}{1.720682in}}%
\pgfpathlineto{\pgfqpoint{3.933557in}{1.747220in}}%
\pgfpathlineto{\pgfqpoint{3.953273in}{1.728837in}}%
\pgfpathlineto{\pgfqpoint{3.972988in}{1.751664in}}%
\pgfpathlineto{\pgfqpoint{3.992704in}{1.751958in}}%
\pgfpathlineto{\pgfqpoint{4.012420in}{1.772463in}}%
\pgfpathlineto{\pgfqpoint{4.032135in}{1.784800in}}%
\pgfpathlineto{\pgfqpoint{4.051851in}{1.781962in}}%
\pgfpathlineto{\pgfqpoint{4.071566in}{1.816143in}}%
\pgfpathlineto{\pgfqpoint{4.091282in}{1.796779in}}%
\pgfpathlineto{\pgfqpoint{4.110997in}{1.749954in}}%
\pgfpathlineto{\pgfqpoint{4.130713in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{4.150428in}{1.770610in}}%
\pgfpathlineto{\pgfqpoint{4.170144in}{1.751367in}}%
\pgfpathlineto{\pgfqpoint{4.189859in}{1.792634in}}%
\pgfpathlineto{\pgfqpoint{4.209575in}{1.779201in}}%
\pgfpathlineto{\pgfqpoint{4.229290in}{1.838402in}}%
\pgfpathlineto{\pgfqpoint{4.249006in}{1.875026in}}%
\pgfpathlineto{\pgfqpoint{4.268722in}{1.921664in}}%
\pgfpathlineto{\pgfqpoint{4.288437in}{1.904488in}}%
\pgfpathlineto{\pgfqpoint{4.308153in}{1.905114in}}%
\pgfpathlineto{\pgfqpoint{4.327868in}{1.880731in}}%
\pgfpathlineto{\pgfqpoint{4.347584in}{1.832525in}}%
\pgfpathlineto{\pgfqpoint{4.367299in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{4.387015in}{1.878672in}}%
\pgfpathlineto{\pgfqpoint{4.406730in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{4.426446in}{1.902846in}}%
\pgfpathlineto{\pgfqpoint{4.446161in}{1.882876in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{1.893191in}}%
\pgfpathlineto{\pgfqpoint{4.485593in}{1.862770in}}%
\pgfpathlineto{\pgfqpoint{4.505308in}{1.888552in}}%
\pgfpathlineto{\pgfqpoint{4.525024in}{1.933641in}}%
\pgfpathlineto{\pgfqpoint{4.544739in}{1.940462in}}%
\pgfpathlineto{\pgfqpoint{4.564455in}{1.940769in}}%
\pgfpathlineto{\pgfqpoint{4.584170in}{1.968596in}}%
\pgfpathlineto{\pgfqpoint{4.603886in}{1.960671in}}%
\pgfpathlineto{\pgfqpoint{4.623601in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{4.643317in}{1.962927in}}%
\pgfpathlineto{\pgfqpoint{4.663032in}{1.960424in}}%
\pgfpathlineto{\pgfqpoint{4.682748in}{1.900360in}}%
\pgfpathlineto{\pgfqpoint{4.702463in}{1.902223in}}%
\pgfpathlineto{\pgfqpoint{4.722179in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{4.741895in}{1.812116in}}%
\pgfpathlineto{\pgfqpoint{4.761610in}{1.855137in}}%
\pgfpathlineto{\pgfqpoint{4.781326in}{1.811848in}}%
\pgfpathlineto{\pgfqpoint{4.801041in}{1.796215in}}%
\pgfpathlineto{\pgfqpoint{4.820757in}{1.820964in}}%
\pgfpathlineto{\pgfqpoint{4.840472in}{1.830450in}}%
\pgfpathlineto{\pgfqpoint{4.879903in}{1.949116in}}%
\pgfpathlineto{\pgfqpoint{4.899619in}{1.982362in}}%
\pgfpathlineto{\pgfqpoint{4.919334in}{1.956957in}}%
\pgfpathlineto{\pgfqpoint{4.939050in}{1.975434in}}%
\pgfpathlineto{\pgfqpoint{4.958766in}{1.971900in}}%
\pgfpathlineto{\pgfqpoint{4.978481in}{1.987111in}}%
\pgfpathlineto{\pgfqpoint{4.998197in}{1.991890in}}%
\pgfpathlineto{\pgfqpoint{5.017912in}{2.015262in}}%
\pgfpathlineto{\pgfqpoint{5.037628in}{2.056459in}}%
\pgfpathlineto{\pgfqpoint{5.057343in}{2.040517in}}%
\pgfpathlineto{\pgfqpoint{5.077059in}{2.016347in}}%
\pgfpathlineto{\pgfqpoint{5.116490in}{1.997949in}}%
\pgfpathlineto{\pgfqpoint{5.136205in}{2.034067in}}%
\pgfpathlineto{\pgfqpoint{5.155921in}{2.035963in}}%
\pgfpathlineto{\pgfqpoint{5.175636in}{2.008458in}}%
\pgfpathlineto{\pgfqpoint{5.195352in}{1.995871in}}%
\pgfpathlineto{\pgfqpoint{5.215068in}{1.967633in}}%
\pgfpathlineto{\pgfqpoint{5.234783in}{1.970157in}}%
\pgfpathlineto{\pgfqpoint{5.254499in}{1.960771in}}%
\pgfpathlineto{\pgfqpoint{5.274214in}{1.914131in}}%
\pgfpathlineto{\pgfqpoint{5.293930in}{1.830449in}}%
\pgfpathlineto{\pgfqpoint{5.313645in}{1.800680in}}%
\pgfpathlineto{\pgfqpoint{5.333361in}{1.839149in}}%
\pgfpathlineto{\pgfqpoint{5.353076in}{1.830982in}}%
\pgfpathlineto{\pgfqpoint{5.372792in}{1.803956in}}%
\pgfpathlineto{\pgfqpoint{5.392507in}{1.814888in}}%
\pgfpathlineto{\pgfqpoint{5.412223in}{1.812661in}}%
\pgfpathlineto{\pgfqpoint{5.431939in}{1.793746in}}%
\pgfpathlineto{\pgfqpoint{5.451654in}{1.773180in}}%
\pgfpathlineto{\pgfqpoint{5.471370in}{1.802493in}}%
\pgfpathlineto{\pgfqpoint{5.491085in}{1.844440in}}%
\pgfpathlineto{\pgfqpoint{5.510801in}{1.908451in}}%
\pgfpathlineto{\pgfqpoint{5.530516in}{1.952225in}}%
\pgfpathlineto{\pgfqpoint{5.550232in}{1.957659in}}%
\pgfpathlineto{\pgfqpoint{5.569947in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{5.589663in}{1.984515in}}%
\pgfpathlineto{\pgfqpoint{5.609378in}{2.003953in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{2.033040in}}%
\pgfpathlineto{\pgfqpoint{5.648809in}{2.027573in}}%
\pgfpathlineto{\pgfqpoint{5.668525in}{2.026199in}}%
\pgfpathlineto{\pgfqpoint{5.688241in}{2.070815in}}%
\pgfpathlineto{\pgfqpoint{5.707956in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{5.727672in}{2.075976in}}%
\pgfpathlineto{\pgfqpoint{5.747387in}{2.043741in}}%
\pgfpathlineto{\pgfqpoint{5.767103in}{1.961391in}}%
\pgfpathlineto{\pgfqpoint{5.786818in}{1.980157in}}%
\pgfpathlineto{\pgfqpoint{5.806534in}{1.952343in}}%
\pgfpathlineto{\pgfqpoint{5.826249in}{1.957229in}}%
\pgfpathlineto{\pgfqpoint{5.845965in}{1.997509in}}%
\pgfpathlineto{\pgfqpoint{5.865680in}{1.964530in}}%
\pgfpathlineto{\pgfqpoint{5.885396in}{1.926940in}}%
\pgfpathlineto{\pgfqpoint{5.905112in}{1.901257in}}%
\pgfpathlineto{\pgfqpoint{5.924827in}{1.865562in}}%
\pgfpathlineto{\pgfqpoint{5.944543in}{1.818432in}}%
\pgfpathlineto{\pgfqpoint{5.964258in}{1.800702in}}%
\pgfpathlineto{\pgfqpoint{5.983974in}{1.809618in}}%
\pgfpathlineto{\pgfqpoint{6.003689in}{1.773618in}}%
\pgfpathlineto{\pgfqpoint{6.023405in}{1.745412in}}%
\pgfpathlineto{\pgfqpoint{6.043120in}{1.694316in}}%
\pgfpathlineto{\pgfqpoint{6.062836in}{1.727536in}}%
\pgfpathlineto{\pgfqpoint{6.082551in}{1.776164in}}%
\pgfpathlineto{\pgfqpoint{6.102267in}{1.779339in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{1.763573in}}%
\pgfpathlineto{\pgfqpoint{6.141698in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{6.141698in}{1.836106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986084in}{0.863465in}}%
\pgfpathlineto{\pgfqpoint{0.986084in}{4.705029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232528in}{0.671386in}}%
\pgfpathlineto{\pgfqpoint{6.161414in}{0.671386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723401in}{3.037257in}}%
\pgfpathlineto{\pgfqpoint{5.986414in}{3.037257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.036414in}{3.037257in}}{\pgfqpoint{6.036414in}{3.087257in}}%
\pgfpathlineto{\pgfqpoint{6.036414in}{4.530029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.036414in}{4.580029in}}{\pgfqpoint{5.986414in}{4.580029in}}%
\pgfpathlineto{\pgfqpoint{2.723401in}{4.580029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673401in}{4.580029in}}{\pgfqpoint{2.673401in}{4.530029in}}%
\pgfpathlineto{\pgfqpoint{2.673401in}{3.087257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673401in}{3.037257in}}{\pgfqpoint{2.723401in}{3.037257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773401in}{4.377588in}}%
\pgfpathlineto{\pgfqpoint{3.273401in}{4.377588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473401in,y=4.290088in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont NoCrop}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773401in}{4.010645in}}%
\pgfpathlineto{\pgfqpoint{3.273401in}{4.010645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473401in,y=3.923145in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont RandCropSize}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773401in}{3.643702in}}%
\pgfpathlineto{\pgfqpoint{3.273401in}{3.643702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473401in,y=3.556202in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont AggresiveCrop}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773401in}{3.276758in}}%
\pgfpathlineto{\pgfqpoint{3.273401in}{3.276758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473401in,y=3.189258in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont AggresiveRandCrop}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/df_gt_distance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.732954in}{4.817832in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.732954in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.732954in}{4.817832in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.817832in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750187in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{2.898135in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{2.898135in}{3.937250in}}%
\pgfpathlineto{\pgfqpoint{0.750187in}{3.937250in}}%
\pgfpathlineto{\pgfqpoint{0.750187in}{0.629134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800139in}{0.743929in}}{\pgfqpoint{2.744948in}{1.342183in}}{%
\pgfpathmoveto{\pgfqpoint{0.800139in}{1.012169in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.746088in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.748778in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.750250in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.747124in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.755729in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.760822in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.765829in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.777091in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.762649in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.750931in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.746788in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.766937in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.752898in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.750689in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.748993in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.743929in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.748121in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.751242in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.760051in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.751095in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.751408in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.747039in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.748654in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.750841in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.755873in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.756680in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.762912in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.759929in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.761277in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.763499in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.764424in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.766601in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.769986in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.772948in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.774196in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.772831in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.774979in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.775829in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.778586in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.784327in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.781325in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.788326in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.785948in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.785769in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.786935in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.789319in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.787072in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.783120in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.784045in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.787468in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.787586in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.789066in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.792297in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.792226in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.787712in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.790075in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.793917in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.794406in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.794666in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.797426in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.796521in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.798450in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.794789in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.795412in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.791668in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.793194in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.789088in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.785189in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.784335in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.783781in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.785659in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.787488in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.786754in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.789566in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.793268in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.794566in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.792847in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.788151in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.781785in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.781391in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.775903in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.776307in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.781588in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.780683in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.786785in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.794794in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.799799in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.812579in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.820859in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.825758in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.838912in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.848720in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.854437in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.870538in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.874559in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.874860in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.878371in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.886089in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.888958in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.889254in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.889720in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.889117in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.888416in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.887559in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.894742in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.897589in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.897756in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.897056in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.899390in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.898200in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.899398in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.907126in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.907222in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.907655in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.909363in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.909535in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.912506in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.912918in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.913814in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.914990in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.914495in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.914680in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.912275in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.913127in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.912861in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.913180in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.912942in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.913051in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.912860in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.340896in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.340896in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{1.340958in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{1.341005in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.340714in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{1.341083in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.339675in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{1.340365in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{1.340407in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.340196in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{1.342183in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.340517in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.340272in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{1.340202in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{1.338556in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.336281in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{1.335794in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.334030in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{1.333603in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{1.334507in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{1.334129in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{1.332452in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{1.333976in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{1.334474in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{1.331867in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{1.334626in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.332007in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{1.334410in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{1.331524in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{1.330984in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.329596in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{1.326741in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{1.324886in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{1.327120in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{1.323316in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{1.322693in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.319195in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{1.313013in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{1.306349in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{1.303086in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{1.295265in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{1.292911in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{1.285475in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.270255in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{1.252258in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{1.241283in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.229717in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.217044in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.187621in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{1.176029in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.171697in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{1.168367in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{1.175680in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{1.176621in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.181445in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.196683in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.211119in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{1.209561in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.210877in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{1.216680in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{1.212408in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{1.208785in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{1.200685in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.188031in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{1.176078in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.172635in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{1.161071in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{1.146053in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{1.134758in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{1.131286in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{1.128325in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{1.126296in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{1.132229in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{1.132552in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{1.132464in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{1.133459in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{1.128868in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{1.128590in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{1.124056in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{1.123322in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{1.120002in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{1.115658in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{1.112196in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{1.112475in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{1.109109in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{1.104476in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{1.101095in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{1.099506in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{1.101419in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{1.104468in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{1.107505in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{1.104819in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{1.096134in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{1.086758in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{1.081884in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{1.074219in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{1.069048in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.058651in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{1.059621in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{1.061417in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{1.066007in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{1.063678in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.069343in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{1.056987in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.056446in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{1.049779in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{1.037159in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.028905in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{1.028705in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{1.024629in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{1.024029in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.018437in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{1.007697in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{1.008533in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.000266in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.013617in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{1.021448in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{1.023919in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{1.011499in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{1.042881in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{1.034900in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{1.014750in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{1.042295in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{1.049847in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{1.050447in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{1.023249in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{1.030071in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{1.031316in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{1.029343in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{1.026050in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{1.032771in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{1.030522in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{1.012169in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{1.012169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800139in}{0.744880in}}{\pgfqpoint{2.744948in}{1.287902in}}{%
\pgfpathmoveto{\pgfqpoint{0.800139in}{1.012169in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.745603in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.753893in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.749346in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.755303in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.754436in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.762869in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.777919in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.762856in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.749913in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.744880in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.768093in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.755339in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.747268in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.752881in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.747535in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.745528in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.755559in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.763040in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.752289in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.749822in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.749968in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.750777in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.757086in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.756075in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.762634in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.762585in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.762060in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.762255in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.766785in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.766472in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.767966in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.772590in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.777487in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.777996in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.773705in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.774732in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.776691in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.781827in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.779190in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.784754in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.785119in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.788520in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.787279in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.788746in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.788721in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.783233in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.785348in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.788531in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.788918in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.789417in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.789261in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.791921in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.792192in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.791490in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.794645in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.804522in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.795057in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.802742in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.803941in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.804281in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.800587in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.812166in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.798321in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.795245in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.795987in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.795266in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.790589in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.781793in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.788518in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.794703in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.786008in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.791639in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.788873in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.783419in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.786573in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.782020in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.777078in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.774103in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.779111in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.777987in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.783044in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.784015in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.789678in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.785006in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.791096in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.786220in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.786906in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.789278in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.805108in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.814347in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.818371in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.814701in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.826169in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.828402in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.825575in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.825832in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.829278in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.828939in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.835809in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.837237in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.831677in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.834546in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.837518in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.836030in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.838060in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.841392in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.844924in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.845585in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.849439in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.859211in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.855688in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.853888in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.859946in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.857537in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.857781in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.860165in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.859357in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.862100in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.861447in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.861445in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.860273in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.858728in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.859813in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.859557in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.859623in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.859319in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.859999in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.282165in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.282165in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{1.282157in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{1.281730in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{1.282112in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.282037in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{1.283421in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{1.284024in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.287621in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{1.287902in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.283192in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.283993in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{1.281182in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{1.280873in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.278402in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{1.273037in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.278417in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{1.277745in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{1.277388in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{1.277754in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{1.279366in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{1.274470in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{1.269412in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{1.269570in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{1.267192in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{1.267314in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{1.269261in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.270198in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{1.265755in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{1.263790in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.268793in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{1.262036in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{1.257618in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{1.255725in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{1.249517in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{1.252665in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.248080in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{1.244715in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{1.236819in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{1.229295in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{1.217695in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{1.221410in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{1.215151in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{1.193541in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{1.178074in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.166548in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.155989in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.129272in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{1.118875in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.112409in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{1.102935in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{1.095864in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{1.100894in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.107995in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{1.128813in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.155667in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{1.159785in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.176984in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{1.173562in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{1.182497in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{1.167812in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{1.162950in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{1.172545in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.170671in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{1.174852in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.176292in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{1.169680in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{1.170088in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{1.160047in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{1.163828in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{1.139277in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{1.137630in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{1.148255in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{1.138004in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{1.133264in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{1.142943in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{1.154214in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{1.129516in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{1.142031in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{1.136651in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{1.129181in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{1.124816in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{1.120567in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{1.117432in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{1.110416in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{1.101575in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{1.097705in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{1.097025in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{1.095043in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{1.099542in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{1.096174in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{1.092017in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{1.079278in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{1.079559in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{1.070385in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{1.060956in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.051263in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{1.050122in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{1.053276in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{1.053659in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{1.057078in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{1.047495in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.054713in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{1.042885in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{1.034155in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.024708in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{1.029029in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{1.021238in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{1.021920in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.013649in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{1.002523in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{1.004056in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{1.007581in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.996817in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{1.011896in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{1.016986in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{1.031160in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.998240in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.978531in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{1.006996in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{1.030598in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{1.035232in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{1.033740in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{1.001202in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{1.033941in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{1.039894in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{1.040873in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{1.012367in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{1.015942in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{1.013405in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{1.015589in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{1.018284in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{1.015132in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{1.012169in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{1.012169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800139in}{0.819347in}}{\pgfqpoint{2.744948in}{3.033762in}}{%
\pgfpathmoveto{\pgfqpoint{0.800139in}{2.989693in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{2.600293in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{2.610193in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{2.613253in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{2.601669in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{2.638379in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{2.652069in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{2.605950in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{2.532469in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{2.461960in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{2.427703in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{2.394764in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{2.321357in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{2.218834in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{2.166959in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{2.047351in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{1.997927in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.956431in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{1.937896in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{1.867828in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{1.832643in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{1.806395in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.745217in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.652455in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{1.631908in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{1.601288in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.556548in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{1.513027in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{1.497500in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{1.459572in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.437189in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{1.397857in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{1.364964in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.355553in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{1.346912in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.316540in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{1.310897in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{1.283171in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{1.279861in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{1.279400in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{1.243257in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.217767in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{1.197369in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{1.192894in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{1.170180in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{1.154885in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{1.145422in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{1.127439in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{1.131009in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{1.100982in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{1.094186in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{1.040011in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{1.043558in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{1.019007in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.994794in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.981945in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.962735in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.948784in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.958471in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.909106in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.903323in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.889872in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.874431in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.845436in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.828778in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.819347in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.820289in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.852482in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.856135in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.878445in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.885582in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.893552in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.901300in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.912825in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.918851in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.944746in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.950388in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.950438in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.953031in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.949347in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.937810in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.940923in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.942128in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.939027in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.933765in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.906711in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.897955in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.894498in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.889988in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.889146in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.877714in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.878621in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.880408in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.884007in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.885517in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.886699in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.887446in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.896254in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.897428in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.897900in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.907311in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.913791in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.908840in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.909862in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.921430in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.922243in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.924004in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.930657in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.939466in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.951046in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.959849in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.962215in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.967723in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.969680in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.973542in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.978425in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.986899in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.990486in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.996012in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.006249in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.007920in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{1.013785in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.011866in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{1.015212in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{1.018076in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.018695in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{1.018902in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.019364in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{1.019285in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{1.019518in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.019418in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.395582in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.395582in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{1.394313in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{1.394223in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{1.394085in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.394006in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{1.393566in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.392982in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{1.391041in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.387881in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.379730in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{1.377325in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{1.372526in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.366737in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.355597in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{1.349996in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{1.345159in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{1.342769in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{1.339070in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{1.334331in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{1.330299in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{1.323946in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{1.320137in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{1.314897in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{1.305697in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{1.300380in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{1.300216in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{1.298343in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.296225in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{1.293007in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{1.290178in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{1.289678in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{1.284638in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.280422in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{1.273231in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{1.271116in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{1.265323in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{1.262995in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{1.255561in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{1.254727in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{1.252941in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.248793in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{1.241584in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.241265in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.243324in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.243984in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{1.247158in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.258908in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{1.264259in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{1.265552in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{1.268954in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{1.282164in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.282480in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{1.281687in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.281493in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{1.279752in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{1.273098in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{1.259348in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{1.249522in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.218711in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{1.201865in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.186031in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{1.168096in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{1.158914in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{1.151505in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{1.149754in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{1.151772in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{1.174893in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{1.197404in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{1.208766in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{1.227684in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{1.237402in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{1.270740in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{1.283931in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{1.300426in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{1.314001in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{1.337077in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{1.356814in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{1.370216in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{1.410268in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{1.427076in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{1.445776in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{1.460016in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{1.480247in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{1.494867in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{1.550981in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{1.555412in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.582661in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{1.597898in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.610310in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{1.632229in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{1.628551in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{1.634002in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{1.656516in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.669409in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{1.704813in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.708140in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{1.724275in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{1.736324in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{1.757140in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.786294in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{1.818090in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{1.856228in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{1.877651in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.914794in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{1.907045in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{1.975292in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{2.017379in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{2.036578in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{2.131656in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{2.159693in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{2.208141in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{2.220117in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{2.314764in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{2.305999in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{2.426088in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{2.586972in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{2.700424in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{2.774557in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{2.786936in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{2.831038in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{2.913105in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{2.977569in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{3.033669in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{3.033762in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{2.971243in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{2.977380in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{2.992314in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{2.987239in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{2.989693in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{2.989693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800139in}{0.792844in}}{\pgfqpoint{2.744948in}{2.335550in}}{%
\pgfpathmoveto{\pgfqpoint{0.800139in}{2.335550in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{1.743489in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.887796in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.813252in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.798365in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.793168in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.792844in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.793246in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.810892in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.807290in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.805566in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.808656in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.809314in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.820049in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.815698in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.818150in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.819158in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.820239in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.824348in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.829586in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.826069in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.828830in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.828923in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.829330in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.824444in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.821782in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.820353in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.817538in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.816179in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.815803in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.815437in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.814403in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.814264in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.813898in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.813283in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.813675in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.814046in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.814416in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.814936in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.816736in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.816434in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.816388in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.816401in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.815434in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.814529in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.814025in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.814665in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.816264in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.816958in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.817320in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.817819in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.818513in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.817767in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.817242in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.817411in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.816778in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.815351in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.813248in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.810864in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.808981in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.808075in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.807760in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.807017in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.806731in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.805491in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.803494in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.802415in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.801888in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.803039in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.805074in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.805253in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.806319in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.807668in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.808404in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.809930in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.810528in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.810404in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.810018in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.808664in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.807922in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.806935in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.806927in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.805877in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.805720in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.805604in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.805873in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.807297in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.807307in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.809142in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.813415in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.818506in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.822101in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.825023in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.828682in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.829104in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.831027in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.835206in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.837583in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.838709in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.838830in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.841729in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.848618in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.851269in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.856013in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.856033in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.856762in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.857535in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.860244in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.860763in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.865566in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.867948in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.871414in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.873443in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.876360in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.877537in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.877343in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.877604in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.879028in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.879180in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.880515in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.881552in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.881954in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.881954in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.882699in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.882702in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.882715in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.882652in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.318465in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.318465in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{1.318454in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{1.318649in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{1.318794in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.318114in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{1.318068in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.316060in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{1.315560in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{1.314242in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.312866in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{1.311202in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.309876in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.307088in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{1.305048in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{1.302910in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.299316in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{1.297898in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.295363in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{1.292856in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{1.290592in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{1.288664in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{1.286705in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{1.283561in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{1.283097in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{1.280268in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{1.280453in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{1.278004in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.275876in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{1.274393in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{1.271861in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.271300in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{1.270647in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{1.265496in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{1.262183in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{1.259411in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.257304in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{1.254024in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{1.249996in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{1.245558in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{1.243311in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{1.238353in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{1.234529in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{1.230223in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.225665in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{1.220158in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{1.215693in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.212334in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.210429in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.210215in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{1.209292in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.208636in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{1.209571in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{1.211106in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.212598in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{1.212460in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{1.214372in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.213578in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{1.212434in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{1.210143in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{1.210629in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{1.209519in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{1.207384in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.203189in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{1.200465in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.199036in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{1.197642in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{1.197461in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{1.195570in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{1.196619in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{1.197148in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{1.191722in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{1.190163in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{1.190743in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{1.189170in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{1.189634in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{1.189717in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{1.190965in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{1.192528in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{1.191851in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{1.191413in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{1.190259in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{1.188816in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{1.184220in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{1.180917in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{1.182735in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{1.184362in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{1.184064in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{1.183307in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{1.183022in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{1.182646in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{1.183561in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.184582in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{1.185342in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.186339in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{1.187363in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{1.189047in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{1.194015in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{1.198424in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.199123in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{1.198577in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.196216in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{1.195123in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{1.192879in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{1.197251in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.200097in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{1.201388in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{1.201776in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{1.201623in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.204292in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{1.205485in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{1.210358in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{1.211049in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.209529in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{1.210548in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{1.210678in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{1.210391in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{1.210544in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.210941in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{1.210966in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{1.208370in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{1.219998in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{1.229997in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{1.229684in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{1.230841in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{1.222089in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{1.216301in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{1.280160in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{1.275609in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{1.262121in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{1.248888in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{1.270098in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{1.487913in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{2.335550in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{2.335550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800139in}{0.790673in}}{\pgfqpoint{2.744948in}{1.710151in}}{%
\pgfpathmoveto{\pgfqpoint{0.800139in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.791206in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.790673in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.794113in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.793568in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.794329in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.794937in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.795913in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.804324in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.798919in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.801313in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.801200in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.796354in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.799073in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.803207in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.800368in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.801122in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.801197in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.802101in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.804054in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.803997in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.800545in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.802342in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.804193in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.798933in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.802973in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.802013in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.803940in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.805170in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.802151in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.799191in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.800064in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.798925in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.794975in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.799701in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.801595in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.799563in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.798644in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.798852in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.799352in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.803519in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.803402in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.806763in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.805899in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.803485in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.804179in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.808705in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.810137in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.810515in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.810198in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.807002in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.807448in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.807179in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.805187in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.805571in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.805369in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.805649in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.805046in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.806015in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.804701in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.804506in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.803891in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.803600in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.804897in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.827307in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.812805in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.807771in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.803108in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.804594in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.839199in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.823542in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.869327in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.900817in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.004344in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{1.058248in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.006830in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.948523in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.987889in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.925048in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.991540in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.079824in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{1.039799in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.117269in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.141722in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.169645in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{1.112827in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{1.092682in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.101153in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{1.081723in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{1.094896in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{1.079783in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{1.133165in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{1.108417in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{1.128920in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{1.098779in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{1.057541in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{1.071346in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{1.096528in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{1.067834in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.073482in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{1.072093in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{1.091090in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{1.110448in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.101399in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{1.092097in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{1.089725in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{1.093085in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{1.144778in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{1.140259in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{1.139023in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{1.137483in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{1.153138in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{1.156718in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{1.190616in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.217969in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.229442in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{1.262413in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{1.262334in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.283389in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.290810in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{1.292292in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.279919in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{1.312784in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{1.314405in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.298348in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{1.323805in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.308171in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{1.321577in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{1.312249in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{1.313692in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.312805in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{1.702441in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{1.703486in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{1.710151in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.697777in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{1.710113in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.689829in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{1.705342in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{1.703788in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.665686in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{1.677762in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.674582in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.671629in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{1.658086in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{1.646671in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.608702in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{1.597968in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{1.570422in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{1.582634in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{1.553692in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{1.554386in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{1.533055in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{1.536008in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{1.558788in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{1.510889in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{1.511176in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{1.503108in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.539849in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{1.550476in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{1.514616in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{1.521397in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.522574in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{1.500112in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{1.534119in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{1.526746in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{1.521726in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{1.496299in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.515886in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{1.549373in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{1.575623in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{1.556594in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{1.529871in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{1.526665in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.541893in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{1.538186in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{1.567546in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.602994in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.593511in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.549452in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{1.464221in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.492478in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{1.424560in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{1.328326in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{1.424579in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.454753in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{1.572615in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{1.383043in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.236111in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{1.125794in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{1.118476in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{1.071524in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{1.058884in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.072929in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{1.074777in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.082649in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{1.081568in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{1.039826in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{1.037393in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{1.037345in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{1.039276in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{1.040331in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{1.043975in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{1.047842in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{1.050039in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{1.049564in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{1.053665in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{1.051365in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{1.058224in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{1.055495in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{1.057611in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{1.063898in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{1.064518in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{1.063648in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{1.066312in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{1.067812in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{1.067158in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{1.065482in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{1.067082in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{1.064333in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{1.064369in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{1.054232in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{1.050080in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.048641in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{1.040900in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{1.040696in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{1.038905in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{1.036470in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.035156in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{1.036319in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.036102in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{1.036984in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{1.037738in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.039687in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{1.036217in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{1.043672in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.040737in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{1.040309in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{1.040794in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.043261in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{1.041211in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.047005in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{1.050156in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{1.040834in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{1.048779in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{1.046642in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{1.053870in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{1.050484in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{1.050698in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{1.048216in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{1.049842in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{1.057628in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{1.054417in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{1.052751in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{1.052569in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{1.055531in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{1.058165in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{1.058143in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{1.057246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800139in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800139in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799185in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799185in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798230in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798230in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824161in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750187in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=0.555268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750187in}{2.283192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=2.209326in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750187in}{3.937250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=3.863384in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=2.283192in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont GT distance [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800139in}{0.883693in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.888305in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.888150in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.888234in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.892036in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.908138in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.913469in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.902472in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.890844in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.906031in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.897890in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.881094in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.882887in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.865245in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.876333in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.892308in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.891985in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.886272in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.882513in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.873653in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.876013in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.893470in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.894659in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.894317in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.895091in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.900329in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.903448in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.913216in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.921770in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.918255in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.920493in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.918623in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.920235in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.918619in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.926687in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.931272in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.936264in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.947069in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.947288in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.943794in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.942732in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.944340in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.946771in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.950703in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.952350in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.949954in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.952867in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.956959in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.958864in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.959361in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.963008in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.962695in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.965955in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.963627in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.963982in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.959745in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.959046in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.959973in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.965194in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.979147in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.981783in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.993829in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.994953in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{1.001027in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{1.003487in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{1.004764in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.003059in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.998856in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.978876in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.977576in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.983469in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.985411in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.993710in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.012955in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{1.031071in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{1.039008in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.054583in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{1.067098in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{1.073674in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{1.076878in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{1.084836in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{1.093937in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{1.104391in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{1.108187in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{1.107303in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{1.109271in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{1.116000in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{1.114352in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{1.115034in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{1.118589in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{1.119565in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.121697in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.122908in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{1.125531in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{1.126560in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.125969in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{1.128587in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.127345in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{1.127273in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.125975in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{1.127105in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{1.126964in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.126878in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.126878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800139in}{0.883693in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.880367in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.886089in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.883776in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.884354in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.885189in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.887237in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.901871in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.908906in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.898398in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.875557in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.901663in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.892969in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.877132in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.881064in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.893360in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.890013in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.874523in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.873320in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.877417in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.879805in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.884862in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.892277in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.891911in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.895544in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.893481in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.900470in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.904678in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.905486in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.913652in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.912491in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.921571in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.915392in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.914196in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.915975in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.922855in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.922299in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.933779in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.933278in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.940381in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.944132in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.939138in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.945247in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.949916in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.960336in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.965648in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.973277in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.978478in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.969296in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.980210in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.967976in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.967261in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.979908in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.977657in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.980339in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.980764in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.984778in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.978340in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.982092in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.975911in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.978730in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.982958in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.980068in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.968432in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.964885in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.942991in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.942090in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.943971in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.951753in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.952548in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.958089in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.972633in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.975113in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.009897in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{1.016761in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{1.016477in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{1.031071in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{1.035145in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.036956in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{1.046593in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.052301in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{1.050623in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{1.047733in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{1.050151in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.053858in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{1.052646in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{1.054600in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{1.053415in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{1.060028in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{1.066538in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{1.065817in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.069181in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{1.065287in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.068091in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.072646in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{1.074551in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.074534in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.070382in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.070792in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.071082in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.071082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800139in}{2.794993in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{2.802783in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{2.790582in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{2.786456in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{2.836070in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{2.842869in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{2.791760in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{2.722787in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{2.646499in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{2.607319in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{2.584660in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{2.510891in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{2.402903in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{2.349622in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{2.236720in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{2.178002in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{2.131215in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{2.126330in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{2.043973in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{2.020392in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{1.983044in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.938436in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.844517in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{1.824643in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{1.788290in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{1.725807in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.735671in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{1.695339in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{1.676864in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{1.638831in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.611742in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{1.577499in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{1.558092in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.531846in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{1.525862in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.492975in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{1.483706in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{1.458587in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{1.454206in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{1.455815in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.436102in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{1.420578in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.400214in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{1.376390in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{1.371937in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{1.347050in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{1.324876in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{1.312834in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{1.293728in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{1.288392in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{1.264029in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{1.252227in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{1.154398in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{1.141185in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{1.123333in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{1.109762in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{1.114757in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{1.079404in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{1.068395in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{1.060533in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{1.049319in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{1.035917in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{1.010165in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.985560in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.985021in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.996804in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{1.011957in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.032238in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.056132in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{1.081173in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{1.089099in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{1.108922in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{1.115070in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.117037in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{1.115755in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.104803in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{1.105541in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{1.099012in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.093088in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{1.076935in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.070969in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.068911in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.065627in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{1.065365in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{1.059759in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{1.075420in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{1.078907in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{1.080339in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.088338in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{1.090769in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{1.091269in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{1.098494in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{1.101985in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{1.100924in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.103044in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{1.109887in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{1.111229in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{1.109655in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{1.118177in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{1.125515in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{1.128970in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{1.137496in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{1.147090in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{1.161769in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.178612in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{1.184269in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.195627in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{1.200294in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.199874in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.205838in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.207500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800139in}{2.039519in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{1.187854in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{1.041675in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{1.023626in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{1.034226in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{1.036703in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{1.018753in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{1.015017in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{1.014690in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{1.018203in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{1.021390in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{1.020023in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{1.012034in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{1.014558in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{1.017513in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{1.020067in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.017799in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{1.019986in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{1.019844in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{1.014965in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.014113in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{1.011702in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{1.009463in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{1.004158in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.006511in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{1.005853in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.999190in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.999992in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.998937in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{1.004386in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{1.004653in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.999076in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{1.001319in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.999532in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.001038in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{1.009517in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{1.009670in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.012053in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.011746in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.010260in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{1.009020in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{1.009055in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.007178in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.008863in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{1.012418in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{1.029776in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{1.037331in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.046255in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.058839in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{1.060239in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{1.065218in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{1.068607in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{1.068901in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{1.071364in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{1.071374in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{1.074332in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{1.075755in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{1.079059in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.086450in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.093134in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.095196in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.100480in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.100559in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.100559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800139in}{0.924226in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.927494in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.924822in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.923068in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.924276in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.922878in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.925835in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.927511in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.924702in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.923921in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.922566in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.919954in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.927256in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.921167in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.925642in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.920349in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.922424in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.923123in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.919310in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.920355in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.918675in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.920462in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.917174in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.918915in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.917835in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.920300in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.925118in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.924821in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.926997in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.926542in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.931861in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.935242in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.936528in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.935245in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.936611in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.937018in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.934063in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.929407in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.927042in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.930422in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.927805in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.925089in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.926746in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.923173in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.920618in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.921338in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.928837in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.952068in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.954978in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.943791in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.940350in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.921729in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.938059in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.978837in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.974668in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.052719in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{1.141930in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.265566in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.230791in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{1.206234in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{1.126687in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.286151in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.333360in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.367616in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.386319in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{1.340187in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{1.315434in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.321523in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{1.304194in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{1.315190in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{1.304827in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{1.332505in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{1.352272in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{1.324076in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.298591in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{1.276920in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{1.296536in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{1.300242in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{1.315324in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{1.283973in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.298028in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{1.296745in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{1.330462in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.320624in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{1.297603in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{1.300451in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{1.301987in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{1.353080in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{1.349524in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{1.337516in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{1.335269in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{1.353762in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{1.355205in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{1.386625in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{1.372906in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.414390in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{1.405512in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.419072in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{1.454542in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.477509in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.482696in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{1.485027in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{1.508286in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{1.509874in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.494089in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{1.516959in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.502974in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{1.515864in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{1.507867in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.507954in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.507954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750187in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{0.750187in}{3.937250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800139in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{2.798230in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824161in,y=4.020584in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Knob}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399344in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.547291in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.547291in}{3.937250in}}%
\pgfpathlineto{\pgfqpoint{3.399344in}{3.937250in}}%
\pgfpathlineto{\pgfqpoint{3.399344in}{0.629134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.449296in}{0.537999in}}{\pgfqpoint{5.394104in}{3.497942in}}{%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.880305in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{0.696294in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{0.577761in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{0.611113in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{0.576655in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{0.586181in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{0.600177in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{0.595411in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{0.607991in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{0.541478in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{0.625164in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{0.635235in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{0.580100in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{0.572434in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{0.601558in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{0.612422in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{0.567981in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{0.546206in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{0.544576in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{0.544110in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{0.553189in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{0.548344in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{0.553820in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{0.538749in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{0.545040in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{0.539635in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{0.537999in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{0.564647in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{0.557075in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{0.565744in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{0.574275in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{0.586047in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{0.603274in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{0.595825in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.592732in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{0.597941in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{0.583018in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{0.590579in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{0.588245in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{0.572939in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.593234in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{0.599406in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{0.588316in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{0.584801in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{0.612508in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{0.613971in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{0.628828in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{0.626673in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{0.629623in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{0.635193in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{0.628954in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{0.637326in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{0.665196in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{0.655796in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{0.663338in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{0.667195in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{0.667174in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{0.676448in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{0.699297in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{0.710820in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{0.707626in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{0.722022in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{0.708272in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{0.694759in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{0.683681in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{0.675179in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{0.646707in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{0.657155in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{0.612335in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{0.649565in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{0.631990in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{0.643723in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{0.667495in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{0.687054in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{0.713832in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{0.746061in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{0.762959in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{0.793412in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{0.831481in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{0.854666in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{0.917312in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{0.903540in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{0.925763in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{0.918504in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{0.899328in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{0.921619in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{0.945306in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{0.952473in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{1.012905in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{1.021211in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{1.005681in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{1.011651in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{1.014845in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{1.028731in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{1.034245in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{1.069218in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{1.093180in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{1.140502in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{1.140756in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.148508in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{1.152390in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.163099in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{1.157627in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{1.203752in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{1.150944in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.163675in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{1.187900in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{1.195619in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.185418in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.187285in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{1.170577in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.162452in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{1.192505in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{1.187579in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{1.192013in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.200402in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{1.230295in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{1.226730in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{1.219318in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.202442in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{1.191975in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{1.215084in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{1.191659in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{1.193260in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{1.194950in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.195864in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{1.196075in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{1.196410in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{1.194733in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{1.189846in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{1.190431in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.191223in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{3.172287in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{3.172287in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{3.172568in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{3.172754in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{3.175096in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{3.175795in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{3.176433in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{3.178908in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{3.183867in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{3.191348in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{3.193239in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{3.205378in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{3.275694in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{3.273959in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{3.228894in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{3.287012in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{3.303313in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{3.331599in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{3.388759in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{3.417079in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{3.402886in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{3.477869in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{3.392823in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{3.413416in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{3.497942in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{3.428423in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{3.424025in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{3.397905in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{3.402800in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{3.381127in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{3.377375in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{3.430705in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{3.423196in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{3.448256in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{3.388932in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{3.431084in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{3.403049in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{3.432924in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{3.424864in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{3.411336in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{3.391031in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{3.403491in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{3.348131in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{3.349524in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{3.360112in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{3.371641in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{3.324997in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{3.232454in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{3.271189in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{3.275554in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{3.245288in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{3.251489in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{3.303247in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{3.252565in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{3.244166in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{3.177681in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{3.139303in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{3.190806in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{3.183423in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{3.109737in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{3.099140in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{3.062392in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{2.970970in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{2.904395in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{2.831229in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{2.762134in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{2.740308in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{2.623347in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{2.576963in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{2.567824in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{2.446678in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{2.319646in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{2.272183in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{2.233079in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{2.153855in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{2.100824in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{2.160834in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{2.077945in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{2.089828in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{2.099426in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{2.100070in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{2.141372in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{2.168300in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{2.172293in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{2.140437in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{2.143558in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{2.153823in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{2.138122in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{2.123562in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{2.139772in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{2.124223in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{2.106589in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{2.100152in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{2.109910in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{2.106633in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{2.075700in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{2.053047in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{2.020340in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.985347in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.967831in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.946359in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.931107in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.946688in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.924007in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.922211in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.935343in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.929826in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.959483in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.930142in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.941013in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.874969in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.856667in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.813295in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.797040in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.780555in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.782303in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.813994in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.850575in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.891840in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.897645in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.879180in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.850768in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.863637in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.834410in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.863959in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.853618in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.860810in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.915696in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.933221in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.957513in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.937161in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.951354in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.973057in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{2.003864in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.985717in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{2.003380in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{2.125231in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{2.015603in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{2.040942in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{2.056314in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{2.043111in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.989808in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{2.116787in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.880305in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.880305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.449296in}{0.629201in}}{\pgfqpoint{5.394104in}{3.319260in}}{%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.880305in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{0.696294in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{0.702491in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{0.700888in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{0.695901in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{0.698856in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{0.717601in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{0.684349in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{0.690754in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{0.695746in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{0.692214in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{0.706228in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{0.663953in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{0.669589in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{0.655616in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{0.649891in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{0.640075in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{0.673589in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{0.655504in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{0.640574in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{0.650062in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{0.657004in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{0.629949in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{0.635111in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{0.680760in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{0.652331in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{0.629201in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{0.629958in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{0.649673in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{0.649778in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{0.644342in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.646313in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{0.647466in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{0.669612in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.680479in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{0.668875in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{0.679016in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{0.706613in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{0.725605in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{0.734065in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{0.739784in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{0.745570in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{0.771672in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{0.741189in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{0.772681in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{0.794260in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{0.797376in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{0.789092in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{0.804948in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{0.833186in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{0.847232in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{0.826503in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{0.842193in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{0.866572in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{0.864593in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{0.863092in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{0.873198in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.856433in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{0.856912in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{0.884271in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{0.894691in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{0.887128in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{0.887396in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{0.865485in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{0.860369in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{0.921809in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{0.957163in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{0.981264in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{1.004205in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.006422in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{0.966331in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.033689in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.018538in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.026601in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{1.105156in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.139147in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{1.205142in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{1.183700in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{1.201003in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{1.212457in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.180856in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{1.204197in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{1.236928in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{1.293166in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{1.281721in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{1.333040in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{1.324638in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{1.321488in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{1.365073in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{1.380322in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{1.349471in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{1.373517in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{1.362393in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.361716in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{1.363294in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{1.369418in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{1.384894in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{1.382809in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{1.397971in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.377296in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{1.361129in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.346981in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{1.338269in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{1.329737in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{1.358016in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.350074in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{1.329760in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.346693in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.344216in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{1.324114in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{1.335054in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.347703in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{1.334130in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{1.355923in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{1.327928in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.316905in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.263973in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{1.265943in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{1.271914in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{1.267431in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.266592in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{1.267988in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{1.273376in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{1.266931in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{1.271181in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{1.274413in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.270915in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{1.271492in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{1.264809in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{1.261536in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{1.260629in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.891944in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.891944in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{2.889878in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{2.891790in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{2.891858in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{2.892373in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{2.898264in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{2.904261in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{2.903238in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{2.908660in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{2.901279in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{2.891479in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{2.887238in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{2.916794in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{2.919812in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{2.906150in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{2.939282in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{2.950219in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{2.937665in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{2.945456in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{2.985353in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{3.042690in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{3.049413in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{3.042685in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{3.080518in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{3.060237in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{3.070230in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{3.078335in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{3.113994in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{3.119760in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{3.143639in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{3.142278in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{3.163326in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{3.156052in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{3.147409in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{3.147925in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{3.182395in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{3.156613in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{3.140636in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{3.148959in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{3.153736in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{3.198834in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{3.213542in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{3.226754in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{3.235383in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{3.215541in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{3.240737in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{3.261764in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{3.248928in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{3.250778in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{3.249725in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{3.293884in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{3.316963in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{3.317603in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{3.296658in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{3.319260in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{3.309073in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{3.265679in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{3.201137in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{3.201147in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{3.239141in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{3.192758in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{3.209646in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{3.124907in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{3.003931in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{2.978834in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{2.947034in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{2.867842in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{2.832877in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{2.844058in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{2.798528in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{2.655624in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{2.522595in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{2.418140in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{2.319886in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{2.268972in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{2.258760in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{2.250067in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{2.231742in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{2.216866in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{2.235270in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{2.151073in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{2.145676in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{2.086844in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{2.065101in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{2.057326in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{2.037033in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.986190in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.978602in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.960295in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.951983in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.870775in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.869918in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.881295in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.879366in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{1.850767in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.841876in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.790424in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.801980in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.757834in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.756952in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.765465in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.757156in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.707436in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.756899in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.710062in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.706521in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.727582in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.696176in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.719793in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.739307in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.724266in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.695130in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.703008in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.717204in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.722596in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.680694in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.664239in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.694948in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.709426in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.658260in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.685392in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.688765in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.676628in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.735516in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.702260in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.690211in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.758960in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.785599in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.783414in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.767771in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{1.793080in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.827643in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.882568in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{1.828119in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{1.825930in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{1.907551in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{1.878241in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{1.885064in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{1.859051in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.858226in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.869037in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.880305in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.880305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.449296in}{1.529113in}}{\pgfqpoint{5.394104in}{3.814552in}}{%
\pgfpathmoveto{\pgfqpoint{3.449296in}{3.791417in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{2.040411in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{2.060613in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{2.079489in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{2.095102in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{2.119187in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{2.101902in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{2.073657in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{2.024437in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.960377in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{1.948355in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.923598in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.892025in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.856111in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.818984in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.779295in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.755366in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.729212in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.686396in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.606740in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.588220in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.584441in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.584375in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.564593in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.566263in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.567295in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.565270in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.563446in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.560174in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.558092in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.548985in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.542851in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.541205in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.547022in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.539717in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.536055in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.537875in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.532027in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.533407in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.530478in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.532212in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.540519in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.541370in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{1.544489in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.551526in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.560971in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.571273in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.570785in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.587725in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.594614in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.603346in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.614343in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.621301in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.634119in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.636712in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{1.641084in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.650536in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.659824in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.666424in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{1.670159in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{1.674131in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.687004in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{1.688512in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{1.691902in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{1.691085in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{1.692365in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{1.692558in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{1.688458in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{1.691937in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.685540in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{1.682705in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{1.674880in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.664379in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{1.654445in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.649576in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.639669in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.625847in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.618872in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.604718in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.601353in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{1.593828in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{1.581445in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{1.578571in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.577873in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{1.583435in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{1.592226in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{1.597351in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{1.597141in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{1.597920in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{1.599416in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{1.597936in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{1.595716in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{1.594022in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{1.592499in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{1.591918in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{1.590187in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.585794in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{1.583886in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{1.579076in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{1.578724in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{1.578993in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.576530in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{1.574911in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.576004in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{1.576003in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{1.574400in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.571994in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{1.572840in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.571125in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.567695in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{1.566705in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.563486in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{1.565743in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{1.563348in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{1.560883in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.559160in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.554958in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{1.552377in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{1.551949in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.549192in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{1.548117in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{1.547761in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{1.545905in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{1.545428in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.545150in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{1.545497in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{1.545334in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{1.544725in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{1.544280in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{1.544193in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.544176in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.778160in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.778160in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{2.778184in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{2.778312in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{2.778497in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{2.778309in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{2.778131in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{2.778297in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{2.776966in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{2.776714in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{2.775441in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{2.776074in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{2.774748in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{2.773544in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{2.771932in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{2.769575in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{2.766774in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{2.765155in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{2.764179in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{2.760472in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{2.758730in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{2.758628in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{2.755495in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{2.752953in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{2.751038in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{2.749773in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{2.748586in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{2.745041in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{2.743179in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{2.740619in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{2.740631in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{2.743154in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{2.743844in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{2.743553in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{2.742208in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{2.741841in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{2.741555in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{2.742487in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{2.741118in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{2.740817in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{2.740843in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{2.737826in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{2.737586in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{2.735233in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{2.736358in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{2.732216in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{2.732893in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{2.734742in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{2.734285in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{2.734837in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{2.741667in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{2.743847in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{2.746773in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{2.749122in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{2.752295in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{2.758377in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{2.761044in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{2.757839in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{2.753551in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{2.745264in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{2.737473in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{2.729641in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{2.719007in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{2.705351in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{2.690255in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{2.676199in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{2.664028in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{2.652136in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{2.633596in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{2.625260in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{2.613844in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{2.605266in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{2.592809in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{2.580859in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{2.574328in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{2.564960in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{2.555936in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{2.547687in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{2.543064in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{2.539300in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{2.541365in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{2.546632in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{2.548579in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{2.548142in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{2.550795in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{2.554462in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{2.562719in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{2.560427in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{2.564701in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{2.568470in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{2.571006in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{2.576666in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{2.583040in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{2.591356in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{2.600931in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{2.609763in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{2.618967in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{2.623201in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{2.632110in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{2.636051in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{2.646837in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{2.661353in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{2.669384in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{2.674420in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{2.683131in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{2.689666in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{2.703555in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{2.705505in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{2.706568in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{2.723619in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{2.753748in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{2.763503in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{2.773585in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{2.776373in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{2.800344in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{2.820134in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{2.841291in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{2.863541in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{2.882650in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{2.906765in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{2.908327in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{2.926792in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{2.968768in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{2.971942in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{3.007591in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{3.034013in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{3.076465in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{3.122346in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{3.175282in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{3.194531in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{3.229859in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{3.281784in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{3.338507in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{3.409186in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{3.463304in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{3.543541in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{3.569198in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{3.612232in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{3.697028in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{3.754930in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{3.814552in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{3.811044in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{3.792239in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{3.791875in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{3.794404in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{3.795047in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{3.791417in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{3.791417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.449296in}{0.626036in}}{\pgfqpoint{5.394104in}{3.190891in}}{%
\pgfpathmoveto{\pgfqpoint{3.449296in}{2.505488in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{0.897104in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{0.866507in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{0.836585in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{0.824348in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{0.789262in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{0.779318in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{0.781440in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{0.741147in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{0.710209in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{0.687749in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{0.682930in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{0.690295in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{0.684022in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{0.678007in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{0.670439in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{0.669923in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{0.673327in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{0.669234in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{0.671575in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{0.675137in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{0.675351in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{0.668845in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{0.668682in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{0.668666in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{0.664383in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{0.663580in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.662322in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{0.657643in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{0.656814in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{0.658528in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{0.656864in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{0.656357in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.653864in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{0.653292in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{0.652297in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{0.651602in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{0.649422in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{0.645600in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{0.645883in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{0.646452in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{0.647890in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{0.649082in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{0.649135in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{0.649458in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{0.650185in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{0.650715in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{0.649140in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{0.647123in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{0.647028in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{0.646953in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{0.647793in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{0.646190in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{0.647513in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{0.649192in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{0.646174in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{0.645007in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{0.643777in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{0.642205in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{0.641835in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{0.642110in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{0.639402in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{0.635635in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{0.633481in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{0.631727in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{0.632646in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{0.629801in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{0.629554in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{0.628813in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{0.628748in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{0.628346in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{0.626036in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{0.627469in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{0.633140in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{0.634624in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{0.636200in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{0.636345in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{0.639045in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{0.640667in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{0.641543in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{0.643105in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{0.645134in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{0.646471in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{0.648039in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{0.649995in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{0.653612in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{0.657389in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{0.658481in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{0.660011in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{0.661728in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{0.663094in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{0.665834in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{0.670356in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{0.675990in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{0.679912in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{0.684862in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{0.687976in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{0.692516in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{0.698166in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{0.702576in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{0.710236in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{0.717975in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{0.727112in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{0.739138in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{0.757119in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{0.769169in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{0.784872in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{0.800910in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{0.816406in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{0.830655in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{0.845358in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{0.899365in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{0.918214in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{0.935100in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{0.953514in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{0.972601in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{0.990648in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.008469in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.022608in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{1.039296in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{1.053032in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{1.065815in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.074780in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{1.086285in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{1.096368in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{1.105280in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{1.113868in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{1.120226in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.123773in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{1.127046in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{1.128543in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{1.129908in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{1.130164in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{1.130677in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.132185in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{3.190891in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{3.190891in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{3.186709in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{3.182469in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{3.179446in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{3.175588in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{3.172370in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{3.164282in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{3.156601in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{3.147389in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{3.113140in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{3.095812in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{3.076668in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{3.058835in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{3.032881in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{3.000810in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{2.967977in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{2.937129in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{2.900466in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{2.863463in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{2.824744in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{2.788050in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{2.752739in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{2.716794in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{2.682199in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{2.649900in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{2.616247in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{2.586402in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{2.560609in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{2.536921in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{2.513131in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{2.491535in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{2.473046in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{2.459884in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{2.450698in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{2.444840in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{2.439710in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{2.435051in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{2.434876in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{2.434872in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{2.433368in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{2.433848in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{2.435466in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{2.436623in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{2.437211in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{2.437210in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{2.437007in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{2.434272in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{2.428806in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{2.422490in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{2.416026in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{2.408126in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{2.403114in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{2.396728in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{2.389638in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{2.386246in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{2.380985in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{2.374526in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{2.367265in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{2.362113in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{2.355556in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{2.348414in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{2.343469in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{2.340328in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{2.335926in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{2.328373in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{2.326340in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{2.324868in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{2.325341in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{2.321032in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{2.319928in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{2.316469in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{2.316529in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{2.315090in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{2.313843in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{2.317375in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{2.319845in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{2.322272in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{2.325154in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{2.326495in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{2.326964in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{2.328893in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{2.331185in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{2.331384in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{2.331984in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{2.330791in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{2.330467in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{2.331280in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{2.332122in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{2.332508in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{2.332292in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{2.332467in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{2.331743in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{2.331543in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{2.331928in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{2.332188in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{2.332972in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{2.335466in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{2.339111in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{2.339808in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{2.338857in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{2.339100in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{2.343412in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{2.350439in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{2.354406in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{2.357417in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{2.360187in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{2.360568in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{2.361193in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{2.363543in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{2.368218in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{2.374780in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{2.381759in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{2.375764in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{2.379786in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{2.381169in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{2.385565in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{2.388292in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{2.392996in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{2.397455in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{2.390867in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{2.405747in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{2.408940in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{2.412038in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{2.408982in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{2.412484in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{2.411617in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{2.409567in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{2.401759in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{2.397153in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{2.395706in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{2.396098in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{2.385718in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{2.311907in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{2.223292in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{2.193146in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{2.211214in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{2.191738in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{2.129134in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{2.103726in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{2.052099in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{2.025099in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.984022in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{2.011003in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{2.505488in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{2.505488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.449296in}{0.961298in}}{\pgfqpoint{5.394104in}{3.005727in}}{%
\pgfpathmoveto{\pgfqpoint{3.449296in}{2.477942in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{0.972812in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{0.965476in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{0.961298in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{0.989150in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{0.981897in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{0.966833in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{0.989670in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{0.985374in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{0.983162in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{0.978004in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{0.978842in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.016801in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.012290in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.001605in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.003144in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{0.982689in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.007065in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.031145in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.023236in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.021270in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.038393in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.042006in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.031141in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.064185in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.040622in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.065274in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.050863in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.056132in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.083839in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.109912in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.119561in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.103631in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.149414in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.185335in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.219100in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.211379in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.231396in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.243602in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.215623in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.251414in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.266543in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{1.280847in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.303834in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.262628in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.261474in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.273925in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.281525in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.291970in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.262462in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.283531in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{1.340094in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.346355in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.341714in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.341450in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{1.348351in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{1.346691in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.360696in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{1.346702in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{1.377991in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{1.389270in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{1.391336in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{1.379352in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{1.384259in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{1.401317in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{1.434257in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.462415in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{1.471177in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.492646in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.544533in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.554095in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{1.568695in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.587659in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.601517in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{1.615349in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{1.593818in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{1.592620in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.565237in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{1.610510in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{1.618930in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{1.626611in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{1.614156in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{1.585760in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{1.579732in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{1.578422in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{1.596929in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{1.588101in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{1.573104in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{1.575525in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{1.564042in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.573272in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{1.565745in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{1.558964in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{1.548326in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.533245in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{1.535163in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.523451in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{1.527066in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{1.520906in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.501510in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{1.509863in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{1.502064in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.497094in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{1.496500in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.506696in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{1.507089in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{1.498279in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{1.488248in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.482041in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{1.474968in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{1.470333in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.462134in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{1.466468in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{1.467871in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{1.472536in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{1.471330in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.470461in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{1.475470in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{1.473600in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{1.467751in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{1.466243in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.463978in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.992677in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.992677in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{2.993850in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{2.992164in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{2.996005in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{2.994978in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{2.997047in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{2.992653in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{2.994041in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{2.992945in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{2.993122in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{2.997479in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{2.997201in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{3.005727in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{3.002316in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{3.002640in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{3.003573in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{3.001162in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{2.990842in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{2.973168in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{2.982956in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{2.964057in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{2.965448in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{2.960282in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{2.960451in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{2.949458in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{2.932536in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{2.909189in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{2.900347in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{2.888851in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{2.882230in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{2.861297in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{2.878165in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{2.855244in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{2.840727in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{2.832240in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{2.826665in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{2.821662in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{2.822375in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{2.811242in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{2.812225in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{2.793489in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{2.785785in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{2.791025in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{2.772769in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{2.764765in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{2.753900in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{2.750186in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{2.761288in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{2.765050in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{2.772416in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{2.768467in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{2.791441in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{2.804208in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{2.827049in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{2.842642in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{2.890230in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{2.896228in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{2.895619in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{2.918585in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{2.901514in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{2.883823in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{2.895071in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{2.899613in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{2.889305in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{2.887743in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{2.874473in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{2.870565in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{2.852460in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{2.860631in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{2.838790in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{2.799414in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{2.759242in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{2.731304in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{2.727140in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{2.674864in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{2.617342in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{2.576294in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{2.539780in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{2.512842in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{2.497737in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{2.500523in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{2.494674in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{2.503979in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{2.507083in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{2.507081in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{2.514831in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{2.485483in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{2.507556in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{2.495919in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{2.498416in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{2.487711in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{2.501578in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{2.481805in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{2.486840in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{2.471793in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{2.463335in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{2.480655in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{2.457448in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{2.446221in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{2.441868in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{2.425808in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{2.451705in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{2.411299in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{2.413351in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{2.436284in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{2.433203in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{2.419900in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{2.424227in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{2.413089in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{2.422430in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{2.397198in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{2.411428in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{2.415710in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{2.404002in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{2.418287in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{2.422215in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{2.395726in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{2.397451in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{2.401259in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{2.384212in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{2.387047in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{2.406012in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{2.398585in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{2.411818in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{2.398041in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{2.416647in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{2.407817in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{2.380024in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{2.388638in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{2.415882in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{2.419850in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{2.416051in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{2.440479in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{2.490111in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{2.480777in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{2.505160in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{2.498139in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{2.478461in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{2.546578in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{2.501183in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{2.513943in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{2.526454in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{2.510146in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{2.509556in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{2.472183in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{2.476884in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{2.477942in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{2.477942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449296in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449296in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448341in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448341in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447387in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.447387in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473318in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399344in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992890in, y=0.555268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399344in}{2.283192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992890in, y=2.209326in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399344in}{3.937250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992890in, y=3.863384in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.288299in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.347274in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.300460in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{1.309883in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{1.321248in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{1.320559in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{1.276437in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{1.333354in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.314272in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.310476in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.272746in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.276456in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.274792in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.262747in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.239714in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.230136in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.202460in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.203403in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.206152in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.194115in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.201193in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.209407in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.217822in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.228244in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.203825in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.189869in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.178289in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.183301in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.200157in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.204560in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.224700in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.262016in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.255453in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.259193in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.266211in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.261530in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.267375in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.255263in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.254404in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.279598in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.272539in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.287593in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.307485in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.324452in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{1.344120in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.352327in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.371980in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.378623in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.382674in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.391196in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.398639in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.401555in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.395378in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.415136in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{1.421428in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.425628in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.439959in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.440959in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{1.431697in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.401165in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{1.397093in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{1.376562in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{1.403771in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{1.405505in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{1.422707in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.460874in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{1.539334in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.605774in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{1.622229in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.655200in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.727070in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.754097in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.797094in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.901225in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.958529in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{2.008226in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{2.006639in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{2.049813in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{2.058285in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{2.028904in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{2.038505in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{2.082892in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{2.098936in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{2.127860in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{2.132197in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{2.148382in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{2.138435in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{2.122053in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{2.169921in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{2.200186in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{2.197178in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{2.209371in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{2.225049in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{2.248335in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{2.265491in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{2.275919in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{2.279124in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{2.286840in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{2.275779in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{2.291737in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{2.276015in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{2.302942in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{2.313474in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{2.290824in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{2.270525in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{2.299210in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{2.291661in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{2.305655in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{2.299500in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{2.327834in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{2.287934in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{2.292664in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{2.332724in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{2.297450in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{2.304622in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{2.294581in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{2.277646in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{2.256871in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{2.224106in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{2.238200in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{2.233834in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{2.210231in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{2.192449in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{2.192304in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{2.187386in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{2.184915in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{2.181300in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.181755in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.181755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449296in}{1.288299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782311in}{1.217822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115326in}{1.352327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448341in}{1.460874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781357in}{2.122053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114372in}{2.292664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.288299in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.285764in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.279557in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{1.277476in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{1.291960in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{1.297921in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{1.295950in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{1.258342in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{1.261932in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.287391in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.218609in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.226501in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.220608in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.203434in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.199518in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.181900in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.175359in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.166066in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.164670in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.167727in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.157632in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.169687in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.165030in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.167214in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.158285in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.154947in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.176277in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.183439in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.169736in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.185290in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.193387in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.188774in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.182894in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.183825in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.176340in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.195271in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.210640in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.188155in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.218086in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.236039in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.230029in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.241720in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.268022in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.265104in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.293723in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{1.311219in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.310278in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.326988in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.332089in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.370537in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.382622in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.405894in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.416711in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.431768in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.449760in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.465836in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{1.475719in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.504384in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.512136in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.545851in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{1.536889in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{1.558006in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.572379in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{1.572944in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{1.592685in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{1.639254in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{1.789556in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{1.806393in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.889896in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{1.899393in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{1.937552in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.919650in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{1.917087in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.988319in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{2.006261in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{2.011234in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{2.075754in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{2.157401in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{2.165953in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{2.215287in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{2.192418in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{2.233341in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{2.260765in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{2.250058in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{2.250427in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{2.305065in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{2.287803in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{2.291383in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{2.292243in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{2.286783in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{2.291626in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{2.302905in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{2.292427in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{2.300135in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{2.287968in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{2.280275in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{2.258515in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{2.259188in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{2.262765in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{2.269711in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{2.290183in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{2.262611in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{2.254269in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{2.251516in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{2.250798in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{2.236008in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{2.250828in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{2.234917in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{2.208811in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{2.208462in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{2.202226in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{2.202316in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{2.188870in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{2.198558in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{2.188410in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{2.170638in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{2.136692in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{2.127285in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{2.127735in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{2.101628in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{2.098177in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{2.089032in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{2.093622in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{2.091693in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{2.077613in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{2.082427in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{2.084105in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{2.089920in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{2.087588in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{2.084878in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{2.078591in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{2.074923in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.075776in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.075776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449296in}{1.288299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782311in}{1.165030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115326in}{1.310278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448341in}{1.889896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781357in}{2.302905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114372in}{2.188410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449296in}{2.915914in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{2.927830in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{2.936946in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{2.937401in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{2.943670in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{2.965116in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{2.958227in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{2.914293in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{2.860732in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{2.795719in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{2.764788in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{2.745948in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{2.693451in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{2.650605in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{2.597309in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{2.504577in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{2.474949in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{2.452247in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{2.357257in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{2.320376in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{2.297906in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{2.278191in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{2.276571in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{2.245693in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{2.237295in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{2.237030in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{2.223960in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{2.213493in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{2.162679in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{2.159387in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{2.148300in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{2.137669in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{2.135320in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{2.123142in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{2.120780in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{2.116334in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{2.113771in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{2.107579in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{2.088710in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{2.087364in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{2.089969in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{2.090518in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{2.085858in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{2.089540in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{2.088827in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{2.090006in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{2.094886in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{2.099410in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{2.101902in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{2.102499in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{2.107283in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{2.114184in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{2.113906in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{2.117483in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{2.119386in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{2.128759in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{2.131393in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{2.136398in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{2.139175in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{2.143985in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{2.144020in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{2.150856in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{2.151849in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{2.151023in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{2.165497in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{2.165651in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{2.167451in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{2.168205in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{2.172260in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{2.171208in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{2.172062in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{2.163457in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{2.162357in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{2.164138in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{2.160856in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{2.159770in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{2.160309in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{2.158376in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{2.159778in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{2.158777in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{2.156312in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{2.158009in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{2.158220in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{2.160619in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{2.160988in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{2.159807in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{2.160173in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{2.161940in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{2.161353in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{2.162095in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{2.161197in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{2.161822in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.161168in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.161168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449296in}{2.915914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782311in}{2.245693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115326in}{2.087364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448341in}{2.139175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781357in}{2.165229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114372in}{2.160619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.891843in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.490030in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.440563in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{1.445803in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{1.448876in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{1.458280in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{1.469395in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{1.498937in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.500238in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.491609in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{1.481524in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.502366in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.526527in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.547963in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.541924in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.539318in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.543724in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.542891in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.543787in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.541028in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.540636in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.540442in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.533109in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.533150in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.525977in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.522776in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.521683in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.519043in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.519701in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.515797in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.507216in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.506739in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.503004in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.499931in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.494506in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.492492in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.493501in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.490823in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.490442in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.489660in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.489958in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.488735in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.489079in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{1.483632in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{1.472785in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{1.473868in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.473011in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.477045in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.476188in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.477921in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.483716in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.495950in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{1.500579in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{1.508035in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.515690in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{1.518055in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{1.530869in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{1.548000in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.559355in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{1.560672in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{1.568813in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.581408in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{1.588905in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.599511in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{1.630352in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{1.708529in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.730803in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{1.889129in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.945557in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.972799in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.995293in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{2.042956in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{2.062325in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{2.075724in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{2.104754in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{2.130628in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{2.138414in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{2.149708in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.161538in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.161538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449296in}{1.891843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782311in}{1.540442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115326in}{1.491053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448341in}{1.473011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781357in}{1.550051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114372in}{1.861575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.725377in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.716741in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{1.749353in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{1.746021in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{1.758164in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{1.740388in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{1.745427in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{1.765976in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.730811in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{1.742001in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.748789in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.741598in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.726385in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.708828in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.711497in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.699286in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.697852in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.705584in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.718958in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.718217in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.726912in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.714863in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.735098in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.713834in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.710495in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.733267in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.726820in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.723294in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.739173in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.751063in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.746446in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.762811in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.765495in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.750414in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.768464in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.781251in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.798836in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.802617in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.808699in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.827692in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.812365in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.821347in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.847653in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.820716in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.846641in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.856382in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{1.869148in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.892244in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.862981in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.866634in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.880383in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.881665in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.897770in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.889841in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.880439in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.889725in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.905986in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.899238in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{1.927462in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.926718in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.922715in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{1.921513in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{1.923607in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.929217in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{1.929772in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{1.958885in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{1.982782in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{2.027108in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{2.055700in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{2.066311in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{2.087709in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{2.136524in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{2.161523in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{2.161818in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{2.181606in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{2.216138in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{2.221700in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{2.234154in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{2.241365in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{2.242670in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{2.258432in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{2.256201in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{2.244119in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{2.236933in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{2.227733in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{2.225621in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{2.211569in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{2.209026in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{2.191312in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{2.179088in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{2.169855in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{2.173557in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{2.168935in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{2.174147in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{2.177534in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{2.179528in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{2.179617in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{2.185594in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{2.179784in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{2.180842in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{2.183245in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{2.179955in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{2.183701in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{2.182089in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{2.191155in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{2.193910in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{2.191102in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{2.191870in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{2.199357in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{2.203142in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{2.220077in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{2.219231in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{2.228475in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{2.233489in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{2.236269in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{2.231168in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{2.235602in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{2.227604in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{2.238711in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{2.236229in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{2.238645in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{2.238804in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{2.230333in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{2.231973in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{2.230497in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{2.232741in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{2.231557in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{2.236259in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{2.231878in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{2.229203in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{2.230598in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.228327in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{2.228327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449296in}{1.725377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782311in}{1.735098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115326in}{1.892244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448341in}{2.087709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781357in}{2.173557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114372in}{2.236269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399344in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.399344in}{3.937250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449296in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.447387in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473318in,y=4.020584in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Off-Center}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275013in}{4.560377in}}%
\pgfpathlineto{\pgfqpoint{0.469458in}{4.560377in}}%
\pgfpathlineto{\pgfqpoint{0.663902in}{4.560377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819458in,y=4.492322in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Discrete Filter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554837in}{4.560377in}}%
\pgfpathlineto{\pgfqpoint{2.749281in}{4.560377in}}%
\pgfpathlineto{\pgfqpoint{2.943726in}{4.560377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099281in,y=4.492322in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Particle Filter}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/df_mean_mode_dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.732954in}{4.817832in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.732954in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.732954in}{4.817832in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.817832in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750187in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{2.898135in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{2.898135in}{3.937250in}}%
\pgfpathlineto{\pgfqpoint{0.750187in}{3.937250in}}%
\pgfpathlineto{\pgfqpoint{0.750187in}{0.629134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800139in}{0.619577in}}{\pgfqpoint{2.744948in}{0.970510in}}{%
\pgfpathmoveto{\pgfqpoint{0.800139in}{0.947109in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.733976in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.728901in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.719441in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.729192in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.737858in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.733807in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.730924in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.719978in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.731469in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.723574in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.721135in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.728758in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.718812in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.696153in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.712335in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.709742in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.680677in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.694144in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.690380in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.703027in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.695567in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.697947in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.694787in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.684341in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.686649in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.681925in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.677487in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.694795in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.681827in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.681961in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.679114in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.685092in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.674309in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.674995in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.672091in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.681713in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.671919in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.682383in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.664727in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.669670in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.668533in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.665118in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.669135in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.671133in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.682924in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.684204in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.685396in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.677209in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.680306in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.676139in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.675044in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.671755in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.674590in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.675406in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.673659in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.679408in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.671857in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.669456in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.676801in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.681348in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.680959in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.674747in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.683200in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.679259in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.683144in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.676779in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.669650in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.668849in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.661615in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.647667in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.647584in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.652166in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.653594in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.646305in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.646228in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.645180in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.640719in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.647322in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.651904in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.653622in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.657988in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.647689in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.647680in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.639379in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.639566in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.643902in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.642873in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.639221in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.634190in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.637072in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.638520in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.641505in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.630959in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.632866in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.631592in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.636005in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.629426in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.624828in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.624919in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.628192in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.625196in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.621246in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.620115in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.627158in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.622628in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.625696in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.625172in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.623676in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.626180in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.619861in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.619577in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.624829in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.620669in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.627691in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.628814in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.629189in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.629721in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.628714in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.634476in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.624702in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.627525in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.632676in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.629851in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.632723in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.630023in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.749702in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.749702in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.749555in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.743270in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.749632in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.743325in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.749723in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.748527in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.756598in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.761444in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.735510in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.748269in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.752432in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.748847in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.739527in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.739516in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.737651in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.752807in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.753051in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.763964in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.774084in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.789842in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.763972in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.755050in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.753660in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.737400in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.751290in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.734385in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.750550in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.750512in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.736860in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.755685in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.768383in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.770217in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.762525in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.730584in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.744895in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.766963in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.751161in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.754718in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.760835in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.742913in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.750501in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.768319in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.773651in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.776879in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.779204in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.808955in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.806966in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.807537in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.803643in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.823010in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.831991in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.861267in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.814901in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.780338in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.794875in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.814555in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.813363in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.804782in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.843410in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.821697in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.846514in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.851720in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.842306in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.837189in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.831681in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.823900in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.810323in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.819061in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.813185in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.824572in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.837909in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.823968in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.822700in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.813776in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.815570in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.820949in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.821779in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.814408in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.815676in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.816420in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.808160in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.817552in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.813053in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.829626in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.845637in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.828968in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.840722in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.846969in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.848090in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.850774in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.831513in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.831884in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.855089in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.856612in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.861479in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.858635in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.858349in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.859715in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.871796in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.864609in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.876225in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.869444in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.881180in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.879499in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.900822in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.887597in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.909476in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.898866in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.901304in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.923311in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.906964in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.906889in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.928297in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.916922in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.900569in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.917679in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.916476in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.948818in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.936363in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.970510in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.938710in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.928777in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.938349in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.932763in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.931673in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.947109in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.947109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800139in}{0.626518in}}{\pgfqpoint{2.744948in}{1.378969in}}{%
\pgfpathmoveto{\pgfqpoint{0.800139in}{0.947109in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.733976in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.729589in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.723079in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.727432in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.737143in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.733033in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.726737in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.727728in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.742389in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.743498in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.729195in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.727546in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.728802in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.726301in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.724913in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.696486in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.710410in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.719850in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.708292in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.682973in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.699457in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.691673in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.715740in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.701031in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.697646in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.686529in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.695036in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.686486in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.679514in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.689328in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.698861in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.685103in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.686084in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.687887in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.691231in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.678286in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.679501in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.686074in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.680411in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.690453in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.669164in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.678266in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.673973in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.675371in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.686783in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.691776in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.690055in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.681647in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.677351in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.687131in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.676158in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.671705in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.681461in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.684186in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.680336in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.661981in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.693755in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.690398in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.689493in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.686449in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.700602in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.669788in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.667262in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.626518in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.670754in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.647871in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.648220in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.633206in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.667745in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.658992in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.646155in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.657333in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.652580in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.661343in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.662808in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.669613in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.657352in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.684173in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.696842in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.686055in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.717812in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.711319in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.719567in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.717079in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.712930in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.686665in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.687955in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.688414in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.686819in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.674864in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.693774in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.683430in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.666899in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.657802in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.667429in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.662948in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.668126in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.650875in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.673364in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.659347in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.657877in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.660332in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.655779in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.655985in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.653678in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.657740in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.651162in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.660530in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.653578in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.652378in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.646402in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.644923in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.647910in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.643294in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.648413in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.654880in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.650625in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.662092in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.650446in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.650049in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.648951in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.651126in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.652939in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.651877in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.653418in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.656335in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.655802in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.656194in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.657925in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.849564in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.849564in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.849459in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.854775in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.854450in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.854985in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.858886in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.843328in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.853986in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.844708in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.848006in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.843450in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.832021in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.850514in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.845072in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.850330in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.848629in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.846989in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.868650in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.841703in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.852594in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.846993in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.856905in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.850239in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.852733in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.848443in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.852841in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.851670in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.869540in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.870953in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.852939in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.917686in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.897889in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.874700in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.886874in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.910744in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.869092in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.901470in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.924777in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.890807in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.974862in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.959940in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.925099in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.922277in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.923558in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.902495in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.908861in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.913448in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.913970in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.935775in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.941651in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.931186in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.907814in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.910336in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.913726in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.967138in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{1.008760in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.988172in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{1.184092in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{1.303951in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.263177in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{1.313862in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{1.378969in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{1.311166in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{1.176579in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{1.153167in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{1.059200in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.952670in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.911758in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.899933in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.894097in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.954849in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.891072in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.888318in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.859760in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.869501in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.854623in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.842434in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.828497in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.841553in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.832881in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.834208in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.836418in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.821927in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.837420in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.831896in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.840130in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.838414in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.851851in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.871337in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.865371in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.870620in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.845088in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.853319in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.863817in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.874842in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.875487in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.877224in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.883227in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.871507in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.887084in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.882762in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.875346in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.905543in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.879507in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.893441in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.917875in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.909855in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.916941in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.937941in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.919359in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.926456in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.911713in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.906736in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.932581in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.929365in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.916447in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.937057in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.919461in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.946467in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.948064in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.961448in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.956428in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.956486in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.951858in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.945134in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.945976in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.944884in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.947109in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.947109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800139in}{0.661882in}}{\pgfqpoint{2.744948in}{3.033508in}}{%
\pgfpathmoveto{\pgfqpoint{0.800139in}{2.967366in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{2.612097in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{2.615726in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{2.619545in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{2.613309in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{2.606817in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{2.643563in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{2.547543in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{2.430464in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{2.437995in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{2.368746in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{2.322733in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{2.172507in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{2.101337in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{2.016260in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{1.958839in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.897192in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{1.889076in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{1.782643in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{1.763706in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{1.696373in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.670248in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{1.559322in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{1.512900in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{1.480453in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.475184in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{1.457704in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{1.442505in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{1.386352in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.347319in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{1.313591in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{1.291052in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{1.264446in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.266703in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{1.270770in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.233510in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{1.231089in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{1.192014in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{1.211174in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{1.211671in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{1.224042in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.172110in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{1.194671in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{1.190377in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{1.155835in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{1.133058in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{1.113302in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{1.071775in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{1.069205in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{1.043471in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{1.007537in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{1.004610in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.971829in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.932022in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.870198in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.832620in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.839890in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.798800in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.762481in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.780609in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.773680in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.777543in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.746353in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.731268in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.694134in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.721048in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.669785in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.734376in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.704289in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.746839in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.711521in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.711654in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.708452in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.741446in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.813587in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.821359in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.838215in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.838245in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.817997in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.844499in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.838926in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.835821in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.826970in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.807959in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.774505in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.730385in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.734412in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.731999in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.717334in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.690353in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.728415in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.722502in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.691708in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.700215in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.689249in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.661882in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.675785in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.692162in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.689536in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.686075in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.695032in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.702298in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.709177in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.713221in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.708485in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.706906in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.702678in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.712325in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.712552in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.732086in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.732706in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.733475in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.747715in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.730376in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.736153in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.723958in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.740640in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.739101in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.749725in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.747236in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.769821in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.758384in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.760588in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.760166in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.763614in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.763927in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.761895in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.758174in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.757399in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.756980in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.759059in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.760066in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.967162in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.967162in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.973309in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.973984in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.958759in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.967125in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.967977in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.970650in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.973714in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.951908in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.946571in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.966570in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.963896in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.965676in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.952642in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{1.002694in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.928053in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.970342in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.962175in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.969992in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.954902in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.924256in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.936906in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.936730in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.930332in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.935233in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.929869in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.947535in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.930081in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.912895in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{1.001949in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.958795in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.971475in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.936837in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.935436in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.958643in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{1.009728in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.963525in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{1.007095in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{1.051148in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.960957in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.982463in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{1.056261in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.049810in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.064422in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.076313in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{1.101220in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.119858in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{1.108229in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{1.109613in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{1.100792in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.135853in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.129422in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{1.120557in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.125007in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{1.097806in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.080800in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{1.062660in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{1.110346in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{1.128386in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{1.052933in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.194703in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{1.252268in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{1.332573in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{1.122390in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{1.082159in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.990076in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.992255in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.989356in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{1.004434in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{1.016314in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{1.092105in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{1.089826in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{1.106373in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{1.084501in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{1.109076in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{1.157046in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{1.166846in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{1.212598in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{1.249508in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{1.232609in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{1.289439in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{1.292740in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{1.317281in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{1.317935in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{1.327763in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{1.406708in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{1.422440in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{1.408644in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.424336in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{1.445937in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.453681in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{1.470676in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{1.478991in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{1.476376in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{1.471862in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.485521in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{1.524434in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{1.560057in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{1.577800in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{1.603465in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{1.682341in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{1.750791in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{1.760846in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.815903in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{1.788536in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{1.880832in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{1.919146in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.951936in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{2.026263in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{2.064482in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{2.178881in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{2.133190in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{2.265531in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{2.274279in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{2.317038in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{2.398732in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{2.467228in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{2.489195in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{2.620135in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{2.749994in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{2.722172in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{2.782298in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{2.811237in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{2.973660in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{3.033508in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{3.027672in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{2.961119in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{2.970054in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{2.980102in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{3.003795in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{2.967366in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{2.967366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800139in}{0.708099in}}{\pgfqpoint{2.744948in}{1.753204in}}{%
\pgfpathmoveto{\pgfqpoint{0.800139in}{0.888414in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.788088in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.785758in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.777195in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.789771in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.780311in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.789156in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.780604in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.778963in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.780111in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.767240in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.768079in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.783715in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.776487in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.777179in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.760116in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.779919in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.809429in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.753171in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.771442in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.777395in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.778411in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.776447in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.759317in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.759704in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.752078in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.760534in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.777905in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.773516in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.762616in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.768124in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.782688in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.751389in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.778969in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.763995in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.784219in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.763732in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.777614in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.777279in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.769264in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.784231in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.799661in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.791540in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.783127in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.766813in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.777759in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.737922in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.753261in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.749150in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.750867in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.745941in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.751242in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.758809in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.760560in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.749171in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.763615in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.775519in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.743940in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.747097in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.773421in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.798303in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.816329in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.780198in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.834079in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.872201in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.904111in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{1.186342in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.379735in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{1.403301in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.274539in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.260341in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{1.224110in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{1.202872in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{1.156260in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.213876in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{1.160821in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.114391in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.080079in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.875228in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.843807in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.810442in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.775768in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.763210in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.759019in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.733053in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.708099in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.764060in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.764852in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.754469in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.788404in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.784948in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.768346in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.785901in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.783426in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.798522in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.817366in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.841461in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.808746in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.800255in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.832975in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.884644in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.874134in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.899866in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.888211in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.922592in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.904017in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.876744in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.888660in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.870481in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.903860in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.900383in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.897156in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.886692in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.898456in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.892139in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.886230in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.880152in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.907447in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.876272in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.911143in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.901375in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.894734in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.131096in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.131096in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{1.119506in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{1.132222in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{1.119055in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.128162in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{1.110520in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.111643in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{1.119324in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{1.118883in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.144797in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{1.093558in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.090612in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{1.116657in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{1.108901in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{1.106341in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.100197in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{1.109760in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{1.074642in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{1.088510in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{1.039851in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{1.037090in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.978872in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.950035in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.939466in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.908805in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.937968in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.948562in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.889888in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.894246in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.873140in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.847755in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.867943in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.900975in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.851512in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.854924in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.875259in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.829616in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.767548in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.834610in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.802616in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.851149in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.867896in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.895416in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.911497in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.952176in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.997957in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.062891in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.219919in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.254647in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{1.503508in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.497206in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.504782in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{1.666470in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.753204in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{1.630852in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.393966in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.988355in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.970734in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.945027in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.912723in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.894730in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.880289in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.878462in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.817417in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.810344in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.829689in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.827543in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.822867in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.792493in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.808179in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.812864in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.832103in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.843286in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.818628in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.841932in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.841037in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.843018in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.847198in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.834403in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.893148in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.877475in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.902866in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.888343in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.932806in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.935991in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.912685in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.919820in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.902837in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.913672in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.877128in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.892944in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.880632in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.871679in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.875948in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.863975in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.866475in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.891078in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.881654in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.891838in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.906026in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.894659in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.891566in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.894565in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.894077in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.918310in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.921340in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.895344in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.910002in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.916490in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.920739in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.923119in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.904358in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.914631in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.929292in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.904706in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.922718in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.921582in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.946384in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.943776in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.930013in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.918340in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.881615in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.899466in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.890103in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.886043in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.888414in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.888414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800139in}{0.635385in}}{\pgfqpoint{2.744948in}{1.144123in}}{%
\pgfpathmoveto{\pgfqpoint{0.800139in}{1.144123in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.709819in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.690165in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.681964in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.679111in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.691031in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.709536in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.705245in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.711030in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.714722in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.716506in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.718307in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.722460in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.718770in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.716481in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.713250in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.710765in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.703445in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.714040in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.712642in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.712697in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.708909in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.705961in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.706000in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.706145in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.716123in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.714369in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.709859in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.705606in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.698309in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.701691in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.706727in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.704737in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.704443in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.697063in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.692135in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.697759in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.697205in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.696906in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.688999in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.687455in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.679510in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.687830in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.685518in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.684740in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.679638in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.681675in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.680551in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.680764in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.679767in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.682487in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.675072in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.671189in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.673012in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.667137in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.673530in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.671837in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.672479in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.667837in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.663348in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.672512in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.667398in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.666647in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.661846in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.666579in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.668932in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.666156in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.667355in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.666962in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.677440in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.661064in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.663487in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.661063in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.660581in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.658741in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.668380in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.663533in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.663586in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.670328in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.660011in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.657614in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.660651in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.655893in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.653838in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.655016in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.660060in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.658070in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.648040in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.644599in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.640627in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.650553in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.651599in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.640937in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.646512in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.653995in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.637537in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.645320in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.645584in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.649794in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.649639in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.637607in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.640695in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.647817in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.635385in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.650893in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.651495in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.646475in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.644701in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.646646in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.656122in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.660705in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.652572in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.654023in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.647347in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.649338in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.643390in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.651561in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.647575in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.642582in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.649601in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.645934in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.647796in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.640370in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.646234in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.641944in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.641841in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.645915in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.644447in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.643453in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.643168in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.643399in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.642993in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.989657in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.989657in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.990421in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.983692in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.984273in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.985479in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.985446in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.986746in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.993952in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.982772in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.979873in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.976813in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.984443in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.971137in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.960516in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.981236in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.961231in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.951020in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.948947in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.948061in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.945738in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.933162in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.932857in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.923201in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.911828in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.907925in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.897563in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.898076in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.880493in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.881640in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.883230in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.861953in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.873096in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.869026in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.878474in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.877582in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.872068in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.876692in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.879618in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.877212in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.884561in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.874844in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.862752in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.851090in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.848503in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.848209in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.851223in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.846383in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.841095in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.837779in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.844928in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.824224in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.834099in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.842616in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.862907in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.854754in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.848864in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.851863in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.854652in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.855513in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.851473in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.858313in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.873855in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.871715in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.864540in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.880748in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.888176in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.874654in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.874103in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.864207in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.868673in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.878672in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.870695in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.863955in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.876973in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.880340in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.875895in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.874737in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.864149in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.893348in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.873646in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.882708in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.887466in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.880879in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.904158in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.891606in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.890337in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.897848in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.894747in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.910858in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.901275in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.908731in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.914355in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.901412in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.917882in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.918109in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.916415in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.917033in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.908710in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.918802in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.919472in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.944519in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.928588in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.924040in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.925535in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.934876in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.925813in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.958846in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.968394in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.939091in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.914302in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.939153in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.933703in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.934899in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.948878in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.948391in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.959475in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.945058in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.956887in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.955755in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.964979in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.964557in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.988721in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.949186in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.875179in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.862826in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.874514in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.888775in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.900683in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.924929in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{1.144123in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{1.144123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800139in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800139in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799185in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799185in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798230in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798230in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824161in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750187in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=0.555268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750187in}{2.283192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=2.209326in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750187in}{3.937250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=3.863384in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=2.283192in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont mean-mode distance [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800139in}{0.840543in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.830287in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.826102in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.827730in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.831292in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.834817in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.845244in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.844344in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.820025in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.819407in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.813172in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.822840in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.823555in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.801521in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.805721in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.817823in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.805523in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.789772in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.801810in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.792012in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.789870in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.801924in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.788373in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.783696in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.785506in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.773635in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.778068in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.770820in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.767918in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.772077in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.778137in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.769219in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.768525in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.758302in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.762542in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.759530in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.761218in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.750444in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.764010in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.747176in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.741362in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.751186in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.741335in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.738647in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.749059in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.749940in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.754183in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.746714in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.749494in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.750628in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.745855in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.743746in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.742766in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.748645in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.749687in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.755784in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.741384in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.739890in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.759570in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.752060in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.760194in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.766459in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.762725in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.764249in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.758082in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.745273in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.752513in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.726183in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.732006in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.733361in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.724235in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.713321in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.753224in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.736355in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.735166in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.729008in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.728632in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.732763in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.725732in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.727323in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.724167in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.709385in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.710391in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.708262in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.709466in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.704740in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.701255in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.693787in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.690717in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.697078in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.698961in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.688880in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.697540in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.696052in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.683295in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.695975in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.697523in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.696651in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.682526in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.687854in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.688186in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.685332in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.680772in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.686959in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.681548in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.689416in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.689363in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.695076in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.704852in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.696830in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.694396in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.683233in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.684873in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.689284in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.688492in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.684993in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.693073in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.692062in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.689188in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.689817in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.688001in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.689741in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.687996in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.689607in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.689863in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.689863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800139in}{0.840543in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.834527in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.836283in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.844760in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.844588in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.844982in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.824328in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.832302in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.822624in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.828747in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.801611in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.811062in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.817374in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.801166in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.818699in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.804307in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.805630in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.816808in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.804252in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.801595in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.780937in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.788899in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.789437in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.778996in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.779973in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.770603in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.768160in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.774453in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.772436in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.773802in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.768962in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.759413in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.770542in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.754647in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.755081in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.760257in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.748649in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.756800in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.760496in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.762328in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.765804in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.755072in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.762286in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.764783in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.765390in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.770603in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.766757in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.770611in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.786252in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.785704in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.808415in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.793926in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.795166in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.800625in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.823718in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.826636in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.910215in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.920816in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.968842in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{1.024862in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.980866in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.970779in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.976086in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.923285in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.925919in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.823582in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.827457in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.812236in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.793034in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.781458in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.784579in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.796997in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.805632in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.809912in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.809974in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.799751in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.813336in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.806907in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.821562in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.819014in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.823303in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.831409in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.789611in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.777649in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.805798in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.788167in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.777976in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.802259in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.785152in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.787744in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.790590in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.770943in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.768833in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.765616in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.764069in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.759400in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.756586in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.752111in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.756473in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.753205in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.754034in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.753086in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.747040in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.748270in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.745105in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.749372in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.756303in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.741234in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.746750in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.748479in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.747917in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.753462in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.747602in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.756628in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.755126in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.755484in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.753664in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.753744in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.753744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800139in}{2.789731in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{2.809760in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{2.799824in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{2.783968in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{2.835618in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{2.847570in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{2.760601in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{2.620850in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{2.610147in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{2.545459in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{2.536364in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{2.330851in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{2.284283in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{2.207496in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{2.137939in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{2.085736in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{2.077304in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{1.957916in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{1.971294in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{1.880427in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.848255in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.762651in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{1.739234in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{1.696866in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{1.634495in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{1.645544in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{1.609275in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{1.596648in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{1.534346in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{1.412252in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{1.397602in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.359515in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{1.334195in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{1.345083in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{1.341173in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{1.331951in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{1.334990in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.298223in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{1.301657in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{1.306408in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{1.281272in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{1.243882in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{1.220532in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{1.194855in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{1.193243in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{1.164222in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{1.120073in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{1.127059in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{1.092214in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{1.049434in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{1.026484in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.989637in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.973131in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.944313in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.927293in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.898462in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.889057in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.883450in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.869304in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.868637in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.906713in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.908262in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.936931in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.972416in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{1.033474in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.978279in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.970771in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.996746in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.971199in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.979114in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.897190in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.952586in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.938124in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.951079in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.981626in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.973710in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.990176in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.969859in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.963908in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.965707in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.925409in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.897403in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.892111in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.894130in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.849899in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.889782in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.864799in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.827616in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.854971in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.823946in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.798659in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.806311in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.831818in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.818865in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.845742in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.799485in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.824916in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.819523in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.828781in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.818619in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.821277in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.818404in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.843494in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.851759in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.847441in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.851909in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.837884in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.844398in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.844817in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.852268in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.852835in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.848148in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.849572in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.871768in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.863194in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.865408in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{0.865526in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.859095in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.867940in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.865741in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{0.866664in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.866294in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.867527in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.863614in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.863614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800139in}{0.838601in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.837996in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.839095in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.842612in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.835693in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.859585in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.862190in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.862673in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.850846in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.844979in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.836392in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.856504in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.840768in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.859228in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.834831in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.840722in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.836370in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.849875in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.847378in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.824464in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.832046in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.821822in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.841965in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.833799in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.824581in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.807682in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.821249in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.825148in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.818486in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.827949in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.822182in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.835279in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.820642in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.845476in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.864456in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.855493in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.844542in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.848458in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.867826in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.865310in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.839942in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.822144in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.835453in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.796719in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.792560in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.798139in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.793085in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.795541in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.784747in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.783706in}}%
\pgfpathlineto{\pgfqpoint{1.626017in}{0.797264in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.795456in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.787119in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.784369in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.770832in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.795579in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.802604in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.777142in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.776854in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.773166in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.825942in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.840488in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.845529in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.814058in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{0.873401in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.891263in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.889183in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{1.021894in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{1.408597in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{1.566469in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{1.534885in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.389660in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.378773in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{1.363809in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{1.304269in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{1.265738in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.285957in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{1.240070in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{1.184519in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.149999in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.034087in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.936593in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.922880in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.877652in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{2.145520in}{0.821832in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.807179in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.780818in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{0.783832in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.737824in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.793554in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.825867in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.836026in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.810156in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.809888in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.802991in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.844689in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.808051in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.829521in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.838836in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.844205in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.882964in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.889715in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.858775in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.869861in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.891505in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.909444in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.960867in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.956993in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.994188in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.981427in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{1.016176in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.002107in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.991542in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.998781in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.968604in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{1.010259in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.006649in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.993884in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{0.990125in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{1.034158in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{1.005732in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.998936in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.995336in}}%
\pgfpathlineto{\pgfqpoint{2.691665in}{1.017805in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{0.997664in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{1.021683in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{1.010440in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.012915in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{1.012915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800139in}{0.977278in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{0.833268in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.805251in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.789470in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{0.770969in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{0.777324in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{0.794250in}}%
\pgfpathlineto{\pgfqpoint{0.906704in}{0.819593in}}%
\pgfpathlineto{\pgfqpoint{0.920025in}{0.849128in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{0.834901in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{0.838004in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.835238in}}%
\pgfpathlineto{\pgfqpoint{0.986628in}{0.836696in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{0.831682in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.840968in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{0.833581in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.816513in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.819172in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{0.823872in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{1.133154in}{0.824000in}}%
\pgfpathlineto{\pgfqpoint{1.146475in}{0.837177in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{1.173116in}{0.815979in}}%
\pgfpathlineto{\pgfqpoint{1.186437in}{0.825499in}}%
\pgfpathlineto{\pgfqpoint{1.199758in}{0.819952in}}%
\pgfpathlineto{\pgfqpoint{1.213078in}{0.816949in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{0.812220in}}%
\pgfpathlineto{\pgfqpoint{1.239719in}{0.813449in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{0.823105in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{0.807622in}}%
\pgfpathlineto{\pgfqpoint{1.279681in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{0.806723in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{0.810738in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.804917in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.805009in}}%
\pgfpathlineto{\pgfqpoint{1.359605in}{0.798821in}}%
\pgfpathlineto{\pgfqpoint{1.372925in}{0.795766in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{0.790882in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{0.795206in}}%
\pgfpathlineto{\pgfqpoint{1.412887in}{0.800905in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{0.794120in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{0.794553in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{0.798188in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{0.789743in}}%
\pgfpathlineto{\pgfqpoint{1.479490in}{0.788743in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{0.786006in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.786079in}}%
\pgfpathlineto{\pgfqpoint{1.519452in}{0.792461in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{0.783709in}}%
\pgfpathlineto{\pgfqpoint{1.559414in}{0.782598in}}%
\pgfpathlineto{\pgfqpoint{1.572734in}{0.776698in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.784210in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.770115in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.768581in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{0.774252in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{0.776935in}}%
\pgfpathlineto{\pgfqpoint{1.665979in}{0.774405in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.769266in}}%
\pgfpathlineto{\pgfqpoint{1.705941in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.773178in}}%
\pgfpathlineto{\pgfqpoint{1.732582in}{0.770592in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.765803in}}%
\pgfpathlineto{\pgfqpoint{1.759223in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{0.770651in}}%
\pgfpathlineto{\pgfqpoint{1.785864in}{0.775011in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{0.773663in}}%
\pgfpathlineto{\pgfqpoint{1.812505in}{0.766736in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{0.772400in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{0.762637in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{0.759151in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{0.766477in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.757858in}}%
\pgfpathlineto{\pgfqpoint{1.919070in}{0.757675in}}%
\pgfpathlineto{\pgfqpoint{1.932391in}{0.750888in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{0.754722in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{0.756748in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.765644in}}%
\pgfpathlineto{\pgfqpoint{1.985673in}{0.753075in}}%
\pgfpathlineto{\pgfqpoint{1.998994in}{0.748843in}}%
\pgfpathlineto{\pgfqpoint{2.012314in}{0.747276in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{0.752469in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{0.747696in}}%
\pgfpathlineto{\pgfqpoint{2.052276in}{0.750873in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.751138in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.747048in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{0.754135in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.753286in}}%
\pgfpathlineto{\pgfqpoint{2.132200in}{0.749565in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{0.767557in}}%
\pgfpathlineto{\pgfqpoint{2.198803in}{0.765609in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.758814in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{0.765789in}}%
\pgfpathlineto{\pgfqpoint{2.252085in}{0.758006in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.757173in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{0.759340in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{0.755874in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.766434in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{0.759624in}}%
\pgfpathlineto{\pgfqpoint{2.332009in}{0.771027in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.764155in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{0.766730in}}%
\pgfpathlineto{\pgfqpoint{2.371971in}{0.774228in}}%
\pgfpathlineto{\pgfqpoint{2.385291in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.779152in}}%
\pgfpathlineto{\pgfqpoint{2.411933in}{0.775500in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.784923in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{0.786921in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.796781in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{0.792867in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{0.799881in}}%
\pgfpathlineto{\pgfqpoint{2.491856in}{0.797704in}}%
\pgfpathlineto{\pgfqpoint{2.505177in}{0.803564in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{0.800179in}}%
\pgfpathlineto{\pgfqpoint{2.531818in}{0.802310in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{2.571780in}{0.809276in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{0.810369in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{0.815189in}}%
\pgfpathlineto{\pgfqpoint{2.625062in}{0.810122in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{0.817948in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{0.814294in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{0.815680in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.813430in}}%
\pgfpathlineto{\pgfqpoint{2.731627in}{0.816910in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.816325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750187in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{0.750187in}{3.937250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800139in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{2.798230in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824161in,y=4.020584in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Knob}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399344in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.547291in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.547291in}{3.937250in}}%
\pgfpathlineto{\pgfqpoint{3.399344in}{3.937250in}}%
\pgfpathlineto{\pgfqpoint{3.399344in}{0.629134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.449296in}{0.473609in}}{\pgfqpoint{5.394104in}{1.646407in}}{%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.567036in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{0.668926in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{0.630770in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{0.632477in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{0.615535in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{0.619970in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{0.599720in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{0.603642in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{0.485032in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{0.618583in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{0.634848in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{0.618385in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{0.626324in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{0.622289in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{0.569841in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{0.640174in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{0.605443in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{0.598520in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{0.591338in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{0.600600in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{0.596787in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{0.630296in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{0.628983in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{0.594244in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{0.617805in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{0.605625in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{0.587803in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{0.616482in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{0.611953in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{0.564553in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{0.585956in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{0.633981in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.615037in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{0.613793in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{0.581461in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{0.601424in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{0.604758in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{0.611895in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{0.626011in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{0.567423in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{0.618484in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{0.623000in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{0.629169in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{0.609367in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{0.620342in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{0.601437in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{0.555126in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{0.569029in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{0.585703in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{0.602704in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{0.595165in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{0.618702in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{0.605238in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{0.629588in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{0.619339in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.641928in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{0.573687in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{0.643232in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{0.655170in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{0.630003in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{0.618020in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{0.579518in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{0.584646in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{0.512994in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{0.473609in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{0.510544in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{0.557662in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{0.578972in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{0.542132in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{0.541797in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{0.581822in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{0.517651in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{0.567476in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{0.569578in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{0.564099in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{0.562806in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{0.593516in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{0.563690in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{0.608362in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{0.618469in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{0.536398in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{0.584436in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{0.579153in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{0.603729in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{0.514944in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{0.601546in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{0.575120in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{0.523609in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{0.587984in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{0.562869in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{0.522642in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{0.584869in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{0.558228in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{0.577791in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{0.517456in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{0.547792in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{0.596820in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{0.561774in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{0.573655in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{0.545150in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{0.526798in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{0.496475in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{0.557609in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{0.563385in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{0.570563in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{0.514197in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{0.602004in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{0.608951in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{0.555322in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{0.522934in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{0.504334in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{0.523061in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{0.519213in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{0.551115in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{0.504505in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{0.528135in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{0.525582in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{0.561964in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{0.527872in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.507556in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{0.510884in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{0.558575in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{0.562089in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{0.557932in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{0.561477in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{0.559142in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{0.559171in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{0.559661in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{0.558670in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{0.559680in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.558616in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.944305in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.944305in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{0.943759in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{0.944610in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{0.947846in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{0.945626in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{0.948897in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{0.941294in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{0.951951in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{0.944558in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{0.950987in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{1.050935in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{1.052326in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.062879in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{0.986876in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.010815in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.028465in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{1.261742in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{1.100248in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{1.234347in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.082024in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{1.200821in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{1.094640in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.004850in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.076526in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{0.921346in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{0.880139in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{0.967431in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{1.007780in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{0.953203in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.133737in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{1.062559in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.041488in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{0.955877in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{0.963543in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{0.918980in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{1.005662in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{0.948198in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.134848in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{0.937015in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{1.010318in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{0.943907in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{1.093812in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{1.076295in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{0.991665in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{0.930416in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{0.971304in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{0.937391in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{0.976815in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{1.075361in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{0.955277in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{1.002720in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{1.088373in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.090000in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{1.165050in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.136309in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.196335in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.331140in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.107974in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{1.247853in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.271876in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{1.114222in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{1.150833in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.336501in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{1.399760in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{1.032868in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{1.324653in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{1.124184in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{1.050491in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{1.000262in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{0.990700in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{0.951248in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{0.981127in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{1.125560in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.938890in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.064769in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.002334in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{1.034754in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.032466in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.011834in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.055022in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.041462in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.103276in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.097579in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.161101in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.045569in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.003245in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.048967in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{0.981969in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{0.998283in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.120855in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{0.986217in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.020711in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.048502in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.088208in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.100095in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.064586in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.045146in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.043741in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.025416in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.099331in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.184338in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.151312in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.086098in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.987166in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.094880in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.128332in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.116540in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.202814in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.069362in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.158819in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.049058in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.029063in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.160587in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.123437in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.033326in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.151579in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.080216in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.075970in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.113917in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.181457in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.041898in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.310653in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.173734in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{1.161054in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.165664in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{1.433486in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{1.216177in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{1.246288in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{1.155984in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{1.181566in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{1.177242in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.224830in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.646407in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.567036in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.567036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.449296in}{0.582451in}}{\pgfqpoint{5.394104in}{2.139564in}}{%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.567036in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{0.668926in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{0.658611in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{0.681727in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{0.676540in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{0.657856in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{0.663521in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{0.676223in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{0.682695in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{0.662048in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{0.654184in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{0.639296in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{0.647833in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{0.626085in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{0.653012in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{0.637856in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{0.658235in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{0.660226in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{0.660795in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{0.636538in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{0.632196in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{0.592004in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{0.597152in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{0.640785in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{0.612148in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{0.632632in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{0.664396in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{0.627626in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{0.624355in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{0.643603in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{0.649933in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.659614in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{0.646508in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{0.639325in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{0.664844in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{0.685777in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{0.666647in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.682420in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{0.666465in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{0.641456in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{0.643020in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{0.677108in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{0.676429in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{0.662820in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{0.654934in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{0.658995in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{0.652927in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{0.667140in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{0.669920in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{0.666771in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{0.649907in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{0.679346in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{0.697445in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{0.694603in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{0.698903in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{0.744227in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{0.725724in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.763011in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{0.754735in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{0.777594in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{0.791978in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{0.846977in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{0.779467in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{0.879201in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{0.873622in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{0.903234in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{0.886112in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{0.905539in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{0.848142in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{0.802338in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{0.791678in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{0.812890in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{0.834222in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{0.828724in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{0.764545in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{0.772628in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{0.810129in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{0.784200in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{0.670513in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{0.660238in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{0.708941in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{0.664494in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{0.654940in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{0.669788in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{0.644557in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{0.655865in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{0.600213in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{0.603284in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{0.619882in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{0.615425in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{0.615801in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{0.594159in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{0.592681in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{0.659503in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{0.588928in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{0.605842in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{0.625232in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{0.652245in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{0.596468in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{0.613496in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{0.582451in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{0.585836in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{0.636615in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{0.616748in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{0.630774in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{0.667183in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{0.612046in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{0.649617in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{0.677853in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{0.616137in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{0.670840in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{0.651040in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{0.625616in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{0.608910in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{0.639777in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{0.639661in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{0.632349in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.630099in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{0.623993in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{0.612110in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{0.610478in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{0.621709in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{0.618913in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{0.613786in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{0.618821in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{0.609844in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{0.617427in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{0.617576in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.618498in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{1.227298in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{1.241859in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{1.227940in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.253341in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{1.251283in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{1.277495in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{1.279069in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{1.262329in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.277255in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{1.288767in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{1.318714in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{1.262949in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.448026in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.405080in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.402720in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{1.461884in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{1.701295in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.472258in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{1.642619in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{1.806507in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.610813in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{1.714583in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{1.474746in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.690486in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{1.733586in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{1.716449in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.550670in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{1.599488in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.539684in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{1.640867in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{1.760973in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{1.719041in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{1.578772in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.605318in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{1.488256in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{1.498373in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{1.491911in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{1.499245in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{1.524540in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{1.495960in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{1.593331in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{1.656271in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{1.499916in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{1.772419in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{1.611157in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{1.882984in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.699898in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{1.623521in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{1.693254in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{1.739898in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{1.806527in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.853689in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.790351in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{1.906752in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.727275in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.710481in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.873577in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.998820in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{1.975498in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{2.022962in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{1.943460in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{2.029974in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{2.006705in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{2.049826in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{2.047910in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{2.057466in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{2.139564in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{1.936085in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{2.028942in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{1.981302in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.939294in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{1.913555in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{1.820104in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.781508in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.949860in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.949716in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{1.780697in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.785943in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.833645in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.825709in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.737771in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.785842in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.705213in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.797962in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.669464in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.643663in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.658815in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.578971in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{1.541407in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.472391in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.515705in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.482977in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.492092in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.460322in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.527018in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.490003in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.476733in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.464227in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.500762in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.374205in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.521411in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.372448in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.458455in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.426160in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.500497in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.557317in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.472647in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.539034in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.519185in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.487658in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.498490in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.582969in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.557391in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.503301in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.472924in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.441406in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.453730in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.445011in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.470581in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.587597in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.548508in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.536484in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{1.528759in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.494267in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.499006in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{1.527271in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{1.438318in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{1.545394in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{1.442745in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{1.474550in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{1.547374in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.569593in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.555904in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.567036in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.567036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.449296in}{0.949285in}}{\pgfqpoint{5.394104in}{3.773794in}}{%
\pgfpathmoveto{\pgfqpoint{3.449296in}{3.710721in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{2.028456in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{2.087419in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{2.092668in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{2.042203in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{2.094938in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{2.109891in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{2.025998in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{2.054452in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{2.060775in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.988260in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.926580in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{1.951797in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.889663in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.888027in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.877483in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.825963in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.745069in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.718615in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.711369in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.664795in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.608005in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.607124in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.609480in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.591966in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.596669in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.549149in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.575974in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.569210in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.548327in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.555250in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.516741in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.505290in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.529562in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.527142in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.525885in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.541774in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.546664in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.550809in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.574544in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.557192in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.550850in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.555397in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.528988in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.533079in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.538067in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.538082in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.560534in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{1.563376in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.559605in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.568060in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.593319in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.583753in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.603963in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.591564in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.628943in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.652447in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.620306in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.634923in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.646661in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{1.654263in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.653513in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.643469in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.683079in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{1.638962in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.676438in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{1.704094in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{1.724981in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{1.701598in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{1.668942in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{1.662826in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{1.650501in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{1.679746in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.689427in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{1.702092in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{1.654709in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.645707in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{1.632639in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.620163in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.610078in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.591797in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.613701in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{1.576460in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.548932in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.506517in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{1.456383in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{1.458982in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{1.413130in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{1.307241in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.300192in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{1.220008in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{1.252553in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{1.190333in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{1.173329in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{1.195881in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{1.134821in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{1.147187in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{1.134179in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{1.089183in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{1.099794in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{1.103380in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{1.072632in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{1.066718in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.054562in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{1.044390in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{1.023992in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{1.004175in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{1.017961in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{1.062664in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{0.978770in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.002386in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{1.006050in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{0.960655in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{0.980405in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{1.062230in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.039737in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.038168in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{0.992353in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.010117in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{0.949285in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{0.976995in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{1.001159in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.002839in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{0.999891in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{0.992482in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{1.027922in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{0.995548in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{0.996050in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.988305in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{0.984294in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{0.981966in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{0.985496in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{0.977955in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{0.971794in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{0.969557in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{0.971752in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{0.970050in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{0.970409in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{0.969884in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.670521in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.670521in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{1.666192in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{1.667014in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{1.669475in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{1.667568in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{1.673886in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.673795in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{1.673671in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{1.680619in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{1.697505in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{1.694862in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.720383in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{1.731597in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{1.741466in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{1.668637in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.883208in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.836254in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{1.946875in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{2.066980in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{2.274402in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{2.057540in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{2.211918in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{2.324298in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{2.137842in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{2.152172in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{2.263415in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{2.065184in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{2.292168in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{2.335403in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{2.379145in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{2.185293in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{2.201670in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{2.280478in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{2.233587in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{2.250121in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{2.332601in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{2.293633in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{2.207031in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{2.191603in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{2.248726in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{2.143071in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{2.116038in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{2.117856in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{2.056517in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{2.097415in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{2.121696in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{2.128297in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{2.241498in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{2.095285in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{2.360687in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{2.331620in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{2.270691in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{2.466726in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{2.244512in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{2.191941in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{2.247889in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{2.242629in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{2.316135in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{2.376339in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{2.375402in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{2.521585in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{2.348971in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{2.369713in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{2.493218in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{2.512814in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{2.497587in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{2.689731in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{2.577241in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{2.606713in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{2.643727in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{2.730415in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{2.736555in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{2.803469in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{2.751889in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{2.683648in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{2.614381in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{2.656875in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{2.682999in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{2.691005in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{2.710536in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{2.595456in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{2.716535in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{2.679927in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{2.581577in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{2.609940in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{2.623230in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{2.609947in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{2.593212in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{2.605708in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{2.621435in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{2.610727in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{2.649957in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{2.588224in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{2.590297in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{2.590274in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{2.557921in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{2.612293in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{2.587577in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{2.591830in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{2.590287in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{2.616738in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{2.658719in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{2.675857in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{2.679210in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{2.672003in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{2.675596in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{2.697818in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{2.761082in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{2.790946in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{2.773563in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{2.745622in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{2.747000in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{2.795707in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{2.895161in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{2.909969in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{2.905685in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{2.979819in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{2.937063in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{2.992108in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{2.954761in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{3.043581in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{3.081273in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{3.053560in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{3.047964in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{3.081712in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{3.156371in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{3.163225in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{3.255523in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{3.265156in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{3.387425in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{3.375440in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{3.418452in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{3.533596in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{3.549523in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{3.627521in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{3.683667in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{3.698009in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{3.773794in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{3.733730in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{3.716071in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{3.702478in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{3.717717in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{3.729958in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{3.710721in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{3.710721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.449296in}{0.677583in}}{\pgfqpoint{5.394104in}{2.240796in}}{%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.653533in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{0.769563in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{0.797502in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{0.802528in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{0.828575in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{0.814539in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{0.839081in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{0.850260in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{0.839324in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{0.804274in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{0.835433in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{0.843635in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{0.896171in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{0.838051in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{0.851977in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{0.853067in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{0.855050in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{0.846553in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{0.888069in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{0.883160in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{0.871300in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{0.886837in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{0.865266in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{0.879790in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{0.879616in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{0.902104in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{0.913046in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{0.936360in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{0.932384in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{0.883220in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{0.929755in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{0.931740in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{0.951156in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{0.956994in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{0.964777in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{0.994304in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{0.994741in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.024440in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.014067in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{1.028924in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.008981in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.036461in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.026715in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.005077in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{0.987308in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.022852in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.011560in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.036856in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.061186in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{1.052398in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.068565in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.063458in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{1.084181in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{1.070141in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{1.065597in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{1.047404in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{1.014002in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{1.070579in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{1.056817in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{1.043369in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.057105in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{1.022776in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{1.023269in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{0.986883in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.032680in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.040715in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.000337in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.050671in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{0.965741in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{0.945464in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{0.927752in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{0.934626in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{0.862812in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{0.844042in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{0.879249in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{0.893412in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{0.894797in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{0.861219in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{0.859121in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{0.868620in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{0.880534in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{0.869232in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{0.824349in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{0.812412in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{0.827733in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{0.817730in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{0.791798in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{0.808785in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{0.824230in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{0.812534in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{0.816410in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{0.790626in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{0.807888in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{0.810643in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{0.820937in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{0.816690in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{0.843401in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{0.836638in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{0.823515in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{0.821450in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{0.805132in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{0.818639in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{0.806889in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{0.811257in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{0.803922in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{0.775247in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{0.772791in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{0.748428in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{0.747473in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{0.738977in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{0.727581in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{0.708089in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.703193in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{0.702456in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{0.697975in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{0.687589in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{0.695639in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{0.689539in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{0.679502in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{0.683447in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{0.683798in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.681842in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.033379in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.033379in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{1.033928in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{1.031041in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{1.044411in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{1.050963in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.054516in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{1.055102in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{1.070271in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{1.064276in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{1.066075in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.059712in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{1.068780in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{1.113466in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{1.113081in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.176197in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.163628in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{1.161176in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{1.199472in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{1.252397in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.237241in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.243186in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{1.246785in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{1.268596in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.263272in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{1.303782in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{1.282382in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{1.291052in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.257888in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{1.272626in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.292245in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{1.294672in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{1.275730in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{1.319269in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{1.260237in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{1.304320in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.329186in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{1.320701in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{1.365917in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{1.380436in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{1.343002in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{1.361306in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{1.392219in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{1.396832in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{1.424428in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{1.459277in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{1.506723in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{1.538132in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.562568in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{1.578979in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{1.634139in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{1.631926in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{1.710168in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.699542in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.763335in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{1.835930in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.897653in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.907973in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.990006in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{2.007571in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{2.009849in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.982362in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{2.003489in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{2.062411in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{2.108095in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{2.147446in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{2.189226in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{2.100329in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{2.195210in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{2.099538in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{2.068582in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{2.240796in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{2.150450in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{2.101533in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{2.094496in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{2.070942in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{2.062547in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.988290in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{2.015778in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.970546in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.920840in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.923980in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.948102in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.881449in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.821322in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.773810in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.823182in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{1.700591in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.745452in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.634742in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.754786in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.767349in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.679465in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.767029in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.672604in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.647277in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.679852in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.607741in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.610071in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.565586in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.607807in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.569838in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.537302in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.583699in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.593788in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.577346in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.572311in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.565310in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.590493in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.678681in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.619492in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.686902in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.626072in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.541233in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.637738in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.645082in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.644440in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.567585in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{1.709054in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.592127in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.531650in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{1.639819in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{1.637149in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{1.642031in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{1.602211in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{1.630766in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{1.719816in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.667655in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.680382in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.653533in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.653533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.449296in}{0.540921in}}{\pgfqpoint{5.394104in}{1.819515in}}{%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{0.816114in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{0.640895in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{0.609384in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{0.593352in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{0.543813in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{0.570925in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{0.592135in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{0.601681in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{0.602637in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{0.666631in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{0.584197in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{0.540921in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{0.560692in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{0.561999in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{0.611967in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{0.584048in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{0.606447in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{0.606775in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{0.619342in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{0.612973in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{0.599596in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{0.600759in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{0.562960in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{0.585493in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{0.626359in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{0.595607in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{0.598273in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{0.607869in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{0.592373in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{0.606654in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.638440in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{0.622025in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{0.615399in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{0.618035in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{0.636418in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{0.653160in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.642737in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{0.655552in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{0.647822in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{0.650689in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{0.623469in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{0.639569in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{0.632454in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{0.632828in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{0.638659in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{0.628791in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{0.613126in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{0.615352in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{0.608882in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{0.606765in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{0.613349in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{0.608487in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{0.602814in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{0.600170in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{0.587804in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{0.592183in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{0.590963in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{0.594182in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{0.592991in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.591096in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{0.579256in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{0.586363in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{0.575137in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{0.576247in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{0.577773in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{0.576321in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{0.572698in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{0.563177in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{0.561382in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{0.569361in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{0.569363in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{0.566612in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{0.570458in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{0.570008in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{0.571468in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{0.560012in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{0.568103in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{0.572214in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{0.579291in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{0.565001in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{0.570746in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{0.571627in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{0.572511in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{0.576012in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{0.570191in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{0.575903in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{0.577675in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{0.581197in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{0.585990in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{0.583512in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{0.582997in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{0.583849in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{0.588945in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{0.599365in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{0.592984in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{0.592499in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{0.595078in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{0.598579in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{0.603914in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{0.598433in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{0.597509in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{0.606258in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{0.604831in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{0.601907in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{0.613977in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{0.623433in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{0.626249in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{0.622265in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{0.619132in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{0.616897in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{0.618097in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{0.615363in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{0.605259in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{0.613436in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{0.617533in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{0.613758in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{0.625391in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{0.623023in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{0.626427in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{0.626903in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{0.624216in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{0.624941in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.636030in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{0.636165in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{0.627232in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{0.634971in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{0.640272in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{0.644348in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{0.643678in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{0.644082in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{0.645906in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{0.645732in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{0.645958in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.646063in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.584205in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.584205in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{1.582864in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{1.580515in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{1.579082in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{1.576500in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{1.575380in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.574012in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{1.565283in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{1.570299in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{1.565499in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{1.561630in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{1.553275in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.554320in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{1.545403in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{1.533200in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{1.520280in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.512374in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.501641in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{1.474156in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{1.478975in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{1.460813in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.438318in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{1.430174in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{1.416418in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.419117in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.411786in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{1.408971in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{1.392288in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.379569in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{1.372833in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{1.372491in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.364456in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{1.364537in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.348368in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{1.345936in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{1.342857in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{1.341429in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{1.340216in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.337385in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{1.338336in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{1.332135in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{1.339718in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{1.335747in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{1.334840in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{1.335318in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{1.334870in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{1.336461in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{1.331027in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{1.326725in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{1.319474in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{1.320641in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{1.306480in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.285380in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{1.282991in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{1.284281in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{1.285117in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{1.276818in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.252172in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.273199in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.253877in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.253234in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.225701in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.225112in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.208692in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{1.205641in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{1.195875in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.178308in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{1.152327in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{1.165216in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{1.165257in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{1.170359in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{1.149259in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{1.147201in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.163369in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{1.148752in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{1.162764in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.156379in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.149456in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.140570in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{1.145744in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.141475in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.117923in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.121724in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.121438in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.129937in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.134099in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.132409in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.129026in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.084016in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.092176in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{1.090944in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.079626in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.080196in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.046948in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.016592in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.082192in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.045627in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.008802in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.052665in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.010578in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.032759in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.017153in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.120311in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.120491in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.110400in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.053299in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.114138in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.149938in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.141627in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.122632in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.137839in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.135014in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.088691in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.211259in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.255858in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.178116in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.153897in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.143127in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.154420in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.172496in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.333017in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.333611in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.403398in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.322902in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.289594in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.263735in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{1.166248in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{1.157755in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{1.216947in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{1.302749in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{1.238927in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.333452in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.347192in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.819515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449296in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449296in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448341in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448341in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447387in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.447387in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473318in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399344in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992890in, y=0.555268in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399344in}{2.283192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992890in, y=2.209326in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399344in}{3.937250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992890in, y=3.863384in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.117981in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.063314in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{0.927800in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{0.904859in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{0.898551in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{0.887977in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{0.909910in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{0.959259in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{0.910893in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{0.889720in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{0.898012in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{0.940247in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{0.841036in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{0.896363in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{0.842244in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{0.859680in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{0.837245in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{0.835777in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{0.831487in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{0.858418in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{0.878687in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{0.829680in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{0.839020in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{0.876532in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{0.843584in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{0.891364in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{0.861083in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{0.855681in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.812579in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{0.849026in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{0.867145in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{0.874446in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{0.829698in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.829389in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{0.824686in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{0.839190in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{0.840778in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{0.844816in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{0.826630in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{0.806114in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{0.844139in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{0.808383in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{0.794350in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{0.805569in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{0.811793in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{0.823503in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{0.858114in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{0.833304in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{0.844489in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{0.807728in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{0.825584in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{0.819996in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{0.815961in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{0.842054in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.790409in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{0.812180in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{0.810352in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{0.809141in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{0.815005in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{0.854415in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{0.918823in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{0.936684in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{0.854248in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{0.846597in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{0.907004in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{0.894825in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{0.844898in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{0.924396in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{0.881905in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{0.852943in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{0.864575in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{0.869464in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{0.841758in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{0.826032in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{0.786873in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{0.772780in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{0.780879in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{0.843827in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{0.769468in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{0.773212in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{0.805084in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{0.759200in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{0.777267in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{0.805622in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{0.808227in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{0.764388in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{0.784273in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{0.757403in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{0.826152in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{0.760687in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{0.776727in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{0.762658in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{0.764766in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{0.793319in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{0.794679in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{0.815106in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{0.785583in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{0.867188in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{0.741071in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{0.765148in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{0.780086in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{0.808787in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{0.802543in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{0.876780in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{0.825681in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{0.883124in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{0.778300in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{0.768198in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{0.774420in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{0.777210in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{0.775185in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.785217in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{0.781605in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{0.754781in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{0.753324in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{0.754941in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{0.751385in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{0.754020in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{0.752398in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{0.753754in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{0.751640in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.751460in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.751460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449296in}{1.117981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782311in}{0.829680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115326in}{0.805569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448341in}{0.923522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781357in}{0.805622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114372in}{0.876780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.117981in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.106179in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.108237in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{1.102993in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{1.078139in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{1.059643in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{1.101625in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{1.050920in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{1.101747in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.090850in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{1.078158in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{1.091472in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.087890in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.098171in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.106841in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.054219in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.051623in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.056978in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.054731in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{1.067749in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.090061in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.075908in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.085691in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.068522in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.034882in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.054194in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.016031in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.083959in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.051383in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.080204in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.029991in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.083705in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.073323in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.071599in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.065730in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.085019in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.075087in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.068375in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.074794in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.072899in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.085320in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.084208in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.115949in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.162978in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.156792in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.168118in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.223935in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.192279in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.241643in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.216187in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{1.262306in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.278407in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.259860in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{1.262462in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.338495in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.337792in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.272259in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.358444in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{1.386640in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{1.437959in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{1.361151in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{1.459516in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{1.468333in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{1.460766in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{1.476530in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{1.467756in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{1.396690in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{1.388918in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.395249in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.343234in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.268941in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.271545in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{1.369734in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.312287in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.341206in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{1.285536in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{1.256263in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{1.251691in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{1.203861in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.185206in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{1.271611in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{1.213680in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{1.084852in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{1.150414in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{1.124598in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{1.057270in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{1.062376in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{1.051264in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{1.056899in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{1.052029in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.099738in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{1.083077in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{1.153984in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{1.183408in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{1.133050in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.095964in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{1.097978in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.082083in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{1.059324in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{1.149450in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.170740in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{1.055680in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{1.165666in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.120793in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{1.209277in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{1.146118in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.075056in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{1.158716in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.015348in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.028468in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{0.951363in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{0.979188in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{0.960558in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{0.943161in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{0.957142in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{0.943987in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{0.936496in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{0.936127in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{0.923380in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{0.925851in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{0.919071in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{0.922437in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.920479in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.920479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449296in}{1.117981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782311in}{1.049903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115326in}{1.115949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448341in}{1.446409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781357in}{1.062376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114372in}{1.158716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449296in}{2.869588in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{2.908688in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{2.905192in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{2.872341in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{2.905504in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{2.921810in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{2.876231in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{2.872221in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{2.807890in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{2.738052in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{2.742696in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{2.654058in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{2.631734in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{2.632454in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{2.545560in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{2.500296in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{2.440920in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{2.433870in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{2.373253in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{2.344170in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{2.330783in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{2.344198in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{2.326531in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{2.273363in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{2.294389in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{2.243106in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{2.277897in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{2.237448in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{2.229148in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{2.225206in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{2.156224in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{2.126145in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{2.150352in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{2.158415in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{2.151428in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{2.122241in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{2.113202in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{2.123274in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{2.072863in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{2.061683in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{2.078771in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{2.062822in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{2.075188in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{2.064123in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{2.060648in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{2.074939in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{2.079179in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{2.090772in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{2.116855in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{2.107345in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{2.106500in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{2.117326in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{2.115126in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{2.129076in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{2.128300in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{2.117920in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{2.166720in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{2.180002in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{2.139268in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{2.174749in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{2.179719in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{2.180485in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{2.169681in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{2.192623in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{2.210416in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{2.233148in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{2.193528in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{2.205080in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{2.166577in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{2.154403in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{2.115975in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{2.167719in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{2.065113in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{2.066489in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{2.051648in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.980755in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.981336in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{2.049023in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.962167in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.941428in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{1.886259in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{1.830509in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{1.749591in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.772352in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{1.843367in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{1.761622in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{1.760976in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{1.767008in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{1.645583in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{1.688160in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{1.637742in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{1.627938in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{1.593299in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{1.578156in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{1.610618in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{1.594335in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{1.604895in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.651644in}}%
\pgfpathlineto{\pgfqpoint{4.861280in}{1.617996in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{1.615511in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{1.648904in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{1.656392in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.631458in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{1.629624in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.602028in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{1.595671in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{1.669900in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{1.657904in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.666215in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{1.563707in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.595955in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.588005in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{1.650259in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{1.602135in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.533828in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{1.611843in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{1.521987in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{1.474017in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.419547in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.397850in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{1.348279in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{1.368507in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{1.363824in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.354344in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{1.349759in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{1.338414in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{1.341501in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{1.328120in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{1.319660in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{5.380784in}{1.318038in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.320041in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.320041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449296in}{2.869588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782311in}{2.294389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115326in}{2.074939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448341in}{2.166577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781357in}{1.593299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114372in}{1.611843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.224972in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{1.232578in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{1.261172in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{1.235413in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{1.228285in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{1.238115in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{1.245039in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{1.256664in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{1.219699in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{1.205610in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{1.270306in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.241567in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{1.236258in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{1.196605in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{1.284572in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{1.240561in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{1.251667in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{1.215735in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{1.283375in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{1.236827in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.271035in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.226074in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{1.218789in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.228568in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{1.218574in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{1.201498in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{1.218755in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{1.242902in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{1.241442in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{1.272084in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{1.248985in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{1.246646in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.272765in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.266175in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.305796in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{1.299217in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{1.314799in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.365903in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{1.336884in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.381045in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{1.389613in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{1.332881in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.379759in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{1.364758in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{1.416081in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{1.405136in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{1.433601in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{1.443263in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.467705in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{1.466200in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{1.526317in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{1.557472in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{1.568863in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.569753in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.578977in}}%
\pgfpathlineto{\pgfqpoint{4.315135in}{1.592857in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{1.610296in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{1.620768in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{1.557993in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{1.556770in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{1.578573in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{1.616297in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.582600in}}%
\pgfpathlineto{\pgfqpoint{4.461662in}{1.542593in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{1.513379in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.508353in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.520125in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{1.515360in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{1.454155in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{1.474162in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{1.400836in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{1.354400in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{1.313647in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{1.322397in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{1.247369in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{1.239091in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{1.229114in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.227990in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{1.184083in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{1.159199in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{1.146524in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{1.130725in}}%
\pgfpathlineto{\pgfqpoint{4.768036in}{1.091622in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{1.085367in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{1.099083in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{1.078858in}}%
\pgfpathlineto{\pgfqpoint{4.834639in}{1.064743in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{1.076708in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{1.038323in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{1.071621in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{1.033178in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{1.051280in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{1.051444in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{1.046782in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{1.037289in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{1.067226in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{1.055843in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{1.070210in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.043393in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{1.045783in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{1.028039in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{1.038277in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.020336in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{0.987359in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{0.962677in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{0.955550in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{0.957587in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{0.920331in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{0.922896in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{0.888435in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.881453in}}%
\pgfpathlineto{\pgfqpoint{5.247578in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{0.881125in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{0.884696in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{0.872781in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{0.875370in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{0.872027in}}%
\pgfpathlineto{\pgfqpoint{5.327501in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{5.340822in}{0.862979in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{0.857244in}}%
\pgfpathlineto{\pgfqpoint{5.367463in}{0.859527in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{0.857611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449296in}{1.227960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782311in}{1.271035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115326in}{1.416081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448341in}{1.582600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781357in}{1.086859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114372in}{1.028159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449296in}{1.317814in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{0.994043in}}%
\pgfpathlineto{\pgfqpoint{3.475937in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{3.489258in}{0.916140in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{0.923281in}}%
\pgfpathlineto{\pgfqpoint{3.515899in}{0.893936in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{0.874945in}}%
\pgfpathlineto{\pgfqpoint{3.542540in}{0.881607in}}%
\pgfpathlineto{\pgfqpoint{3.555861in}{0.883965in}}%
\pgfpathlineto{\pgfqpoint{3.569182in}{0.926491in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{0.946115in}}%
\pgfpathlineto{\pgfqpoint{3.595823in}{0.939672in}}%
\pgfpathlineto{\pgfqpoint{3.609143in}{0.953550in}}%
\pgfpathlineto{\pgfqpoint{3.622464in}{0.972160in}}%
\pgfpathlineto{\pgfqpoint{3.635785in}{0.947152in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{3.662426in}{0.892231in}}%
\pgfpathlineto{\pgfqpoint{3.675746in}{0.908483in}}%
\pgfpathlineto{\pgfqpoint{3.689067in}{0.891051in}}%
\pgfpathlineto{\pgfqpoint{3.702388in}{0.880597in}}%
\pgfpathlineto{\pgfqpoint{3.715708in}{0.881235in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{0.883435in}}%
\pgfpathlineto{\pgfqpoint{3.742349in}{0.888856in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{0.890604in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{0.909409in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{0.898376in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{0.857525in}}%
\pgfpathlineto{\pgfqpoint{3.808952in}{0.865311in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{0.868056in}}%
\pgfpathlineto{\pgfqpoint{3.835594in}{0.865250in}}%
\pgfpathlineto{\pgfqpoint{3.848914in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{3.862235in}{0.871155in}}%
\pgfpathlineto{\pgfqpoint{3.875555in}{0.860396in}}%
\pgfpathlineto{\pgfqpoint{3.888876in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{0.866213in}}%
\pgfpathlineto{\pgfqpoint{3.928838in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{3.942158in}{0.829794in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{0.835156in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{0.833065in}}%
\pgfpathlineto{\pgfqpoint{3.995441in}{0.850243in}}%
\pgfpathlineto{\pgfqpoint{4.008761in}{0.829745in}}%
\pgfpathlineto{\pgfqpoint{4.035403in}{0.852830in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{0.828081in}}%
\pgfpathlineto{\pgfqpoint{4.062044in}{0.839701in}}%
\pgfpathlineto{\pgfqpoint{4.075364in}{0.856512in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{0.859142in}}%
\pgfpathlineto{\pgfqpoint{4.102006in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{4.115326in}{0.852651in}}%
\pgfpathlineto{\pgfqpoint{4.128647in}{0.849684in}}%
\pgfpathlineto{\pgfqpoint{4.141968in}{0.868954in}}%
\pgfpathlineto{\pgfqpoint{4.155288in}{0.869587in}}%
\pgfpathlineto{\pgfqpoint{4.168609in}{0.872912in}}%
\pgfpathlineto{\pgfqpoint{4.195250in}{0.869574in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{0.862126in}}%
\pgfpathlineto{\pgfqpoint{4.221891in}{0.860947in}}%
\pgfpathlineto{\pgfqpoint{4.235212in}{0.852863in}}%
\pgfpathlineto{\pgfqpoint{4.248532in}{0.866829in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{0.868354in}}%
\pgfpathlineto{\pgfqpoint{4.275174in}{0.867376in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{0.871223in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.873737in}}%
\pgfpathlineto{\pgfqpoint{4.328456in}{0.867558in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{0.869253in}}%
\pgfpathlineto{\pgfqpoint{4.355097in}{0.861724in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{4.381738in}{0.874066in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{0.875353in}}%
\pgfpathlineto{\pgfqpoint{4.408380in}{0.866941in}}%
\pgfpathlineto{\pgfqpoint{4.421700in}{0.870768in}}%
\pgfpathlineto{\pgfqpoint{4.435021in}{0.862512in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{0.887501in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{4.501624in}{0.896879in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{0.897854in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{0.912351in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{4.581547in}{0.922707in}}%
\pgfpathlineto{\pgfqpoint{4.594868in}{0.915732in}}%
\pgfpathlineto{\pgfqpoint{4.608189in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{0.925059in}}%
\pgfpathlineto{\pgfqpoint{4.634830in}{0.927514in}}%
\pgfpathlineto{\pgfqpoint{4.648151in}{0.927309in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{0.928946in}}%
\pgfpathlineto{\pgfqpoint{4.674792in}{0.941246in}}%
\pgfpathlineto{\pgfqpoint{4.688112in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{4.701433in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{0.951314in}}%
\pgfpathlineto{\pgfqpoint{4.728074in}{0.954351in}}%
\pgfpathlineto{\pgfqpoint{4.741395in}{0.958829in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{0.960430in}}%
\pgfpathlineto{\pgfqpoint{4.781357in}{0.958919in}}%
\pgfpathlineto{\pgfqpoint{4.794677in}{0.959798in}}%
\pgfpathlineto{\pgfqpoint{4.807998in}{0.964332in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{4.847960in}{0.964942in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{0.970004in}}%
\pgfpathlineto{\pgfqpoint{4.887921in}{0.975153in}}%
\pgfpathlineto{\pgfqpoint{4.901242in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{4.914563in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{4.927883in}{0.977313in}}%
\pgfpathlineto{\pgfqpoint{4.941204in}{0.984684in}}%
\pgfpathlineto{\pgfqpoint{4.954524in}{0.983181in}}%
\pgfpathlineto{\pgfqpoint{4.967845in}{0.992133in}}%
\pgfpathlineto{\pgfqpoint{4.981166in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{4.994486in}{1.000248in}}%
\pgfpathlineto{\pgfqpoint{5.007807in}{1.002909in}}%
\pgfpathlineto{\pgfqpoint{5.021127in}{1.007276in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{1.014052in}}%
\pgfpathlineto{\pgfqpoint{5.047769in}{1.014342in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{1.018607in}}%
\pgfpathlineto{\pgfqpoint{5.074410in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{5.087730in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{1.025877in}}%
\pgfpathlineto{\pgfqpoint{5.114372in}{1.039173in}}%
\pgfpathlineto{\pgfqpoint{5.127692in}{1.046366in}}%
\pgfpathlineto{\pgfqpoint{5.141013in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.062332in}}%
\pgfpathlineto{\pgfqpoint{5.180975in}{1.069400in}}%
\pgfpathlineto{\pgfqpoint{5.207616in}{1.078708in}}%
\pgfpathlineto{\pgfqpoint{5.220937in}{1.085172in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.095175in}}%
\pgfpathlineto{\pgfqpoint{5.260898in}{1.094431in}}%
\pgfpathlineto{\pgfqpoint{5.287540in}{1.105285in}}%
\pgfpathlineto{\pgfqpoint{5.300860in}{1.104815in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.108845in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{1.112407in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.115134in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{1.115134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.399344in}{0.629134in}}{\pgfqpoint{2.147948in}{3.308116in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.078567in}}{\pgfqpoint{0.078567in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathlineto{\pgfqpoint{0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449296in}{1.317814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782311in}{0.898376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115326in}{0.852651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448341in}{0.870743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781357in}{0.958919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114372in}{1.039173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399344in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.399344in}{3.937250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449296in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.447387in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473318in,y=4.020584in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont Off-Center}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275013in}{4.560377in}}%
\pgfpathlineto{\pgfqpoint{0.469458in}{4.560377in}}%
\pgfpathlineto{\pgfqpoint{0.663902in}{4.560377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819458in,y=4.492322in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Base DON}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191867in}{4.560377in}}%
\pgfpathlineto{\pgfqpoint{2.386312in}{4.560377in}}%
\pgfpathlineto{\pgfqpoint{2.580756in}{4.560377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.736312in,y=4.492322in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont  Our DON}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991466in}{4.560377in}}%
\pgfpathlineto{\pgfqpoint{4.185910in}{4.560377in}}%
\pgfpathlineto{\pgfqpoint{4.380355in}{4.560377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535910in,y=4.492322in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont NoTemp}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gt_dist_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mt/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mt/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mt/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415283in}{0.625936in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.625936in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.057791in}}%
\pgfpathlineto{\pgfqpoint{0.415283in}{2.057791in}}%
\pgfpathlineto{\pgfqpoint{0.415283in}{0.625936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668993in}{0.694410in}}%
\pgfpathlineto{\pgfqpoint{0.641632in}{0.694410in}}%
\pgfpathlineto{\pgfqpoint{0.614552in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{0.576155in}{0.718336in}}%
\pgfpathlineto{\pgfqpoint{0.550952in}{0.730299in}}%
\pgfpathlineto{\pgfqpoint{0.556615in}{0.742261in}}%
\pgfpathlineto{\pgfqpoint{0.574944in}{0.754224in}}%
\pgfpathlineto{\pgfqpoint{0.584116in}{0.766187in}}%
\pgfpathlineto{\pgfqpoint{0.584735in}{0.778150in}}%
\pgfpathlineto{\pgfqpoint{0.582288in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{0.581725in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{0.586611in}{0.814039in}}%
\pgfpathlineto{\pgfqpoint{0.593185in}{0.826001in}}%
\pgfpathlineto{\pgfqpoint{0.599276in}{0.837964in}}%
\pgfpathlineto{\pgfqpoint{0.606677in}{0.849927in}}%
\pgfpathlineto{\pgfqpoint{0.613546in}{0.861890in}}%
\pgfpathlineto{\pgfqpoint{0.617586in}{0.873853in}}%
\pgfpathlineto{\pgfqpoint{0.620266in}{0.885816in}}%
\pgfpathlineto{\pgfqpoint{0.621836in}{0.897779in}}%
\pgfpathlineto{\pgfqpoint{0.623188in}{0.909741in}}%
\pgfpathlineto{\pgfqpoint{0.625358in}{0.921704in}}%
\pgfpathlineto{\pgfqpoint{0.625171in}{0.933667in}}%
\pgfpathlineto{\pgfqpoint{0.622545in}{0.945630in}}%
\pgfpathlineto{\pgfqpoint{0.620930in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{0.621556in}{0.969556in}}%
\pgfpathlineto{\pgfqpoint{0.625068in}{0.981518in}}%
\pgfpathlineto{\pgfqpoint{0.629598in}{0.993481in}}%
\pgfpathlineto{\pgfqpoint{0.631217in}{1.005444in}}%
\pgfpathlineto{\pgfqpoint{0.629599in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{0.628099in}{1.029370in}}%
\pgfpathlineto{\pgfqpoint{0.629253in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{0.631647in}{1.053296in}}%
\pgfpathlineto{\pgfqpoint{0.633376in}{1.065258in}}%
\pgfpathlineto{\pgfqpoint{0.634505in}{1.077221in}}%
\pgfpathlineto{\pgfqpoint{0.635774in}{1.089184in}}%
\pgfpathlineto{\pgfqpoint{0.638214in}{1.101147in}}%
\pgfpathlineto{\pgfqpoint{0.641774in}{1.113110in}}%
\pgfpathlineto{\pgfqpoint{0.644810in}{1.125073in}}%
\pgfpathlineto{\pgfqpoint{0.646767in}{1.137036in}}%
\pgfpathlineto{\pgfqpoint{0.647095in}{1.148998in}}%
\pgfpathlineto{\pgfqpoint{0.645358in}{1.160961in}}%
\pgfpathlineto{\pgfqpoint{0.643380in}{1.172924in}}%
\pgfpathlineto{\pgfqpoint{0.643418in}{1.184887in}}%
\pgfpathlineto{\pgfqpoint{0.645193in}{1.196850in}}%
\pgfpathlineto{\pgfqpoint{0.646784in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{0.648165in}{1.220776in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{1.232738in}}%
\pgfpathlineto{\pgfqpoint{0.651769in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{0.653126in}{1.256664in}}%
\pgfpathlineto{\pgfqpoint{0.654108in}{1.268627in}}%
\pgfpathlineto{\pgfqpoint{0.654737in}{1.280590in}}%
\pgfpathlineto{\pgfqpoint{0.655105in}{1.292553in}}%
\pgfpathlineto{\pgfqpoint{0.655255in}{1.304516in}}%
\pgfpathlineto{\pgfqpoint{0.655292in}{1.316478in}}%
\pgfpathlineto{\pgfqpoint{0.655303in}{1.328441in}}%
\pgfpathlineto{\pgfqpoint{0.655306in}{1.340404in}}%
\pgfpathlineto{\pgfqpoint{0.655301in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{0.655299in}{1.364330in}}%
\pgfpathlineto{\pgfqpoint{0.655299in}{1.376293in}}%
\pgfpathlineto{\pgfqpoint{0.655298in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{0.655298in}{1.400218in}}%
\pgfpathlineto{\pgfqpoint{0.655299in}{1.412181in}}%
\pgfpathlineto{\pgfqpoint{0.655300in}{1.424144in}}%
\pgfpathlineto{\pgfqpoint{0.655301in}{1.436107in}}%
\pgfpathlineto{\pgfqpoint{0.655300in}{1.448070in}}%
\pgfpathlineto{\pgfqpoint{0.655300in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{0.655304in}{1.471996in}}%
\pgfpathlineto{\pgfqpoint{0.655309in}{1.483958in}}%
\pgfpathlineto{\pgfqpoint{0.655309in}{1.495921in}}%
\pgfpathlineto{\pgfqpoint{0.655305in}{1.507884in}}%
\pgfpathlineto{\pgfqpoint{0.655304in}{1.519847in}}%
\pgfpathlineto{\pgfqpoint{0.655306in}{1.531810in}}%
\pgfpathlineto{\pgfqpoint{0.655308in}{1.543773in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.555736in}}%
\pgfpathlineto{\pgfqpoint{0.655306in}{1.567698in}}%
\pgfpathlineto{\pgfqpoint{0.655309in}{1.579661in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{1.591624in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{1.603587in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{1.615550in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{1.627513in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{1.639475in}}%
\pgfpathlineto{\pgfqpoint{0.655309in}{1.651438in}}%
\pgfpathlineto{\pgfqpoint{0.655305in}{1.663401in}}%
\pgfpathlineto{\pgfqpoint{0.655303in}{1.675364in}}%
\pgfpathlineto{\pgfqpoint{0.655305in}{1.687327in}}%
\pgfpathlineto{\pgfqpoint{0.655310in}{1.699290in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{1.711253in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{1.723215in}}%
\pgfpathlineto{\pgfqpoint{0.655311in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{0.655308in}{1.747141in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.759104in}}%
\pgfpathlineto{\pgfqpoint{0.655307in}{1.771067in}}%
\pgfpathlineto{\pgfqpoint{0.655302in}{1.783030in}}%
\pgfpathlineto{\pgfqpoint{0.655290in}{1.794993in}}%
\pgfpathlineto{\pgfqpoint{0.655285in}{1.806955in}}%
\pgfpathlineto{\pgfqpoint{0.655289in}{1.818918in}}%
\pgfpathlineto{\pgfqpoint{0.655293in}{1.830881in}}%
\pgfpathlineto{\pgfqpoint{0.655296in}{1.842844in}}%
\pgfpathlineto{\pgfqpoint{0.655301in}{1.854807in}}%
\pgfpathlineto{\pgfqpoint{0.655303in}{1.866770in}}%
\pgfpathlineto{\pgfqpoint{0.655305in}{1.878733in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.878733in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.878733in}}%
\pgfpathlineto{\pgfqpoint{0.655322in}{1.866770in}}%
\pgfpathlineto{\pgfqpoint{0.655325in}{1.854807in}}%
\pgfpathlineto{\pgfqpoint{0.655330in}{1.842844in}}%
\pgfpathlineto{\pgfqpoint{0.655333in}{1.830881in}}%
\pgfpathlineto{\pgfqpoint{0.655336in}{1.818918in}}%
\pgfpathlineto{\pgfqpoint{0.655341in}{1.806955in}}%
\pgfpathlineto{\pgfqpoint{0.655335in}{1.794993in}}%
\pgfpathlineto{\pgfqpoint{0.655324in}{1.783030in}}%
\pgfpathlineto{\pgfqpoint{0.655318in}{1.771067in}}%
\pgfpathlineto{\pgfqpoint{0.655318in}{1.759104in}}%
\pgfpathlineto{\pgfqpoint{0.655318in}{1.747141in}}%
\pgfpathlineto{\pgfqpoint{0.655315in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{1.723215in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{1.711253in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{1.699290in}}%
\pgfpathlineto{\pgfqpoint{0.655320in}{1.687327in}}%
\pgfpathlineto{\pgfqpoint{0.655322in}{1.675364in}}%
\pgfpathlineto{\pgfqpoint{0.655320in}{1.663401in}}%
\pgfpathlineto{\pgfqpoint{0.655317in}{1.651438in}}%
\pgfpathlineto{\pgfqpoint{0.655314in}{1.639475in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{1.627513in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{1.615550in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{1.603587in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{1.591624in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{1.579661in}}%
\pgfpathlineto{\pgfqpoint{0.655320in}{1.567698in}}%
\pgfpathlineto{\pgfqpoint{0.655319in}{1.555736in}}%
\pgfpathlineto{\pgfqpoint{0.655318in}{1.543773in}}%
\pgfpathlineto{\pgfqpoint{0.655319in}{1.531810in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.519847in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.507884in}}%
\pgfpathlineto{\pgfqpoint{0.655317in}{1.495921in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{1.483958in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.471996in}}%
\pgfpathlineto{\pgfqpoint{0.655326in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{0.655325in}{1.448070in}}%
\pgfpathlineto{\pgfqpoint{0.655325in}{1.436107in}}%
\pgfpathlineto{\pgfqpoint{0.655326in}{1.424144in}}%
\pgfpathlineto{\pgfqpoint{0.655326in}{1.412181in}}%
\pgfpathlineto{\pgfqpoint{0.655328in}{1.400218in}}%
\pgfpathlineto{\pgfqpoint{0.655327in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{0.655326in}{1.376293in}}%
\pgfpathlineto{\pgfqpoint{0.655327in}{1.364330in}}%
\pgfpathlineto{\pgfqpoint{0.655324in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{0.655320in}{1.340404in}}%
\pgfpathlineto{\pgfqpoint{0.655322in}{1.328441in}}%
\pgfpathlineto{\pgfqpoint{0.655333in}{1.316478in}}%
\pgfpathlineto{\pgfqpoint{0.655371in}{1.304516in}}%
\pgfpathlineto{\pgfqpoint{0.655520in}{1.292553in}}%
\pgfpathlineto{\pgfqpoint{0.655889in}{1.280590in}}%
\pgfpathlineto{\pgfqpoint{0.656518in}{1.268627in}}%
\pgfpathlineto{\pgfqpoint{0.657500in}{1.256664in}}%
\pgfpathlineto{\pgfqpoint{0.658856in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{0.660617in}{1.232738in}}%
\pgfpathlineto{\pgfqpoint{0.662461in}{1.220776in}}%
\pgfpathlineto{\pgfqpoint{0.663841in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{1.196850in}}%
\pgfpathlineto{\pgfqpoint{0.667208in}{1.184887in}}%
\pgfpathlineto{\pgfqpoint{0.667245in}{1.172924in}}%
\pgfpathlineto{\pgfqpoint{0.665267in}{1.160961in}}%
\pgfpathlineto{\pgfqpoint{0.663530in}{1.148998in}}%
\pgfpathlineto{\pgfqpoint{0.663858in}{1.137036in}}%
\pgfpathlineto{\pgfqpoint{0.665815in}{1.125073in}}%
\pgfpathlineto{\pgfqpoint{0.668851in}{1.113110in}}%
\pgfpathlineto{\pgfqpoint{0.672411in}{1.101147in}}%
\pgfpathlineto{\pgfqpoint{0.674851in}{1.089184in}}%
\pgfpathlineto{\pgfqpoint{0.676120in}{1.077221in}}%
\pgfpathlineto{\pgfqpoint{0.677249in}{1.065258in}}%
\pgfpathlineto{\pgfqpoint{0.678978in}{1.053296in}}%
\pgfpathlineto{\pgfqpoint{0.681372in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{0.682527in}{1.029370in}}%
\pgfpathlineto{\pgfqpoint{0.681026in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{0.679409in}{1.005444in}}%
\pgfpathlineto{\pgfqpoint{0.681027in}{0.993481in}}%
\pgfpathlineto{\pgfqpoint{0.685558in}{0.981518in}}%
\pgfpathlineto{\pgfqpoint{0.689069in}{0.969556in}}%
\pgfpathlineto{\pgfqpoint{0.689695in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{0.688081in}{0.945630in}}%
\pgfpathlineto{\pgfqpoint{0.685455in}{0.933667in}}%
\pgfpathlineto{\pgfqpoint{0.685268in}{0.921704in}}%
\pgfpathlineto{\pgfqpoint{0.687437in}{0.909741in}}%
\pgfpathlineto{\pgfqpoint{0.688789in}{0.897779in}}%
\pgfpathlineto{\pgfqpoint{0.690359in}{0.885816in}}%
\pgfpathlineto{\pgfqpoint{0.693040in}{0.873853in}}%
\pgfpathlineto{\pgfqpoint{0.697080in}{0.861890in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{0.849927in}}%
\pgfpathlineto{\pgfqpoint{0.711350in}{0.837964in}}%
\pgfpathlineto{\pgfqpoint{0.717440in}{0.826001in}}%
\pgfpathlineto{\pgfqpoint{0.724014in}{0.814039in}}%
\pgfpathlineto{\pgfqpoint{0.728900in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{0.728337in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{0.725890in}{0.778150in}}%
\pgfpathlineto{\pgfqpoint{0.726510in}{0.766187in}}%
\pgfpathlineto{\pgfqpoint{0.735682in}{0.754224in}}%
\pgfpathlineto{\pgfqpoint{0.754010in}{0.742261in}}%
\pgfpathlineto{\pgfqpoint{0.759673in}{0.730299in}}%
\pgfpathlineto{\pgfqpoint{0.734470in}{0.718336in}}%
\pgfpathlineto{\pgfqpoint{0.696074in}{0.706373in}}%
\pgfpathlineto{\pgfqpoint{0.668993in}{0.694410in}}%
\pgfpathlineto{\pgfqpoint{0.668993in}{0.694410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086035in}{0.694572in}}%
\pgfpathlineto{\pgfqpoint{1.059476in}{0.694572in}}%
\pgfpathlineto{\pgfqpoint{1.044218in}{0.703140in}}%
\pgfpathlineto{\pgfqpoint{1.026474in}{0.711708in}}%
\pgfpathlineto{\pgfqpoint{1.009925in}{0.720277in}}%
\pgfpathlineto{\pgfqpoint{0.995045in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{0.737413in}}%
\pgfpathlineto{\pgfqpoint{0.972032in}{0.745982in}}%
\pgfpathlineto{\pgfqpoint{0.968395in}{0.754550in}}%
\pgfpathlineto{\pgfqpoint{0.971059in}{0.763118in}}%
\pgfpathlineto{\pgfqpoint{0.976840in}{0.771686in}}%
\pgfpathlineto{\pgfqpoint{0.983143in}{0.780255in}}%
\pgfpathlineto{\pgfqpoint{0.989332in}{0.788823in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.797391in}}%
\pgfpathlineto{\pgfqpoint{0.999412in}{0.805960in}}%
\pgfpathlineto{\pgfqpoint{1.002411in}{0.814528in}}%
\pgfpathlineto{\pgfqpoint{1.004734in}{0.823096in}}%
\pgfpathlineto{\pgfqpoint{1.007793in}{0.831664in}}%
\pgfpathlineto{\pgfqpoint{1.012414in}{0.840233in}}%
\pgfpathlineto{\pgfqpoint{1.018171in}{0.848801in}}%
\pgfpathlineto{\pgfqpoint{1.024132in}{0.857369in}}%
\pgfpathlineto{\pgfqpoint{1.029393in}{0.865938in}}%
\pgfpathlineto{\pgfqpoint{1.033469in}{0.874506in}}%
\pgfpathlineto{\pgfqpoint{1.036120in}{0.883074in}}%
\pgfpathlineto{\pgfqpoint{1.037080in}{0.891642in}}%
\pgfpathlineto{\pgfqpoint{1.036939in}{0.900211in}}%
\pgfpathlineto{\pgfqpoint{1.036814in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{1.036635in}{0.917347in}}%
\pgfpathlineto{\pgfqpoint{1.036027in}{0.925916in}}%
\pgfpathlineto{\pgfqpoint{1.035817in}{0.934484in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{0.943052in}}%
\pgfpathlineto{\pgfqpoint{1.036511in}{0.951621in}}%
\pgfpathlineto{\pgfqpoint{1.036902in}{0.960189in}}%
\pgfpathlineto{\pgfqpoint{1.037762in}{0.968757in}}%
\pgfpathlineto{\pgfqpoint{1.038575in}{0.977325in}}%
\pgfpathlineto{\pgfqpoint{1.039652in}{0.985894in}}%
\pgfpathlineto{\pgfqpoint{1.042035in}{0.994462in}}%
\pgfpathlineto{\pgfqpoint{1.045438in}{1.003030in}}%
\pgfpathlineto{\pgfqpoint{1.048183in}{1.011599in}}%
\pgfpathlineto{\pgfqpoint{1.049164in}{1.020167in}}%
\pgfpathlineto{\pgfqpoint{1.049228in}{1.028735in}}%
\pgfpathlineto{\pgfqpoint{1.049674in}{1.037303in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{1.045872in}}%
\pgfpathlineto{\pgfqpoint{1.051846in}{1.054440in}}%
\pgfpathlineto{\pgfqpoint{1.053166in}{1.063008in}}%
\pgfpathlineto{\pgfqpoint{1.053867in}{1.071577in}}%
\pgfpathlineto{\pgfqpoint{1.053374in}{1.080145in}}%
\pgfpathlineto{\pgfqpoint{1.052221in}{1.088713in}}%
\pgfpathlineto{\pgfqpoint{1.051508in}{1.097282in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{1.105850in}}%
\pgfpathlineto{\pgfqpoint{1.052629in}{1.114418in}}%
\pgfpathlineto{\pgfqpoint{1.053576in}{1.122986in}}%
\pgfpathlineto{\pgfqpoint{1.054611in}{1.131555in}}%
\pgfpathlineto{\pgfqpoint{1.056308in}{1.140123in}}%
\pgfpathlineto{\pgfqpoint{1.059060in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{1.062187in}{1.157260in}}%
\pgfpathlineto{\pgfqpoint{1.064731in}{1.165828in}}%
\pgfpathlineto{\pgfqpoint{1.066646in}{1.174396in}}%
\pgfpathlineto{\pgfqpoint{1.068176in}{1.182964in}}%
\pgfpathlineto{\pgfqpoint{1.069262in}{1.191533in}}%
\pgfpathlineto{\pgfqpoint{1.069993in}{1.200101in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{1.071050in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.071346in}{1.225806in}}%
\pgfpathlineto{\pgfqpoint{1.071603in}{1.234374in}}%
\pgfpathlineto{\pgfqpoint{1.071861in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{1.072025in}{1.251511in}}%
\pgfpathlineto{\pgfqpoint{1.072093in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{1.072156in}{1.268647in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{1.277216in}}%
\pgfpathlineto{\pgfqpoint{1.072256in}{1.285784in}}%
\pgfpathlineto{\pgfqpoint{1.072271in}{1.294352in}}%
\pgfpathlineto{\pgfqpoint{1.072286in}{1.302921in}}%
\pgfpathlineto{\pgfqpoint{1.072319in}{1.311489in}}%
\pgfpathlineto{\pgfqpoint{1.072373in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{1.072416in}{1.328625in}}%
\pgfpathlineto{\pgfqpoint{1.072437in}{1.337194in}}%
\pgfpathlineto{\pgfqpoint{1.072451in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.072457in}{1.354330in}}%
\pgfpathlineto{\pgfqpoint{1.072427in}{1.362899in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{1.371467in}}%
\pgfpathlineto{\pgfqpoint{1.072259in}{1.380035in}}%
\pgfpathlineto{\pgfqpoint{1.072187in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{1.072152in}{1.397172in}}%
\pgfpathlineto{\pgfqpoint{1.072113in}{1.405740in}}%
\pgfpathlineto{\pgfqpoint{1.072044in}{1.414308in}}%
\pgfpathlineto{\pgfqpoint{1.071998in}{1.422877in}}%
\pgfpathlineto{\pgfqpoint{1.072026in}{1.431445in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{1.440013in}}%
\pgfpathlineto{\pgfqpoint{1.072129in}{1.448582in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.457150in}}%
\pgfpathlineto{\pgfqpoint{1.072200in}{1.465718in}}%
\pgfpathlineto{\pgfqpoint{1.072234in}{1.474286in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{1.482855in}}%
\pgfpathlineto{\pgfqpoint{1.072373in}{1.491423in}}%
\pgfpathlineto{\pgfqpoint{1.072490in}{1.499991in}}%
\pgfpathlineto{\pgfqpoint{1.072597in}{1.508560in}}%
\pgfpathlineto{\pgfqpoint{1.072666in}{1.517128in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.525696in}}%
\pgfpathlineto{\pgfqpoint{1.072704in}{1.534264in}}%
\pgfpathlineto{\pgfqpoint{1.072715in}{1.542833in}}%
\pgfpathlineto{\pgfqpoint{1.072797in}{1.542833in}}%
\pgfpathlineto{\pgfqpoint{1.072797in}{1.542833in}}%
\pgfpathlineto{\pgfqpoint{1.072807in}{1.534264in}}%
\pgfpathlineto{\pgfqpoint{1.072816in}{1.525696in}}%
\pgfpathlineto{\pgfqpoint{1.072845in}{1.517128in}}%
\pgfpathlineto{\pgfqpoint{1.072914in}{1.508560in}}%
\pgfpathlineto{\pgfqpoint{1.073021in}{1.499991in}}%
\pgfpathlineto{\pgfqpoint{1.073138in}{1.491423in}}%
\pgfpathlineto{\pgfqpoint{1.073228in}{1.482855in}}%
\pgfpathlineto{\pgfqpoint{1.073278in}{1.474286in}}%
\pgfpathlineto{\pgfqpoint{1.073312in}{1.465718in}}%
\pgfpathlineto{\pgfqpoint{1.073350in}{1.457150in}}%
\pgfpathlineto{\pgfqpoint{1.073382in}{1.448582in}}%
\pgfpathlineto{\pgfqpoint{1.073422in}{1.440013in}}%
\pgfpathlineto{\pgfqpoint{1.073485in}{1.431445in}}%
\pgfpathlineto{\pgfqpoint{1.073513in}{1.422877in}}%
\pgfpathlineto{\pgfqpoint{1.073467in}{1.414308in}}%
\pgfpathlineto{\pgfqpoint{1.073398in}{1.405740in}}%
\pgfpathlineto{\pgfqpoint{1.073360in}{1.397172in}}%
\pgfpathlineto{\pgfqpoint{1.073325in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{1.073252in}{1.380035in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.371467in}}%
\pgfpathlineto{\pgfqpoint{1.073084in}{1.362899in}}%
\pgfpathlineto{\pgfqpoint{1.073055in}{1.354330in}}%
\pgfpathlineto{\pgfqpoint{1.073060in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.073075in}{1.337194in}}%
\pgfpathlineto{\pgfqpoint{1.073095in}{1.328625in}}%
\pgfpathlineto{\pgfqpoint{1.073138in}{1.320057in}}%
\pgfpathlineto{\pgfqpoint{1.073192in}{1.311489in}}%
\pgfpathlineto{\pgfqpoint{1.073225in}{1.302921in}}%
\pgfpathlineto{\pgfqpoint{1.073240in}{1.294352in}}%
\pgfpathlineto{\pgfqpoint{1.073255in}{1.285784in}}%
\pgfpathlineto{\pgfqpoint{1.073290in}{1.277216in}}%
\pgfpathlineto{\pgfqpoint{1.073356in}{1.268647in}}%
\pgfpathlineto{\pgfqpoint{1.073418in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{1.073486in}{1.251511in}}%
\pgfpathlineto{\pgfqpoint{1.073650in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{1.073909in}{1.234374in}}%
\pgfpathlineto{\pgfqpoint{1.074165in}{1.225806in}}%
\pgfpathlineto{\pgfqpoint{1.074461in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.074923in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{1.075518in}{1.200101in}}%
\pgfpathlineto{\pgfqpoint{1.076249in}{1.191533in}}%
\pgfpathlineto{\pgfqpoint{1.077335in}{1.182964in}}%
\pgfpathlineto{\pgfqpoint{1.078865in}{1.174396in}}%
\pgfpathlineto{\pgfqpoint{1.080781in}{1.165828in}}%
\pgfpathlineto{\pgfqpoint{1.083324in}{1.157260in}}%
\pgfpathlineto{\pgfqpoint{1.086452in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{1.089204in}{1.140123in}}%
\pgfpathlineto{\pgfqpoint{1.090900in}{1.131555in}}%
\pgfpathlineto{\pgfqpoint{1.091936in}{1.122986in}}%
\pgfpathlineto{\pgfqpoint{1.092883in}{1.114418in}}%
\pgfpathlineto{\pgfqpoint{1.093748in}{1.105850in}}%
\pgfpathlineto{\pgfqpoint{1.094003in}{1.097282in}}%
\pgfpathlineto{\pgfqpoint{1.093290in}{1.088713in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.080145in}}%
\pgfpathlineto{\pgfqpoint{1.091644in}{1.071577in}}%
\pgfpathlineto{\pgfqpoint{1.092345in}{1.063008in}}%
\pgfpathlineto{\pgfqpoint{1.093665in}{1.054440in}}%
\pgfpathlineto{\pgfqpoint{1.094893in}{1.045872in}}%
\pgfpathlineto{\pgfqpoint{1.095838in}{1.037303in}}%
\pgfpathlineto{\pgfqpoint{1.096284in}{1.028735in}}%
\pgfpathlineto{\pgfqpoint{1.096348in}{1.020167in}}%
\pgfpathlineto{\pgfqpoint{1.097329in}{1.011599in}}%
\pgfpathlineto{\pgfqpoint{1.100074in}{1.003030in}}%
\pgfpathlineto{\pgfqpoint{1.103476in}{0.994462in}}%
\pgfpathlineto{\pgfqpoint{1.105860in}{0.985894in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{0.977325in}}%
\pgfpathlineto{\pgfqpoint{1.107750in}{0.968757in}}%
\pgfpathlineto{\pgfqpoint{1.108609in}{0.960189in}}%
\pgfpathlineto{\pgfqpoint{1.109001in}{0.951621in}}%
\pgfpathlineto{\pgfqpoint{1.109279in}{0.943052in}}%
\pgfpathlineto{\pgfqpoint{1.109694in}{0.934484in}}%
\pgfpathlineto{\pgfqpoint{1.109485in}{0.925916in}}%
\pgfpathlineto{\pgfqpoint{1.108876in}{0.917347in}}%
\pgfpathlineto{\pgfqpoint{1.108697in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{1.108572in}{0.900211in}}%
\pgfpathlineto{\pgfqpoint{1.108431in}{0.891642in}}%
\pgfpathlineto{\pgfqpoint{1.109391in}{0.883074in}}%
\pgfpathlineto{\pgfqpoint{1.112042in}{0.874506in}}%
\pgfpathlineto{\pgfqpoint{1.116118in}{0.865938in}}%
\pgfpathlineto{\pgfqpoint{1.121380in}{0.857369in}}%
\pgfpathlineto{\pgfqpoint{1.127340in}{0.848801in}}%
\pgfpathlineto{\pgfqpoint{1.133097in}{0.840233in}}%
\pgfpathlineto{\pgfqpoint{1.137718in}{0.831664in}}%
\pgfpathlineto{\pgfqpoint{1.140777in}{0.823096in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{0.814528in}}%
\pgfpathlineto{\pgfqpoint{1.146099in}{0.805960in}}%
\pgfpathlineto{\pgfqpoint{1.150521in}{0.797391in}}%
\pgfpathlineto{\pgfqpoint{1.156180in}{0.788823in}}%
\pgfpathlineto{\pgfqpoint{1.162369in}{0.780255in}}%
\pgfpathlineto{\pgfqpoint{1.168672in}{0.771686in}}%
\pgfpathlineto{\pgfqpoint{1.174453in}{0.763118in}}%
\pgfpathlineto{\pgfqpoint{1.177116in}{0.754550in}}%
\pgfpathlineto{\pgfqpoint{1.173479in}{0.745982in}}%
\pgfpathlineto{\pgfqpoint{1.163687in}{0.737413in}}%
\pgfpathlineto{\pgfqpoint{1.150466in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{1.135587in}{0.720277in}}%
\pgfpathlineto{\pgfqpoint{1.119037in}{0.711708in}}%
\pgfpathlineto{\pgfqpoint{1.101293in}{0.703140in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{0.694572in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{0.694572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505283in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{1.475114in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{1.455633in}{0.702330in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{0.709937in}}%
\pgfpathlineto{\pgfqpoint{1.416189in}{0.717544in}}%
\pgfpathlineto{\pgfqpoint{1.400521in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{1.390274in}{0.732758in}}%
\pgfpathlineto{\pgfqpoint{1.385838in}{0.740365in}}%
\pgfpathlineto{\pgfqpoint{1.386423in}{0.747972in}}%
\pgfpathlineto{\pgfqpoint{1.393455in}{0.755578in}}%
\pgfpathlineto{\pgfqpoint{1.404417in}{0.763185in}}%
\pgfpathlineto{\pgfqpoint{1.413795in}{0.770792in}}%
\pgfpathlineto{\pgfqpoint{1.418830in}{0.778399in}}%
\pgfpathlineto{\pgfqpoint{1.418941in}{0.786006in}}%
\pgfpathlineto{\pgfqpoint{1.415765in}{0.793613in}}%
\pgfpathlineto{\pgfqpoint{1.412701in}{0.801220in}}%
\pgfpathlineto{\pgfqpoint{1.411230in}{0.808827in}}%
\pgfpathlineto{\pgfqpoint{1.412268in}{0.816434in}}%
\pgfpathlineto{\pgfqpoint{1.417750in}{0.824041in}}%
\pgfpathlineto{\pgfqpoint{1.425444in}{0.831648in}}%
\pgfpathlineto{\pgfqpoint{1.431762in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{1.435254in}{0.846862in}}%
\pgfpathlineto{\pgfqpoint{1.437004in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.862076in}}%
\pgfpathlineto{\pgfqpoint{1.435138in}{0.869683in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{0.877290in}}%
\pgfpathlineto{\pgfqpoint{1.442421in}{0.884897in}}%
\pgfpathlineto{\pgfqpoint{1.451610in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{1.459917in}{0.900111in}}%
\pgfpathlineto{\pgfqpoint{1.466008in}{0.907718in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{0.915325in}}%
\pgfpathlineto{\pgfqpoint{1.469692in}{0.922932in}}%
\pgfpathlineto{\pgfqpoint{1.467228in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{1.463229in}{0.938146in}}%
\pgfpathlineto{\pgfqpoint{1.459755in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{1.459384in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{1.462195in}{0.960967in}}%
\pgfpathlineto{\pgfqpoint{1.465644in}{0.968574in}}%
\pgfpathlineto{\pgfqpoint{1.467733in}{0.976180in}}%
\pgfpathlineto{\pgfqpoint{1.468218in}{0.983787in}}%
\pgfpathlineto{\pgfqpoint{1.467987in}{0.991394in}}%
\pgfpathlineto{\pgfqpoint{1.467508in}{0.999001in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{1.466023in}{1.014215in}}%
\pgfpathlineto{\pgfqpoint{1.467527in}{1.021822in}}%
\pgfpathlineto{\pgfqpoint{1.471052in}{1.029429in}}%
\pgfpathlineto{\pgfqpoint{1.475279in}{1.037036in}}%
\pgfpathlineto{\pgfqpoint{1.479213in}{1.044643in}}%
\pgfpathlineto{\pgfqpoint{1.482366in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{1.484213in}{1.059857in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{1.067464in}}%
\pgfpathlineto{\pgfqpoint{1.484471in}{1.075071in}}%
\pgfpathlineto{\pgfqpoint{1.484617in}{1.082678in}}%
\pgfpathlineto{\pgfqpoint{1.485307in}{1.090285in}}%
\pgfpathlineto{\pgfqpoint{1.485892in}{1.097892in}}%
\pgfpathlineto{\pgfqpoint{1.486249in}{1.105499in}}%
\pgfpathlineto{\pgfqpoint{1.486791in}{1.113106in}}%
\pgfpathlineto{\pgfqpoint{1.487742in}{1.120713in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.128320in}}%
\pgfpathlineto{\pgfqpoint{1.489549in}{1.135927in}}%
\pgfpathlineto{\pgfqpoint{1.489849in}{1.143534in}}%
\pgfpathlineto{\pgfqpoint{1.489945in}{1.151141in}}%
\pgfpathlineto{\pgfqpoint{1.489991in}{1.158748in}}%
\pgfpathlineto{\pgfqpoint{1.490010in}{1.166355in}}%
\pgfpathlineto{\pgfqpoint{1.489980in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.489940in}{1.181569in}}%
\pgfpathlineto{\pgfqpoint{1.489960in}{1.189176in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{1.490053in}{1.204389in}}%
\pgfpathlineto{\pgfqpoint{1.490072in}{1.211996in}}%
\pgfpathlineto{\pgfqpoint{1.490091in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{1.490117in}{1.227210in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{1.234817in}}%
\pgfpathlineto{\pgfqpoint{1.490139in}{1.242424in}}%
\pgfpathlineto{\pgfqpoint{1.490114in}{1.250031in}}%
\pgfpathlineto{\pgfqpoint{1.490103in}{1.257638in}}%
\pgfpathlineto{\pgfqpoint{1.490130in}{1.265245in}}%
\pgfpathlineto{\pgfqpoint{1.490166in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{1.490186in}{1.280459in}}%
\pgfpathlineto{\pgfqpoint{1.490188in}{1.288066in}}%
\pgfpathlineto{\pgfqpoint{1.490185in}{1.295673in}}%
\pgfpathlineto{\pgfqpoint{1.490187in}{1.303280in}}%
\pgfpathlineto{\pgfqpoint{1.490191in}{1.310887in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{1.490194in}{1.326101in}}%
\pgfpathlineto{\pgfqpoint{1.490197in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{1.490198in}{1.341315in}}%
\pgfpathlineto{\pgfqpoint{1.490198in}{1.348922in}}%
\pgfpathlineto{\pgfqpoint{1.490198in}{1.356529in}}%
\pgfpathlineto{\pgfqpoint{1.490196in}{1.364136in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.371743in}}%
\pgfpathlineto{\pgfqpoint{1.490192in}{1.379350in}}%
\pgfpathlineto{\pgfqpoint{1.490192in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.490192in}{1.394564in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{1.490194in}{1.409778in}}%
\pgfpathlineto{\pgfqpoint{1.490189in}{1.417384in}}%
\pgfpathlineto{\pgfqpoint{1.490183in}{1.424991in}}%
\pgfpathlineto{\pgfqpoint{1.490182in}{1.432598in}}%
\pgfpathlineto{\pgfqpoint{1.490185in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{1.490190in}{1.447812in}}%
\pgfpathlineto{\pgfqpoint{1.490208in}{1.447812in}}%
\pgfpathlineto{\pgfqpoint{1.490208in}{1.447812in}}%
\pgfpathlineto{\pgfqpoint{1.490212in}{1.440205in}}%
\pgfpathlineto{\pgfqpoint{1.490215in}{1.432598in}}%
\pgfpathlineto{\pgfqpoint{1.490214in}{1.424991in}}%
\pgfpathlineto{\pgfqpoint{1.490208in}{1.417384in}}%
\pgfpathlineto{\pgfqpoint{1.490204in}{1.409778in}}%
\pgfpathlineto{\pgfqpoint{1.490204in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{1.394564in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{1.379350in}}%
\pgfpathlineto{\pgfqpoint{1.490204in}{1.371743in}}%
\pgfpathlineto{\pgfqpoint{1.490201in}{1.364136in}}%
\pgfpathlineto{\pgfqpoint{1.490199in}{1.356529in}}%
\pgfpathlineto{\pgfqpoint{1.490199in}{1.348922in}}%
\pgfpathlineto{\pgfqpoint{1.490199in}{1.341315in}}%
\pgfpathlineto{\pgfqpoint{1.490201in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{1.490203in}{1.326101in}}%
\pgfpathlineto{\pgfqpoint{1.490204in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{1.490206in}{1.310887in}}%
\pgfpathlineto{\pgfqpoint{1.490211in}{1.303280in}}%
\pgfpathlineto{\pgfqpoint{1.490212in}{1.295673in}}%
\pgfpathlineto{\pgfqpoint{1.490209in}{1.288066in}}%
\pgfpathlineto{\pgfqpoint{1.490211in}{1.280459in}}%
\pgfpathlineto{\pgfqpoint{1.490231in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{1.490268in}{1.265245in}}%
\pgfpathlineto{\pgfqpoint{1.490295in}{1.257638in}}%
\pgfpathlineto{\pgfqpoint{1.490283in}{1.250031in}}%
\pgfpathlineto{\pgfqpoint{1.490258in}{1.242424in}}%
\pgfpathlineto{\pgfqpoint{1.490258in}{1.234817in}}%
\pgfpathlineto{\pgfqpoint{1.490280in}{1.227210in}}%
\pgfpathlineto{\pgfqpoint{1.490306in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{1.490325in}{1.211996in}}%
\pgfpathlineto{\pgfqpoint{1.490344in}{1.204389in}}%
\pgfpathlineto{\pgfqpoint{1.490383in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{1.490437in}{1.189176in}}%
\pgfpathlineto{\pgfqpoint{1.490457in}{1.181569in}}%
\pgfpathlineto{\pgfqpoint{1.490417in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{1.490387in}{1.166355in}}%
\pgfpathlineto{\pgfqpoint{1.490406in}{1.158748in}}%
\pgfpathlineto{\pgfqpoint{1.490452in}{1.151141in}}%
\pgfpathlineto{\pgfqpoint{1.490548in}{1.143534in}}%
\pgfpathlineto{\pgfqpoint{1.490848in}{1.135927in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{1.128320in}}%
\pgfpathlineto{\pgfqpoint{1.492655in}{1.120713in}}%
\pgfpathlineto{\pgfqpoint{1.493607in}{1.113106in}}%
\pgfpathlineto{\pgfqpoint{1.494149in}{1.105499in}}%
\pgfpathlineto{\pgfqpoint{1.494505in}{1.097892in}}%
\pgfpathlineto{\pgfqpoint{1.495090in}{1.090285in}}%
\pgfpathlineto{\pgfqpoint{1.495780in}{1.082678in}}%
\pgfpathlineto{\pgfqpoint{1.495926in}{1.075071in}}%
\pgfpathlineto{\pgfqpoint{1.495708in}{1.067464in}}%
\pgfpathlineto{\pgfqpoint{1.496184in}{1.059857in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{1.501184in}{1.044643in}}%
\pgfpathlineto{\pgfqpoint{1.505118in}{1.037036in}}%
\pgfpathlineto{\pgfqpoint{1.509345in}{1.029429in}}%
\pgfpathlineto{\pgfqpoint{1.512870in}{1.021822in}}%
\pgfpathlineto{\pgfqpoint{1.514374in}{1.014215in}}%
\pgfpathlineto{\pgfqpoint{1.513863in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{1.512890in}{0.999001in}}%
\pgfpathlineto{\pgfqpoint{1.512411in}{0.991394in}}%
\pgfpathlineto{\pgfqpoint{1.512180in}{0.983787in}}%
\pgfpathlineto{\pgfqpoint{1.512664in}{0.976180in}}%
\pgfpathlineto{\pgfqpoint{1.514753in}{0.968574in}}%
\pgfpathlineto{\pgfqpoint{1.518203in}{0.960967in}}%
\pgfpathlineto{\pgfqpoint{1.521013in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{1.520642in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{1.517168in}{0.938146in}}%
\pgfpathlineto{\pgfqpoint{1.513169in}{0.930539in}}%
\pgfpathlineto{\pgfqpoint{1.510705in}{0.922932in}}%
\pgfpathlineto{\pgfqpoint{1.511023in}{0.915325in}}%
\pgfpathlineto{\pgfqpoint{1.514389in}{0.907718in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{0.900111in}}%
\pgfpathlineto{\pgfqpoint{1.528787in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{1.537977in}{0.884897in}}%
\pgfpathlineto{\pgfqpoint{1.544302in}{0.877290in}}%
\pgfpathlineto{\pgfqpoint{1.545260in}{0.869683in}}%
\pgfpathlineto{\pgfqpoint{1.543567in}{0.862076in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{1.545143in}{0.846862in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{1.554953in}{0.831648in}}%
\pgfpathlineto{\pgfqpoint{1.562647in}{0.824041in}}%
\pgfpathlineto{\pgfqpoint{1.568129in}{0.816434in}}%
\pgfpathlineto{\pgfqpoint{1.569167in}{0.808827in}}%
\pgfpathlineto{\pgfqpoint{1.567696in}{0.801220in}}%
\pgfpathlineto{\pgfqpoint{1.564632in}{0.793613in}}%
\pgfpathlineto{\pgfqpoint{1.561456in}{0.786006in}}%
\pgfpathlineto{\pgfqpoint{1.561568in}{0.778399in}}%
\pgfpathlineto{\pgfqpoint{1.566602in}{0.770792in}}%
\pgfpathlineto{\pgfqpoint{1.575980in}{0.763185in}}%
\pgfpathlineto{\pgfqpoint{1.586942in}{0.755578in}}%
\pgfpathlineto{\pgfqpoint{1.593974in}{0.747972in}}%
\pgfpathlineto{\pgfqpoint{1.594559in}{0.740365in}}%
\pgfpathlineto{\pgfqpoint{1.590123in}{0.732758in}}%
\pgfpathlineto{\pgfqpoint{1.579876in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{1.564208in}{0.717544in}}%
\pgfpathlineto{\pgfqpoint{1.545712in}{0.709937in}}%
\pgfpathlineto{\pgfqpoint{1.524765in}{0.702330in}}%
\pgfpathlineto{\pgfqpoint{1.505283in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{1.505283in}{0.694723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917532in}{0.695511in}}%
\pgfpathlineto{\pgfqpoint{1.897751in}{0.695511in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{0.700479in}}%
\pgfpathlineto{\pgfqpoint{1.878689in}{0.705447in}}%
\pgfpathlineto{\pgfqpoint{1.865439in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{1.851168in}{0.715384in}}%
\pgfpathlineto{\pgfqpoint{1.837186in}{0.720352in}}%
\pgfpathlineto{\pgfqpoint{1.824616in}{0.725320in}}%
\pgfpathlineto{\pgfqpoint{1.814349in}{0.730288in}}%
\pgfpathlineto{\pgfqpoint{1.807111in}{0.735256in}}%
\pgfpathlineto{\pgfqpoint{1.803403in}{0.740225in}}%
\pgfpathlineto{\pgfqpoint{1.803281in}{0.745193in}}%
\pgfpathlineto{\pgfqpoint{1.806133in}{0.750161in}}%
\pgfpathlineto{\pgfqpoint{1.810756in}{0.755129in}}%
\pgfpathlineto{\pgfqpoint{1.815810in}{0.760097in}}%
\pgfpathlineto{\pgfqpoint{1.820440in}{0.765065in}}%
\pgfpathlineto{\pgfqpoint{1.824594in}{0.770034in}}%
\pgfpathlineto{\pgfqpoint{1.828795in}{0.775002in}}%
\pgfpathlineto{\pgfqpoint{1.833576in}{0.779970in}}%
\pgfpathlineto{\pgfqpoint{1.839050in}{0.784938in}}%
\pgfpathlineto{\pgfqpoint{1.844841in}{0.789906in}}%
\pgfpathlineto{\pgfqpoint{1.850301in}{0.794875in}}%
\pgfpathlineto{\pgfqpoint{1.854864in}{0.799843in}}%
\pgfpathlineto{\pgfqpoint{1.858339in}{0.804811in}}%
\pgfpathlineto{\pgfqpoint{1.860942in}{0.809779in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{0.814747in}}%
\pgfpathlineto{\pgfqpoint{1.865106in}{0.819716in}}%
\pgfpathlineto{\pgfqpoint{1.867271in}{0.824684in}}%
\pgfpathlineto{\pgfqpoint{1.869770in}{0.829652in}}%
\pgfpathlineto{\pgfqpoint{1.872738in}{0.834620in}}%
\pgfpathlineto{\pgfqpoint{1.876157in}{0.839588in}}%
\pgfpathlineto{\pgfqpoint{1.879787in}{0.844557in}}%
\pgfpathlineto{\pgfqpoint{1.883245in}{0.849525in}}%
\pgfpathlineto{\pgfqpoint{1.886185in}{0.854493in}}%
\pgfpathlineto{\pgfqpoint{1.888430in}{0.859461in}}%
\pgfpathlineto{\pgfqpoint{1.889957in}{0.864429in}}%
\pgfpathlineto{\pgfqpoint{1.890835in}{0.869397in}}%
\pgfpathlineto{\pgfqpoint{1.891206in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{1.891282in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.891319in}{0.884302in}}%
\pgfpathlineto{\pgfqpoint{1.891542in}{0.889270in}}%
\pgfpathlineto{\pgfqpoint{1.892059in}{0.894238in}}%
\pgfpathlineto{\pgfqpoint{1.892807in}{0.899207in}}%
\pgfpathlineto{\pgfqpoint{1.893591in}{0.904175in}}%
\pgfpathlineto{\pgfqpoint{1.894224in}{0.909143in}}%
\pgfpathlineto{\pgfqpoint{1.894641in}{0.914111in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{0.919079in}}%
\pgfpathlineto{\pgfqpoint{1.894951in}{0.924048in}}%
\pgfpathlineto{\pgfqpoint{1.894905in}{0.929016in}}%
\pgfpathlineto{\pgfqpoint{1.894739in}{0.933984in}}%
\pgfpathlineto{\pgfqpoint{1.894444in}{0.938952in}}%
\pgfpathlineto{\pgfqpoint{1.893989in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{1.893358in}{0.948889in}}%
\pgfpathlineto{\pgfqpoint{1.892592in}{0.953857in}}%
\pgfpathlineto{\pgfqpoint{1.891798in}{0.958825in}}%
\pgfpathlineto{\pgfqpoint{1.891104in}{0.963793in}}%
\pgfpathlineto{\pgfqpoint{1.890594in}{0.968761in}}%
\pgfpathlineto{\pgfqpoint{1.890230in}{0.973729in}}%
\pgfpathlineto{\pgfqpoint{1.889820in}{0.978698in}}%
\pgfpathlineto{\pgfqpoint{1.889112in}{0.983666in}}%
\pgfpathlineto{\pgfqpoint{1.887996in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{1.886612in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{1.885254in}{0.998570in}}%
\pgfpathlineto{\pgfqpoint{1.884156in}{1.003539in}}%
\pgfpathlineto{\pgfqpoint{1.883411in}{1.008507in}}%
\pgfpathlineto{\pgfqpoint{1.883059in}{1.013475in}}%
\pgfpathlineto{\pgfqpoint{1.883159in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.883720in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{1.884608in}{1.028380in}}%
\pgfpathlineto{\pgfqpoint{1.885618in}{1.033348in}}%
\pgfpathlineto{\pgfqpoint{1.886623in}{1.038316in}}%
\pgfpathlineto{\pgfqpoint{1.887638in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.888701in}{1.048252in}}%
\pgfpathlineto{\pgfqpoint{1.889726in}{1.053221in}}%
\pgfpathlineto{\pgfqpoint{1.890506in}{1.058189in}}%
\pgfpathlineto{\pgfqpoint{1.890899in}{1.063157in}}%
\pgfpathlineto{\pgfqpoint{1.891023in}{1.068125in}}%
\pgfpathlineto{\pgfqpoint{1.891250in}{1.073093in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.078061in}}%
\pgfpathlineto{\pgfqpoint{1.893286in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{1.895021in}{1.087998in}}%
\pgfpathlineto{\pgfqpoint{1.896792in}{1.092966in}}%
\pgfpathlineto{\pgfqpoint{1.898268in}{1.097934in}}%
\pgfpathlineto{\pgfqpoint{1.899321in}{1.102902in}}%
\pgfpathlineto{\pgfqpoint{1.900051in}{1.107871in}}%
\pgfpathlineto{\pgfqpoint{1.900710in}{1.112839in}}%
\pgfpathlineto{\pgfqpoint{1.901519in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{1.902505in}{1.122775in}}%
\pgfpathlineto{\pgfqpoint{1.903460in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{1.904056in}{1.132712in}}%
\pgfpathlineto{\pgfqpoint{1.904017in}{1.137680in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.142648in}}%
\pgfpathlineto{\pgfqpoint{1.901849in}{1.147616in}}%
\pgfpathlineto{\pgfqpoint{1.900134in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{1.898530in}{1.157553in}}%
\pgfpathlineto{\pgfqpoint{1.897514in}{1.162521in}}%
\pgfpathlineto{\pgfqpoint{1.897481in}{1.167489in}}%
\pgfpathlineto{\pgfqpoint{1.898565in}{1.172457in}}%
\pgfpathlineto{\pgfqpoint{1.900521in}{1.177425in}}%
\pgfpathlineto{\pgfqpoint{1.902796in}{1.182393in}}%
\pgfpathlineto{\pgfqpoint{1.904809in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{1.910474in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{1.910474in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{1.912487in}{1.182393in}}%
\pgfpathlineto{\pgfqpoint{1.914762in}{1.177425in}}%
\pgfpathlineto{\pgfqpoint{1.916718in}{1.172457in}}%
\pgfpathlineto{\pgfqpoint{1.917802in}{1.167489in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{1.162521in}}%
\pgfpathlineto{\pgfqpoint{1.916753in}{1.157553in}}%
\pgfpathlineto{\pgfqpoint{1.915149in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{1.913434in}{1.147616in}}%
\pgfpathlineto{\pgfqpoint{1.912040in}{1.142648in}}%
\pgfpathlineto{\pgfqpoint{1.911266in}{1.137680in}}%
\pgfpathlineto{\pgfqpoint{1.911227in}{1.132712in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{1.912778in}{1.122775in}}%
\pgfpathlineto{\pgfqpoint{1.913764in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{1.914573in}{1.112839in}}%
\pgfpathlineto{\pgfqpoint{1.915232in}{1.107871in}}%
\pgfpathlineto{\pgfqpoint{1.915962in}{1.102902in}}%
\pgfpathlineto{\pgfqpoint{1.917015in}{1.097934in}}%
\pgfpathlineto{\pgfqpoint{1.918491in}{1.092966in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.087998in}}%
\pgfpathlineto{\pgfqpoint{1.921997in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{1.078061in}}%
\pgfpathlineto{\pgfqpoint{1.924033in}{1.073093in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.068125in}}%
\pgfpathlineto{\pgfqpoint{1.924384in}{1.063157in}}%
\pgfpathlineto{\pgfqpoint{1.924777in}{1.058189in}}%
\pgfpathlineto{\pgfqpoint{1.925557in}{1.053221in}}%
\pgfpathlineto{\pgfqpoint{1.926582in}{1.048252in}}%
\pgfpathlineto{\pgfqpoint{1.927645in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.928660in}{1.038316in}}%
\pgfpathlineto{\pgfqpoint{1.929666in}{1.033348in}}%
\pgfpathlineto{\pgfqpoint{1.930675in}{1.028380in}}%
\pgfpathlineto{\pgfqpoint{1.931563in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{1.932124in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.932224in}{1.013475in}}%
\pgfpathlineto{\pgfqpoint{1.931872in}{1.008507in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{1.003539in}}%
\pgfpathlineto{\pgfqpoint{1.930029in}{0.998570in}}%
\pgfpathlineto{\pgfqpoint{1.928671in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{1.927287in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{1.926171in}{0.983666in}}%
\pgfpathlineto{\pgfqpoint{1.925464in}{0.978698in}}%
\pgfpathlineto{\pgfqpoint{1.925053in}{0.973729in}}%
\pgfpathlineto{\pgfqpoint{1.924689in}{0.968761in}}%
\pgfpathlineto{\pgfqpoint{1.924179in}{0.963793in}}%
\pgfpathlineto{\pgfqpoint{1.923485in}{0.958825in}}%
\pgfpathlineto{\pgfqpoint{1.922691in}{0.953857in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.948889in}}%
\pgfpathlineto{\pgfqpoint{1.921294in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{1.920839in}{0.938952in}}%
\pgfpathlineto{\pgfqpoint{1.920544in}{0.933984in}}%
\pgfpathlineto{\pgfqpoint{1.920378in}{0.929016in}}%
\pgfpathlineto{\pgfqpoint{1.920332in}{0.924048in}}%
\pgfpathlineto{\pgfqpoint{1.920414in}{0.919079in}}%
\pgfpathlineto{\pgfqpoint{1.920642in}{0.914111in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.909143in}}%
\pgfpathlineto{\pgfqpoint{1.921692in}{0.904175in}}%
\pgfpathlineto{\pgfqpoint{1.922476in}{0.899207in}}%
\pgfpathlineto{\pgfqpoint{1.923224in}{0.894238in}}%
\pgfpathlineto{\pgfqpoint{1.923741in}{0.889270in}}%
\pgfpathlineto{\pgfqpoint{1.923964in}{0.884302in}}%
\pgfpathlineto{\pgfqpoint{1.924001in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.924077in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{1.924448in}{0.869397in}}%
\pgfpathlineto{\pgfqpoint{1.925326in}{0.864429in}}%
\pgfpathlineto{\pgfqpoint{1.926853in}{0.859461in}}%
\pgfpathlineto{\pgfqpoint{1.929098in}{0.854493in}}%
\pgfpathlineto{\pgfqpoint{1.932038in}{0.849525in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{0.844557in}}%
\pgfpathlineto{\pgfqpoint{1.939126in}{0.839588in}}%
\pgfpathlineto{\pgfqpoint{1.942545in}{0.834620in}}%
\pgfpathlineto{\pgfqpoint{1.945513in}{0.829652in}}%
\pgfpathlineto{\pgfqpoint{1.948012in}{0.824684in}}%
\pgfpathlineto{\pgfqpoint{1.950177in}{0.819716in}}%
\pgfpathlineto{\pgfqpoint{1.952203in}{0.814747in}}%
\pgfpathlineto{\pgfqpoint{1.954341in}{0.809779in}}%
\pgfpathlineto{\pgfqpoint{1.956944in}{0.804811in}}%
\pgfpathlineto{\pgfqpoint{1.960419in}{0.799843in}}%
\pgfpathlineto{\pgfqpoint{1.964982in}{0.794875in}}%
\pgfpathlineto{\pgfqpoint{1.970442in}{0.789906in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{0.784938in}}%
\pgfpathlineto{\pgfqpoint{1.981707in}{0.779970in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{0.775002in}}%
\pgfpathlineto{\pgfqpoint{1.990689in}{0.770034in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{0.765065in}}%
\pgfpathlineto{\pgfqpoint{1.999473in}{0.760097in}}%
\pgfpathlineto{\pgfqpoint{2.004527in}{0.755129in}}%
\pgfpathlineto{\pgfqpoint{2.009150in}{0.750161in}}%
\pgfpathlineto{\pgfqpoint{2.012002in}{0.745193in}}%
\pgfpathlineto{\pgfqpoint{2.011880in}{0.740225in}}%
\pgfpathlineto{\pgfqpoint{2.008173in}{0.735256in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.730288in}}%
\pgfpathlineto{\pgfqpoint{1.990667in}{0.725320in}}%
\pgfpathlineto{\pgfqpoint{1.978097in}{0.720352in}}%
\pgfpathlineto{\pgfqpoint{1.964116in}{0.715384in}}%
\pgfpathlineto{\pgfqpoint{1.949844in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{1.936594in}{0.705447in}}%
\pgfpathlineto{\pgfqpoint{1.925585in}{0.700479in}}%
\pgfpathlineto{\pgfqpoint{1.917532in}{0.695511in}}%
\pgfpathlineto{\pgfqpoint{1.917532in}{0.695511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339175in}{0.694701in}}%
\pgfpathlineto{\pgfqpoint{2.310994in}{0.694701in}}%
\pgfpathlineto{\pgfqpoint{2.299244in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.284125in}{0.706645in}}%
\pgfpathlineto{\pgfqpoint{2.267426in}{0.712617in}}%
\pgfpathlineto{\pgfqpoint{2.251204in}{0.718588in}}%
\pgfpathlineto{\pgfqpoint{2.237285in}{0.724560in}}%
\pgfpathlineto{\pgfqpoint{2.227123in}{0.730532in}}%
\pgfpathlineto{\pgfqpoint{2.221590in}{0.736504in}}%
\pgfpathlineto{\pgfqpoint{2.220724in}{0.742476in}}%
\pgfpathlineto{\pgfqpoint{2.223748in}{0.748448in}}%
\pgfpathlineto{\pgfqpoint{2.229395in}{0.754420in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{0.760391in}}%
\pgfpathlineto{\pgfqpoint{2.243722in}{0.766363in}}%
\pgfpathlineto{\pgfqpoint{2.251191in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{2.258631in}{0.778307in}}%
\pgfpathlineto{\pgfqpoint{2.265636in}{0.784279in}}%
\pgfpathlineto{\pgfqpoint{2.271609in}{0.790251in}}%
\pgfpathlineto{\pgfqpoint{2.276205in}{0.796223in}}%
\pgfpathlineto{\pgfqpoint{2.279525in}{0.802195in}}%
\pgfpathlineto{\pgfqpoint{2.281986in}{0.808166in}}%
\pgfpathlineto{\pgfqpoint{2.284087in}{0.814138in}}%
\pgfpathlineto{\pgfqpoint{2.286176in}{0.820110in}}%
\pgfpathlineto{\pgfqpoint{2.288368in}{0.826082in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{0.832054in}}%
\pgfpathlineto{\pgfqpoint{2.293162in}{0.838026in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{0.843998in}}%
\pgfpathlineto{\pgfqpoint{2.298575in}{0.849969in}}%
\pgfpathlineto{\pgfqpoint{2.301162in}{0.855941in}}%
\pgfpathlineto{\pgfqpoint{2.303446in}{0.861913in}}%
\pgfpathlineto{\pgfqpoint{2.305386in}{0.867885in}}%
\pgfpathlineto{\pgfqpoint{2.306909in}{0.873857in}}%
\pgfpathlineto{\pgfqpoint{2.307830in}{0.879829in}}%
\pgfpathlineto{\pgfqpoint{2.308015in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{2.307652in}{0.891773in}}%
\pgfpathlineto{\pgfqpoint{2.307203in}{0.897744in}}%
\pgfpathlineto{\pgfqpoint{2.307017in}{0.903716in}}%
\pgfpathlineto{\pgfqpoint{2.307011in}{0.909688in}}%
\pgfpathlineto{\pgfqpoint{2.306807in}{0.915660in}}%
\pgfpathlineto{\pgfqpoint{2.306150in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{2.305126in}{0.927604in}}%
\pgfpathlineto{\pgfqpoint{2.303992in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{2.302926in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{2.301988in}{0.945519in}}%
\pgfpathlineto{\pgfqpoint{2.301189in}{0.951491in}}%
\pgfpathlineto{\pgfqpoint{2.300535in}{0.957463in}}%
\pgfpathlineto{\pgfqpoint{2.300018in}{0.963435in}}%
\pgfpathlineto{\pgfqpoint{2.299565in}{0.969407in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{0.975379in}}%
\pgfpathlineto{\pgfqpoint{2.298051in}{0.981351in}}%
\pgfpathlineto{\pgfqpoint{2.296925in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{2.296109in}{0.993294in}}%
\pgfpathlineto{\pgfqpoint{2.296075in}{0.999266in}}%
\pgfpathlineto{\pgfqpoint{2.296830in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{1.011210in}}%
\pgfpathlineto{\pgfqpoint{2.299386in}{1.017182in}}%
\pgfpathlineto{\pgfqpoint{2.300744in}{1.023154in}}%
\pgfpathlineto{\pgfqpoint{2.302072in}{1.029125in}}%
\pgfpathlineto{\pgfqpoint{2.303469in}{1.035097in}}%
\pgfpathlineto{\pgfqpoint{2.305128in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{2.307097in}{1.047041in}}%
\pgfpathlineto{\pgfqpoint{2.309129in}{1.053013in}}%
\pgfpathlineto{\pgfqpoint{2.310875in}{1.058985in}}%
\pgfpathlineto{\pgfqpoint{2.312211in}{1.064957in}}%
\pgfpathlineto{\pgfqpoint{2.313289in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{2.314267in}{1.076900in}}%
\pgfpathlineto{\pgfqpoint{2.315121in}{1.082872in}}%
\pgfpathlineto{\pgfqpoint{2.315719in}{1.088844in}}%
\pgfpathlineto{\pgfqpoint{2.316020in}{1.094816in}}%
\pgfpathlineto{\pgfqpoint{2.316148in}{1.100788in}}%
\pgfpathlineto{\pgfqpoint{2.316319in}{1.106760in}}%
\pgfpathlineto{\pgfqpoint{2.316622in}{1.112732in}}%
\pgfpathlineto{\pgfqpoint{2.316838in}{1.118703in}}%
\pgfpathlineto{\pgfqpoint{2.316558in}{1.124675in}}%
\pgfpathlineto{\pgfqpoint{2.315587in}{1.130647in}}%
\pgfpathlineto{\pgfqpoint{2.314239in}{1.136619in}}%
\pgfpathlineto{\pgfqpoint{2.313194in}{1.142591in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{1.148563in}}%
\pgfpathlineto{\pgfqpoint{2.313937in}{1.154535in}}%
\pgfpathlineto{\pgfqpoint{2.315559in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{2.317488in}{1.166478in}}%
\pgfpathlineto{\pgfqpoint{2.319422in}{1.172450in}}%
\pgfpathlineto{\pgfqpoint{2.321163in}{1.178422in}}%
\pgfpathlineto{\pgfqpoint{2.322553in}{1.184394in}}%
\pgfpathlineto{\pgfqpoint{2.323518in}{1.190366in}}%
\pgfpathlineto{\pgfqpoint{2.324099in}{1.196338in}}%
\pgfpathlineto{\pgfqpoint{2.324402in}{1.202310in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.208281in}}%
\pgfpathlineto{\pgfqpoint{2.324520in}{1.214253in}}%
\pgfpathlineto{\pgfqpoint{2.324460in}{1.220225in}}%
\pgfpathlineto{\pgfqpoint{2.324416in}{1.226197in}}%
\pgfpathlineto{\pgfqpoint{2.324449in}{1.232169in}}%
\pgfpathlineto{\pgfqpoint{2.324565in}{1.238141in}}%
\pgfpathlineto{\pgfqpoint{2.324704in}{1.244113in}}%
\pgfpathlineto{\pgfqpoint{2.324813in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{2.324884in}{1.256056in}}%
\pgfpathlineto{\pgfqpoint{2.324935in}{1.262028in}}%
\pgfpathlineto{\pgfqpoint{2.324972in}{1.268000in}}%
\pgfpathlineto{\pgfqpoint{2.324996in}{1.273972in}}%
\pgfpathlineto{\pgfqpoint{2.325010in}{1.279944in}}%
\pgfpathlineto{\pgfqpoint{2.325024in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{2.325145in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{2.325145in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{2.325159in}{1.279944in}}%
\pgfpathlineto{\pgfqpoint{2.325173in}{1.273972in}}%
\pgfpathlineto{\pgfqpoint{2.325197in}{1.268000in}}%
\pgfpathlineto{\pgfqpoint{2.325234in}{1.262028in}}%
\pgfpathlineto{\pgfqpoint{2.325285in}{1.256056in}}%
\pgfpathlineto{\pgfqpoint{2.325356in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{2.325465in}{1.244113in}}%
\pgfpathlineto{\pgfqpoint{2.325604in}{1.238141in}}%
\pgfpathlineto{\pgfqpoint{2.325719in}{1.232169in}}%
\pgfpathlineto{\pgfqpoint{2.325753in}{1.226197in}}%
\pgfpathlineto{\pgfqpoint{2.325708in}{1.220225in}}%
\pgfpathlineto{\pgfqpoint{2.325649in}{1.214253in}}%
\pgfpathlineto{\pgfqpoint{2.325648in}{1.208281in}}%
\pgfpathlineto{\pgfqpoint{2.325767in}{1.202310in}}%
\pgfpathlineto{\pgfqpoint{2.326070in}{1.196338in}}%
\pgfpathlineto{\pgfqpoint{2.326651in}{1.190366in}}%
\pgfpathlineto{\pgfqpoint{2.327616in}{1.184394in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.178422in}}%
\pgfpathlineto{\pgfqpoint{2.330747in}{1.172450in}}%
\pgfpathlineto{\pgfqpoint{2.332681in}{1.166478in}}%
\pgfpathlineto{\pgfqpoint{2.334610in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{2.336232in}{1.154535in}}%
\pgfpathlineto{\pgfqpoint{2.337122in}{1.148563in}}%
\pgfpathlineto{\pgfqpoint{2.336975in}{1.142591in}}%
\pgfpathlineto{\pgfqpoint{2.335930in}{1.136619in}}%
\pgfpathlineto{\pgfqpoint{2.334582in}{1.130647in}}%
\pgfpathlineto{\pgfqpoint{2.333611in}{1.124675in}}%
\pgfpathlineto{\pgfqpoint{2.333330in}{1.118703in}}%
\pgfpathlineto{\pgfqpoint{2.333547in}{1.112732in}}%
\pgfpathlineto{\pgfqpoint{2.333850in}{1.106760in}}%
\pgfpathlineto{\pgfqpoint{2.334021in}{1.100788in}}%
\pgfpathlineto{\pgfqpoint{2.334149in}{1.094816in}}%
\pgfpathlineto{\pgfqpoint{2.334449in}{1.088844in}}%
\pgfpathlineto{\pgfqpoint{2.335048in}{1.082872in}}%
\pgfpathlineto{\pgfqpoint{2.335902in}{1.076900in}}%
\pgfpathlineto{\pgfqpoint{2.336880in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{2.337957in}{1.064957in}}%
\pgfpathlineto{\pgfqpoint{2.339294in}{1.058985in}}%
\pgfpathlineto{\pgfqpoint{2.341040in}{1.053013in}}%
\pgfpathlineto{\pgfqpoint{2.343072in}{1.047041in}}%
\pgfpathlineto{\pgfqpoint{2.345041in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{2.346700in}{1.035097in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{1.029125in}}%
\pgfpathlineto{\pgfqpoint{2.349425in}{1.023154in}}%
\pgfpathlineto{\pgfqpoint{2.350783in}{1.017182in}}%
\pgfpathlineto{\pgfqpoint{2.352135in}{1.011210in}}%
\pgfpathlineto{\pgfqpoint{2.353339in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{2.354094in}{0.999266in}}%
\pgfpathlineto{\pgfqpoint{2.354060in}{0.993294in}}%
\pgfpathlineto{\pgfqpoint{2.353244in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{2.352118in}{0.981351in}}%
\pgfpathlineto{\pgfqpoint{2.351195in}{0.975379in}}%
\pgfpathlineto{\pgfqpoint{2.350604in}{0.969407in}}%
\pgfpathlineto{\pgfqpoint{2.350151in}{0.963435in}}%
\pgfpathlineto{\pgfqpoint{2.349634in}{0.957463in}}%
\pgfpathlineto{\pgfqpoint{2.348980in}{0.951491in}}%
\pgfpathlineto{\pgfqpoint{2.348181in}{0.945519in}}%
\pgfpathlineto{\pgfqpoint{2.347243in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{2.345043in}{0.927604in}}%
\pgfpathlineto{\pgfqpoint{2.344019in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{2.343362in}{0.915660in}}%
\pgfpathlineto{\pgfqpoint{2.343158in}{0.909688in}}%
\pgfpathlineto{\pgfqpoint{2.343152in}{0.903716in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{0.897744in}}%
\pgfpathlineto{\pgfqpoint{2.342517in}{0.891773in}}%
\pgfpathlineto{\pgfqpoint{2.342154in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{2.342339in}{0.879829in}}%
\pgfpathlineto{\pgfqpoint{2.343259in}{0.873857in}}%
\pgfpathlineto{\pgfqpoint{2.344783in}{0.867885in}}%
\pgfpathlineto{\pgfqpoint{2.346723in}{0.861913in}}%
\pgfpathlineto{\pgfqpoint{2.349007in}{0.855941in}}%
\pgfpathlineto{\pgfqpoint{2.351594in}{0.849969in}}%
\pgfpathlineto{\pgfqpoint{2.354333in}{0.843998in}}%
\pgfpathlineto{\pgfqpoint{2.357007in}{0.838026in}}%
\pgfpathlineto{\pgfqpoint{2.359490in}{0.832054in}}%
\pgfpathlineto{\pgfqpoint{2.361801in}{0.826082in}}%
\pgfpathlineto{\pgfqpoint{2.363993in}{0.820110in}}%
\pgfpathlineto{\pgfqpoint{2.366081in}{0.814138in}}%
\pgfpathlineto{\pgfqpoint{2.368182in}{0.808166in}}%
\pgfpathlineto{\pgfqpoint{2.370644in}{0.802195in}}%
\pgfpathlineto{\pgfqpoint{2.373964in}{0.796223in}}%
\pgfpathlineto{\pgfqpoint{2.378560in}{0.790251in}}%
\pgfpathlineto{\pgfqpoint{2.384533in}{0.784279in}}%
\pgfpathlineto{\pgfqpoint{2.391537in}{0.778307in}}%
\pgfpathlineto{\pgfqpoint{2.398978in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{2.406447in}{0.766363in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{0.760391in}}%
\pgfpathlineto{\pgfqpoint{2.420774in}{0.754420in}}%
\pgfpathlineto{\pgfqpoint{2.426421in}{0.748448in}}%
\pgfpathlineto{\pgfqpoint{2.429445in}{0.742476in}}%
\pgfpathlineto{\pgfqpoint{2.428579in}{0.736504in}}%
\pgfpathlineto{\pgfqpoint{2.423046in}{0.730532in}}%
\pgfpathlineto{\pgfqpoint{2.412884in}{0.724560in}}%
\pgfpathlineto{\pgfqpoint{2.398965in}{0.718588in}}%
\pgfpathlineto{\pgfqpoint{2.382743in}{0.712617in}}%
\pgfpathlineto{\pgfqpoint{2.366044in}{0.706645in}}%
\pgfpathlineto{\pgfqpoint{2.350925in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{2.339175in}{0.694701in}}%
\pgfpathlineto{\pgfqpoint{2.339175in}{0.694701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757013in}{0.694343in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{0.694343in}}%
\pgfpathlineto{\pgfqpoint{2.717908in}{0.699540in}}%
\pgfpathlineto{\pgfqpoint{2.705276in}{0.704737in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{0.709934in}}%
\pgfpathlineto{\pgfqpoint{2.677085in}{0.715131in}}%
\pgfpathlineto{\pgfqpoint{2.663838in}{0.720328in}}%
\pgfpathlineto{\pgfqpoint{2.652610in}{0.725525in}}%
\pgfpathlineto{\pgfqpoint{2.644362in}{0.730722in}}%
\pgfpathlineto{\pgfqpoint{2.639590in}{0.735919in}}%
\pgfpathlineto{\pgfqpoint{2.638167in}{0.741116in}}%
\pgfpathlineto{\pgfqpoint{2.639537in}{0.746313in}}%
\pgfpathlineto{\pgfqpoint{2.643007in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{2.647878in}{0.756708in}}%
\pgfpathlineto{\pgfqpoint{2.653538in}{0.761905in}}%
\pgfpathlineto{\pgfqpoint{2.659577in}{0.767102in}}%
\pgfpathlineto{\pgfqpoint{2.665829in}{0.772299in}}%
\pgfpathlineto{\pgfqpoint{2.672227in}{0.777496in}}%
\pgfpathlineto{\pgfqpoint{2.678619in}{0.782693in}}%
\pgfpathlineto{\pgfqpoint{2.684707in}{0.787890in}}%
\pgfpathlineto{\pgfqpoint{2.690140in}{0.793087in}}%
\pgfpathlineto{\pgfqpoint{2.694672in}{0.798284in}}%
\pgfpathlineto{\pgfqpoint{2.698261in}{0.803481in}}%
\pgfpathlineto{\pgfqpoint{2.701035in}{0.808678in}}%
\pgfpathlineto{\pgfqpoint{2.703220in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{2.705072in}{0.819072in}}%
\pgfpathlineto{\pgfqpoint{2.706851in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.708791in}{0.829466in}}%
\pgfpathlineto{\pgfqpoint{2.711049in}{0.834663in}}%
\pgfpathlineto{\pgfqpoint{2.713618in}{0.839860in}}%
\pgfpathlineto{\pgfqpoint{2.716286in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{2.718741in}{0.850254in}}%
\pgfpathlineto{\pgfqpoint{2.720760in}{0.855451in}}%
\pgfpathlineto{\pgfqpoint{2.722310in}{0.860648in}}%
\pgfpathlineto{\pgfqpoint{2.723492in}{0.865845in}}%
\pgfpathlineto{\pgfqpoint{2.724418in}{0.871042in}}%
\pgfpathlineto{\pgfqpoint{2.725143in}{0.876239in}}%
\pgfpathlineto{\pgfqpoint{2.725662in}{0.881437in}}%
\pgfpathlineto{\pgfqpoint{2.725961in}{0.886634in}}%
\pgfpathlineto{\pgfqpoint{2.726085in}{0.891831in}}%
\pgfpathlineto{\pgfqpoint{2.726154in}{0.897028in}}%
\pgfpathlineto{\pgfqpoint{2.726312in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{2.726630in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{2.727052in}{0.912619in}}%
\pgfpathlineto{\pgfqpoint{2.727391in}{0.917816in}}%
\pgfpathlineto{\pgfqpoint{2.727398in}{0.923013in}}%
\pgfpathlineto{\pgfqpoint{2.726850in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{2.725658in}{0.933407in}}%
\pgfpathlineto{\pgfqpoint{2.723933in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{2.720103in}{0.948998in}}%
\pgfpathlineto{\pgfqpoint{2.718551in}{0.954195in}}%
\pgfpathlineto{\pgfqpoint{2.717312in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{2.716343in}{0.964589in}}%
\pgfpathlineto{\pgfqpoint{2.715766in}{0.969786in}}%
\pgfpathlineto{\pgfqpoint{2.715833in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{2.716658in}{0.980180in}}%
\pgfpathlineto{\pgfqpoint{2.718005in}{0.985377in}}%
\pgfpathlineto{\pgfqpoint{2.719369in}{0.990574in}}%
\pgfpathlineto{\pgfqpoint{2.720313in}{0.995771in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.000968in}}%
\pgfpathlineto{\pgfqpoint{2.720884in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{2.720949in}{1.011363in}}%
\pgfpathlineto{\pgfqpoint{2.720943in}{1.016560in}}%
\pgfpathlineto{\pgfqpoint{2.720723in}{1.021757in}}%
\pgfpathlineto{\pgfqpoint{2.720308in}{1.026954in}}%
\pgfpathlineto{\pgfqpoint{2.720044in}{1.032151in}}%
\pgfpathlineto{\pgfqpoint{2.720412in}{1.037348in}}%
\pgfpathlineto{\pgfqpoint{2.721643in}{1.042545in}}%
\pgfpathlineto{\pgfqpoint{2.723519in}{1.047742in}}%
\pgfpathlineto{\pgfqpoint{2.725533in}{1.052939in}}%
\pgfpathlineto{\pgfqpoint{2.727243in}{1.058136in}}%
\pgfpathlineto{\pgfqpoint{2.728495in}{1.063333in}}%
\pgfpathlineto{\pgfqpoint{2.729398in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{2.730134in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{2.730801in}{1.078924in}}%
\pgfpathlineto{\pgfqpoint{2.731395in}{1.084121in}}%
\pgfpathlineto{\pgfqpoint{2.731898in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{2.732337in}{1.094515in}}%
\pgfpathlineto{\pgfqpoint{2.732763in}{1.099712in}}%
\pgfpathlineto{\pgfqpoint{2.733191in}{1.104909in}}%
\pgfpathlineto{\pgfqpoint{2.733590in}{1.110106in}}%
\pgfpathlineto{\pgfqpoint{2.733914in}{1.115303in}}%
\pgfpathlineto{\pgfqpoint{2.734114in}{1.120500in}}%
\pgfpathlineto{\pgfqpoint{2.734098in}{1.125697in}}%
\pgfpathlineto{\pgfqpoint{2.733734in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{2.732989in}{1.136092in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{2.731489in}{1.146486in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.151683in}}%
\pgfpathlineto{\pgfqpoint{2.732543in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{2.734094in}{1.162077in}}%
\pgfpathlineto{\pgfqpoint{2.735911in}{1.167274in}}%
\pgfpathlineto{\pgfqpoint{2.737688in}{1.172471in}}%
\pgfpathlineto{\pgfqpoint{2.739213in}{1.177668in}}%
\pgfpathlineto{\pgfqpoint{2.740374in}{1.182865in}}%
\pgfpathlineto{\pgfqpoint{2.741166in}{1.188062in}}%
\pgfpathlineto{\pgfqpoint{2.741666in}{1.193259in}}%
\pgfpathlineto{\pgfqpoint{2.741977in}{1.198456in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.203653in}}%
\pgfpathlineto{\pgfqpoint{2.742319in}{1.208850in}}%
\pgfpathlineto{\pgfqpoint{2.742736in}{1.208850in}}%
\pgfpathlineto{\pgfqpoint{2.742736in}{1.208850in}}%
\pgfpathlineto{\pgfqpoint{2.742875in}{1.203653in}}%
\pgfpathlineto{\pgfqpoint{2.743078in}{1.198456in}}%
\pgfpathlineto{\pgfqpoint{2.743389in}{1.193259in}}%
\pgfpathlineto{\pgfqpoint{2.743889in}{1.188062in}}%
\pgfpathlineto{\pgfqpoint{2.744681in}{1.182865in}}%
\pgfpathlineto{\pgfqpoint{2.745842in}{1.177668in}}%
\pgfpathlineto{\pgfqpoint{2.747366in}{1.172471in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{1.167274in}}%
\pgfpathlineto{\pgfqpoint{2.750961in}{1.162077in}}%
\pgfpathlineto{\pgfqpoint{2.752512in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{2.753451in}{1.151683in}}%
\pgfpathlineto{\pgfqpoint{2.753566in}{1.146486in}}%
\pgfpathlineto{\pgfqpoint{2.752966in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{2.752066in}{1.136092in}}%
\pgfpathlineto{\pgfqpoint{2.751321in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{2.750957in}{1.125697in}}%
\pgfpathlineto{\pgfqpoint{2.750941in}{1.120500in}}%
\pgfpathlineto{\pgfqpoint{2.751141in}{1.115303in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{1.110106in}}%
\pgfpathlineto{\pgfqpoint{2.751863in}{1.104909in}}%
\pgfpathlineto{\pgfqpoint{2.752291in}{1.099712in}}%
\pgfpathlineto{\pgfqpoint{2.752717in}{1.094515in}}%
\pgfpathlineto{\pgfqpoint{2.753157in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{2.753660in}{1.084121in}}%
\pgfpathlineto{\pgfqpoint{2.754254in}{1.078924in}}%
\pgfpathlineto{\pgfqpoint{2.754921in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{2.755657in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{2.756560in}{1.063333in}}%
\pgfpathlineto{\pgfqpoint{2.757812in}{1.058136in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.052939in}}%
\pgfpathlineto{\pgfqpoint{2.761536in}{1.047742in}}%
\pgfpathlineto{\pgfqpoint{2.763412in}{1.042545in}}%
\pgfpathlineto{\pgfqpoint{2.764643in}{1.037348in}}%
\pgfpathlineto{\pgfqpoint{2.765011in}{1.032151in}}%
\pgfpathlineto{\pgfqpoint{2.764747in}{1.026954in}}%
\pgfpathlineto{\pgfqpoint{2.764332in}{1.021757in}}%
\pgfpathlineto{\pgfqpoint{2.764112in}{1.016560in}}%
\pgfpathlineto{\pgfqpoint{2.764105in}{1.011363in}}%
\pgfpathlineto{\pgfqpoint{2.764171in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{2.764309in}{1.000968in}}%
\pgfpathlineto{\pgfqpoint{2.764742in}{0.995771in}}%
\pgfpathlineto{\pgfqpoint{2.765686in}{0.990574in}}%
\pgfpathlineto{\pgfqpoint{2.767049in}{0.985377in}}%
\pgfpathlineto{\pgfqpoint{2.768396in}{0.980180in}}%
\pgfpathlineto{\pgfqpoint{2.769222in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{2.769289in}{0.969786in}}%
\pgfpathlineto{\pgfqpoint{2.768712in}{0.964589in}}%
\pgfpathlineto{\pgfqpoint{2.767743in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{2.766503in}{0.954195in}}%
\pgfpathlineto{\pgfqpoint{2.764952in}{0.948998in}}%
\pgfpathlineto{\pgfqpoint{2.763089in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{2.761122in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{2.759396in}{0.933407in}}%
\pgfpathlineto{\pgfqpoint{2.758205in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{2.757657in}{0.923013in}}%
\pgfpathlineto{\pgfqpoint{2.757663in}{0.917816in}}%
\pgfpathlineto{\pgfqpoint{2.758003in}{0.912619in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{2.758743in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{2.758900in}{0.897028in}}%
\pgfpathlineto{\pgfqpoint{2.758970in}{0.891831in}}%
\pgfpathlineto{\pgfqpoint{2.759093in}{0.886634in}}%
\pgfpathlineto{\pgfqpoint{2.759393in}{0.881437in}}%
\pgfpathlineto{\pgfqpoint{2.759911in}{0.876239in}}%
\pgfpathlineto{\pgfqpoint{2.760636in}{0.871042in}}%
\pgfpathlineto{\pgfqpoint{2.761563in}{0.865845in}}%
\pgfpathlineto{\pgfqpoint{2.762745in}{0.860648in}}%
\pgfpathlineto{\pgfqpoint{2.764295in}{0.855451in}}%
\pgfpathlineto{\pgfqpoint{2.766314in}{0.850254in}}%
\pgfpathlineto{\pgfqpoint{2.768769in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{2.771437in}{0.839860in}}%
\pgfpathlineto{\pgfqpoint{2.774006in}{0.834663in}}%
\pgfpathlineto{\pgfqpoint{2.776264in}{0.829466in}}%
\pgfpathlineto{\pgfqpoint{2.778204in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.779983in}{0.819072in}}%
\pgfpathlineto{\pgfqpoint{2.781835in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{2.784020in}{0.808678in}}%
\pgfpathlineto{\pgfqpoint{2.786794in}{0.803481in}}%
\pgfpathlineto{\pgfqpoint{2.790383in}{0.798284in}}%
\pgfpathlineto{\pgfqpoint{2.794915in}{0.793087in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{0.787890in}}%
\pgfpathlineto{\pgfqpoint{2.806436in}{0.782693in}}%
\pgfpathlineto{\pgfqpoint{2.812828in}{0.777496in}}%
\pgfpathlineto{\pgfqpoint{2.819226in}{0.772299in}}%
\pgfpathlineto{\pgfqpoint{2.825478in}{0.767102in}}%
\pgfpathlineto{\pgfqpoint{2.831517in}{0.761905in}}%
\pgfpathlineto{\pgfqpoint{2.837176in}{0.756708in}}%
\pgfpathlineto{\pgfqpoint{2.842048in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{2.845517in}{0.746313in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{0.741116in}}%
\pgfpathlineto{\pgfqpoint{2.845465in}{0.735919in}}%
\pgfpathlineto{\pgfqpoint{2.840693in}{0.730722in}}%
\pgfpathlineto{\pgfqpoint{2.832445in}{0.725525in}}%
\pgfpathlineto{\pgfqpoint{2.821217in}{0.720328in}}%
\pgfpathlineto{\pgfqpoint{2.807970in}{0.715131in}}%
\pgfpathlineto{\pgfqpoint{2.793788in}{0.709934in}}%
\pgfpathlineto{\pgfqpoint{2.779779in}{0.704737in}}%
\pgfpathlineto{\pgfqpoint{2.767147in}{0.699540in}}%
\pgfpathlineto{\pgfqpoint{2.757013in}{0.694343in}}%
\pgfpathlineto{\pgfqpoint{2.757013in}{0.694343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.264331in}{0.694119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533625in, y=0.517632in, left, base,rotate=315.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Wrist}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892296in, y=0.517632in, left, base,rotate=315.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Wrist PF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276651in, y=0.517632in, left, base,rotate=315.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Overhead}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635322in, y=0.517632in, left, base,rotate=315.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Overhead PF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187822in, y=0.517632in, left, base,rotate=315.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont NC PF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594906in, y=0.517632in, left, base,rotate=315.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Full PF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085258in, y=0.517632in, left, base,rotate=315.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415283in}{0.694119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in, y=0.651910in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415283in}{1.375955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in, y=1.333746in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415283in}{2.057791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in, y=2.015582in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134413in,y=1.341863in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GT Distance [\(\displaystyle m\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603132in}{1.878733in}}%
\pgfpathlineto{\pgfqpoint{0.707493in}{1.878733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020575in}{1.542833in}}%
\pgfpathlineto{\pgfqpoint{1.124936in}{1.542833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438018in}{1.447812in}}%
\pgfpathlineto{\pgfqpoint{1.542379in}{1.447812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855461in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{1.959822in}{1.187362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272904in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{2.377265in}{1.285916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690347in}{1.208850in}}%
\pgfpathlineto{\pgfqpoint{2.794708in}{1.208850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107790in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.212151in}{0.694119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603132in}{0.694410in}}%
\pgfpathlineto{\pgfqpoint{0.707493in}{0.694410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020575in}{0.694572in}}%
\pgfpathlineto{\pgfqpoint{1.124936in}{0.694572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438018in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{1.542379in}{0.694723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855461in}{0.695511in}}%
\pgfpathlineto{\pgfqpoint{1.959822in}{0.695511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272904in}{0.694701in}}%
\pgfpathlineto{\pgfqpoint{2.377265in}{0.694701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690347in}{0.694343in}}%
\pgfpathlineto{\pgfqpoint{2.794708in}{0.694343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107790in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.212151in}{0.694119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655313in}{0.694410in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{1.878733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072756in}{0.694572in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.542833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490199in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{1.490199in}{1.447812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907642in}{0.695511in}}%
\pgfpathlineto{\pgfqpoint{1.907642in}{1.187362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325084in}{0.694701in}}%
\pgfpathlineto{\pgfqpoint{2.325084in}{1.285916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742527in}{0.694343in}}%
\pgfpathlineto{\pgfqpoint{2.742527in}{1.208850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159970in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.159970in}{0.694119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603132in}{0.830051in}}%
\pgfpathlineto{\pgfqpoint{0.707493in}{0.830051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020575in}{0.830182in}}%
\pgfpathlineto{\pgfqpoint{1.124936in}{0.830182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438018in}{0.809774in}}%
\pgfpathlineto{\pgfqpoint{1.542379in}{0.809774in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855461in}{0.791140in}}%
\pgfpathlineto{\pgfqpoint{1.959822in}{0.791140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272904in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{2.377265in}{0.799232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690347in}{0.792062in}}%
\pgfpathlineto{\pgfqpoint{2.794708in}{0.792062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415283in}{0.625936in}}{\pgfqpoint{2.984717in}{1.431855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107790in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{3.212151in}{0.694119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415283in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{0.415283in}{2.057791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/histo1-histo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944060in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{5.359798in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{5.359798in}{4.416203in}}%
\pgfpathlineto{\pgfqpoint{0.944060in}{4.416203in}}%
\pgfpathlineto{\pgfqpoint{0.944060in}{0.992404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110094in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.110094in}{1.507737in}}%
\pgfpathlineto{\pgfqpoint{2.082942in}{1.507737in}}%
\pgfpathlineto{\pgfqpoint{2.082942in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137246in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.137246in}{1.658463in}}%
\pgfpathlineto{\pgfqpoint{2.110094in}{1.658463in}}%
\pgfpathlineto{\pgfqpoint{2.110094in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164399in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.164399in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{2.137246in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{2.137246in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191551in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.191551in}{1.658463in}}%
\pgfpathlineto{\pgfqpoint{2.164399in}{1.658463in}}%
\pgfpathlineto{\pgfqpoint{2.164399in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218703in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.218703in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{2.191551in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{2.191551in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245855in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.245855in}{1.765404in}}%
\pgfpathlineto{\pgfqpoint{2.218703in}{1.765404in}}%
\pgfpathlineto{\pgfqpoint{2.218703in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273008in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.273008in}{1.809188in}}%
\pgfpathlineto{\pgfqpoint{2.245855in}{1.809188in}}%
\pgfpathlineto{\pgfqpoint{2.245855in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300160in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.300160in}{1.848354in}}%
\pgfpathlineto{\pgfqpoint{2.273008in}{1.848354in}}%
\pgfpathlineto{\pgfqpoint{2.273008in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327312in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.327312in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{2.300160in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{2.300160in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354465in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.354465in}{1.658463in}}%
\pgfpathlineto{\pgfqpoint{2.327312in}{1.658463in}}%
\pgfpathlineto{\pgfqpoint{2.327312in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381617in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.381617in}{1.883784in}}%
\pgfpathlineto{\pgfqpoint{2.354465in}{1.883784in}}%
\pgfpathlineto{\pgfqpoint{2.354465in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408769in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.408769in}{1.765404in}}%
\pgfpathlineto{\pgfqpoint{2.381617in}{1.765404in}}%
\pgfpathlineto{\pgfqpoint{2.381617in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435921in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.435921in}{1.916129in}}%
\pgfpathlineto{\pgfqpoint{2.408769in}{1.916129in}}%
\pgfpathlineto{\pgfqpoint{2.408769in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463074in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.463074in}{1.658463in}}%
\pgfpathlineto{\pgfqpoint{2.435921in}{1.658463in}}%
\pgfpathlineto{\pgfqpoint{2.435921in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490226in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.490226in}{1.999079in}}%
\pgfpathlineto{\pgfqpoint{2.463074in}{1.999079in}}%
\pgfpathlineto{\pgfqpoint{2.463074in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517378in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.517378in}{2.173796in}}%
\pgfpathlineto{\pgfqpoint{2.490226in}{2.173796in}}%
\pgfpathlineto{\pgfqpoint{2.490226in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544531in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.544531in}{2.344620in}}%
\pgfpathlineto{\pgfqpoint{2.517378in}{2.344620in}}%
\pgfpathlineto{\pgfqpoint{2.517378in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571683in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.571683in}{2.560940in}}%
\pgfpathlineto{\pgfqpoint{2.544531in}{2.560940in}}%
\pgfpathlineto{\pgfqpoint{2.544531in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598835in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.598835in}{2.555432in}}%
\pgfpathlineto{\pgfqpoint{2.571683in}{2.555432in}}%
\pgfpathlineto{\pgfqpoint{2.571683in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625987in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.625987in}{2.592373in}}%
\pgfpathlineto{\pgfqpoint{2.598835in}{2.592373in}}%
\pgfpathlineto{\pgfqpoint{2.598835in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653140in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.653140in}{2.488765in}}%
\pgfpathlineto{\pgfqpoint{2.625987in}{2.488765in}}%
\pgfpathlineto{\pgfqpoint{2.625987in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680292in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.680292in}{2.453998in}}%
\pgfpathlineto{\pgfqpoint{2.653140in}{2.453998in}}%
\pgfpathlineto{\pgfqpoint{2.653140in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707444in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.707444in}{2.526601in}}%
\pgfpathlineto{\pgfqpoint{2.680292in}{2.526601in}}%
\pgfpathlineto{\pgfqpoint{2.680292in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734597in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.734597in}{2.495345in}}%
\pgfpathlineto{\pgfqpoint{2.707444in}{2.495345in}}%
\pgfpathlineto{\pgfqpoint{2.707444in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761749in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.761749in}{2.475246in}}%
\pgfpathlineto{\pgfqpoint{2.734597in}{2.475246in}}%
\pgfpathlineto{\pgfqpoint{2.734597in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788901in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.788901in}{2.549842in}}%
\pgfpathlineto{\pgfqpoint{2.761749in}{2.549842in}}%
\pgfpathlineto{\pgfqpoint{2.761749in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816053in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.816053in}{2.772079in}}%
\pgfpathlineto{\pgfqpoint{2.788901in}{2.772079in}}%
\pgfpathlineto{\pgfqpoint{2.788901in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843206in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.843206in}{2.700568in}}%
\pgfpathlineto{\pgfqpoint{2.816053in}{2.700568in}}%
\pgfpathlineto{\pgfqpoint{2.816053in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870358in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.870358in}{2.643890in}}%
\pgfpathlineto{\pgfqpoint{2.843206in}{2.643890in}}%
\pgfpathlineto{\pgfqpoint{2.843206in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897510in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.897510in}{2.711665in}}%
\pgfpathlineto{\pgfqpoint{2.870358in}{2.711665in}}%
\pgfpathlineto{\pgfqpoint{2.870358in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924663in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.924663in}{2.549842in}}%
\pgfpathlineto{\pgfqpoint{2.897510in}{2.549842in}}%
\pgfpathlineto{\pgfqpoint{2.897510in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951815in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.951815in}{2.372866in}}%
\pgfpathlineto{\pgfqpoint{2.924663in}{2.372866in}}%
\pgfpathlineto{\pgfqpoint{2.924663in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978967in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.978967in}{2.217580in}}%
\pgfpathlineto{\pgfqpoint{2.951815in}{2.217580in}}%
\pgfpathlineto{\pgfqpoint{2.951815in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006119in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.006119in}{2.303273in}}%
\pgfpathlineto{\pgfqpoint{2.978967in}{2.303273in}}%
\pgfpathlineto{\pgfqpoint{2.978967in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033272in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.033272in}{2.344620in}}%
\pgfpathlineto{\pgfqpoint{3.006119in}{2.344620in}}%
\pgfpathlineto{\pgfqpoint{3.006119in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060424in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{2.415641in}}%
\pgfpathlineto{\pgfqpoint{3.033272in}{2.415641in}}%
\pgfpathlineto{\pgfqpoint{3.033272in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087576in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.087576in}{3.157030in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{3.157030in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114729in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.114729in}{3.669049in}}%
\pgfpathlineto{\pgfqpoint{3.087576in}{3.669049in}}%
\pgfpathlineto{\pgfqpoint{3.087576in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141881in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.141881in}{3.719553in}}%
\pgfpathlineto{\pgfqpoint{3.114729in}{3.719553in}}%
\pgfpathlineto{\pgfqpoint{3.114729in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169033in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.169033in}{3.572682in}}%
\pgfpathlineto{\pgfqpoint{3.141881in}{3.572682in}}%
\pgfpathlineto{\pgfqpoint{3.141881in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196185in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.196185in}{3.334622in}}%
\pgfpathlineto{\pgfqpoint{3.169033in}{3.334622in}}%
\pgfpathlineto{\pgfqpoint{3.169033in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223338in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.223338in}{3.243047in}}%
\pgfpathlineto{\pgfqpoint{3.196185in}{3.243047in}}%
\pgfpathlineto{\pgfqpoint{3.196185in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250490in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.250490in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{3.223338in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{3.223338in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277642in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.277642in}{3.421777in}}%
\pgfpathlineto{\pgfqpoint{3.250490in}{3.421777in}}%
\pgfpathlineto{\pgfqpoint{3.250490in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304795in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.304795in}{3.588862in}}%
\pgfpathlineto{\pgfqpoint{3.277642in}{3.588862in}}%
\pgfpathlineto{\pgfqpoint{3.277642in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331947in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.331947in}{3.721244in}}%
\pgfpathlineto{\pgfqpoint{3.304795in}{3.721244in}}%
\pgfpathlineto{\pgfqpoint{3.304795in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359099in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.359099in}{3.837999in}}%
\pgfpathlineto{\pgfqpoint{3.331947in}{3.837999in}}%
\pgfpathlineto{\pgfqpoint{3.331947in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386251in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.386251in}{3.938053in}}%
\pgfpathlineto{\pgfqpoint{3.359099in}{3.938053in}}%
\pgfpathlineto{\pgfqpoint{3.359099in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413404in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.413404in}{4.069685in}}%
\pgfpathlineto{\pgfqpoint{3.386251in}{4.069685in}}%
\pgfpathlineto{\pgfqpoint{3.386251in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440556in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.440556in}{4.127622in}}%
\pgfpathlineto{\pgfqpoint{3.413404in}{4.127622in}}%
\pgfpathlineto{\pgfqpoint{3.413404in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467708in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.467708in}{4.156524in}}%
\pgfpathlineto{\pgfqpoint{3.440556in}{4.156524in}}%
\pgfpathlineto{\pgfqpoint{3.440556in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494861in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.494861in}{4.171468in}}%
\pgfpathlineto{\pgfqpoint{3.467708in}{4.171468in}}%
\pgfpathlineto{\pgfqpoint{3.467708in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522013in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.522013in}{4.118212in}}%
\pgfpathlineto{\pgfqpoint{3.494861in}{4.118212in}}%
\pgfpathlineto{\pgfqpoint{3.494861in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549165in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.549165in}{4.091860in}}%
\pgfpathlineto{\pgfqpoint{3.522013in}{4.091860in}}%
\pgfpathlineto{\pgfqpoint{3.522013in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576317in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.576317in}{4.024032in}}%
\pgfpathlineto{\pgfqpoint{3.549165in}{4.024032in}}%
\pgfpathlineto{\pgfqpoint{3.549165in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603470in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.603470in}{3.985008in}}%
\pgfpathlineto{\pgfqpoint{3.576317in}{3.985008in}}%
\pgfpathlineto{\pgfqpoint{3.576317in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630622in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.630622in}{3.961135in}}%
\pgfpathlineto{\pgfqpoint{3.603470in}{3.961135in}}%
\pgfpathlineto{\pgfqpoint{3.603470in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657774in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.657774in}{3.896081in}}%
\pgfpathlineto{\pgfqpoint{3.630622in}{3.896081in}}%
\pgfpathlineto{\pgfqpoint{3.630622in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684927in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.684927in}{3.810030in}}%
\pgfpathlineto{\pgfqpoint{3.657774in}{3.810030in}}%
\pgfpathlineto{\pgfqpoint{3.657774in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712079in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.712079in}{3.737055in}}%
\pgfpathlineto{\pgfqpoint{3.684927in}{3.737055in}}%
\pgfpathlineto{\pgfqpoint{3.684927in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739231in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.739231in}{3.665985in}}%
\pgfpathlineto{\pgfqpoint{3.712079in}{3.665985in}}%
\pgfpathlineto{\pgfqpoint{3.712079in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766383in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.766383in}{3.562846in}}%
\pgfpathlineto{\pgfqpoint{3.739231in}{3.562846in}}%
\pgfpathlineto{\pgfqpoint{3.739231in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793536in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.793536in}{3.456274in}}%
\pgfpathlineto{\pgfqpoint{3.766383in}{3.456274in}}%
\pgfpathlineto{\pgfqpoint{3.766383in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820688in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.820688in}{3.392607in}}%
\pgfpathlineto{\pgfqpoint{3.793536in}{3.392607in}}%
\pgfpathlineto{\pgfqpoint{3.793536in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847840in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.847840in}{3.324247in}}%
\pgfpathlineto{\pgfqpoint{3.820688in}{3.324247in}}%
\pgfpathlineto{\pgfqpoint{3.820688in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874992in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.874992in}{3.292030in}}%
\pgfpathlineto{\pgfqpoint{3.847840in}{3.292030in}}%
\pgfpathlineto{\pgfqpoint{3.847840in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902145in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.902145in}{3.173171in}}%
\pgfpathlineto{\pgfqpoint{3.874992in}{3.173171in}}%
\pgfpathlineto{\pgfqpoint{3.874992in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929297in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.929297in}{3.129650in}}%
\pgfpathlineto{\pgfqpoint{3.902145in}{3.129650in}}%
\pgfpathlineto{\pgfqpoint{3.902145in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956449in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.956449in}{3.034363in}}%
\pgfpathlineto{\pgfqpoint{3.929297in}{3.034363in}}%
\pgfpathlineto{\pgfqpoint{3.929297in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983602in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.983602in}{2.956352in}}%
\pgfpathlineto{\pgfqpoint{3.956449in}{2.956352in}}%
\pgfpathlineto{\pgfqpoint{3.956449in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010754in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.010754in}{3.073529in}}%
\pgfpathlineto{\pgfqpoint{3.983602in}{3.073529in}}%
\pgfpathlineto{\pgfqpoint{3.983602in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037906in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.037906in}{2.867218in}}%
\pgfpathlineto{\pgfqpoint{4.010754in}{2.867218in}}%
\pgfpathlineto{\pgfqpoint{4.010754in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065058in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.065058in}{2.749736in}}%
\pgfpathlineto{\pgfqpoint{4.037906in}{2.749736in}}%
\pgfpathlineto{\pgfqpoint{4.037906in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092211in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.092211in}{2.715292in}}%
\pgfpathlineto{\pgfqpoint{4.065058in}{2.715292in}}%
\pgfpathlineto{\pgfqpoint{4.065058in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119363in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.119363in}{2.602286in}}%
\pgfpathlineto{\pgfqpoint{4.092211in}{2.602286in}}%
\pgfpathlineto{\pgfqpoint{4.092211in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146515in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.146515in}{2.677327in}}%
\pgfpathlineto{\pgfqpoint{4.119363in}{2.677327in}}%
\pgfpathlineto{\pgfqpoint{4.119363in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173668in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.173668in}{2.514412in}}%
\pgfpathlineto{\pgfqpoint{4.146515in}{2.514412in}}%
\pgfpathlineto{\pgfqpoint{4.146515in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200820in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.200820in}{2.526601in}}%
\pgfpathlineto{\pgfqpoint{4.173668in}{2.526601in}}%
\pgfpathlineto{\pgfqpoint{4.173668in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227972in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.227972in}{2.453998in}}%
\pgfpathlineto{\pgfqpoint{4.200820in}{2.453998in}}%
\pgfpathlineto{\pgfqpoint{4.200820in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255124in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.255124in}{2.453998in}}%
\pgfpathlineto{\pgfqpoint{4.227972in}{2.453998in}}%
\pgfpathlineto{\pgfqpoint{4.227972in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282277in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.282277in}{2.363687in}}%
\pgfpathlineto{\pgfqpoint{4.255124in}{2.363687in}}%
\pgfpathlineto{\pgfqpoint{4.255124in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309429in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.309429in}{2.399117in}}%
\pgfpathlineto{\pgfqpoint{4.282277in}{2.399117in}}%
\pgfpathlineto{\pgfqpoint{4.282277in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336581in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.336581in}{2.292176in}}%
\pgfpathlineto{\pgfqpoint{4.309429in}{2.292176in}}%
\pgfpathlineto{\pgfqpoint{4.309429in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363734in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.363734in}{2.324521in}}%
\pgfpathlineto{\pgfqpoint{4.336581in}{2.324521in}}%
\pgfpathlineto{\pgfqpoint{4.336581in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390886in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.390886in}{2.324521in}}%
\pgfpathlineto{\pgfqpoint{4.363734in}{2.324521in}}%
\pgfpathlineto{\pgfqpoint{4.363734in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418038in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.418038in}{2.173796in}}%
\pgfpathlineto{\pgfqpoint{4.390886in}{2.173796in}}%
\pgfpathlineto{\pgfqpoint{4.390886in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445190in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.445190in}{2.268935in}}%
\pgfpathlineto{\pgfqpoint{4.418038in}{2.268935in}}%
\pgfpathlineto{\pgfqpoint{4.418038in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472343in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.472343in}{2.106020in}}%
\pgfpathlineto{\pgfqpoint{4.445190in}{2.106020in}}%
\pgfpathlineto{\pgfqpoint{4.445190in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499495in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.499495in}{2.173796in}}%
\pgfpathlineto{\pgfqpoint{4.472343in}{2.173796in}}%
\pgfpathlineto{\pgfqpoint{4.472343in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526647in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.526647in}{2.045607in}}%
\pgfpathlineto{\pgfqpoint{4.499495in}{2.045607in}}%
\pgfpathlineto{\pgfqpoint{4.499495in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553800in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.553800in}{1.945884in}}%
\pgfpathlineto{\pgfqpoint{4.526647in}{1.945884in}}%
\pgfpathlineto{\pgfqpoint{4.526647in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580952in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.580952in}{1.999079in}}%
\pgfpathlineto{\pgfqpoint{4.553800in}{1.999079in}}%
\pgfpathlineto{\pgfqpoint{4.553800in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608104in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.608104in}{1.809188in}}%
\pgfpathlineto{\pgfqpoint{4.580952in}{1.809188in}}%
\pgfpathlineto{\pgfqpoint{4.580952in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635256in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.635256in}{1.809188in}}%
\pgfpathlineto{\pgfqpoint{4.608104in}{1.809188in}}%
\pgfpathlineto{\pgfqpoint{4.608104in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662409in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.662409in}{1.765404in}}%
\pgfpathlineto{\pgfqpoint{4.635256in}{1.765404in}}%
\pgfpathlineto{\pgfqpoint{4.635256in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689561in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.689561in}{1.400796in}}%
\pgfpathlineto{\pgfqpoint{4.662409in}{1.400796in}}%
\pgfpathlineto{\pgfqpoint{4.662409in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716713in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.716713in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{4.689561in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{4.689561in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743866in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.743866in}{1.250071in}}%
\pgfpathlineto{\pgfqpoint{4.716713in}{1.250071in}}%
\pgfpathlineto{\pgfqpoint{4.716713in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771018in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.771018in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{4.743866in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{4.743866in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240962in}{0.992404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240962in,y=0.784071in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213542in}{0.992404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213542in,y=0.784071in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186121in}{0.992404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186121in,y=0.784071in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151929in,y=0.322591in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont descriptor distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944060in}{0.992404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461480in, y=0.865777in, left, base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944060in}{2.704304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461480in, y=2.577676in, left, base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944060in}{4.416203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461480in, y=4.289576in, left, base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322591in,y=2.704304in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont absolute frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.619736in}{1.027834in}}%
\pgfpathlineto{\pgfqpoint{2.619736in}{4.416203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.090316in}{1.027834in}}%
\pgfpathlineto{\pgfqpoint{3.090316in}{4.416203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944060in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{0.944060in}{4.416203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240962in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{5.186121in}{0.992404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524155in,y=4.566928in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle M_{fg}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168412in,y=4.566928in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle M_{bg}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359798in}{0.992404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.408409in, y=0.865777in, left, base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359798in}{2.704304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.408409in, y=2.577676in, left, base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359798in}{4.416203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.408409in, y=4.289576in, left, base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.077409in,y=2.704304in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont correspondence likelihood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.944060in}{0.992404in}}{\pgfqpoint{4.415739in}{3.423799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240962in}{4.281954in}}%
\pgfpathlineto{\pgfqpoint{1.296250in}{4.263875in}}%
\pgfpathlineto{\pgfqpoint{1.351537in}{4.243427in}}%
\pgfpathlineto{\pgfqpoint{1.402876in}{4.222062in}}%
\pgfpathlineto{\pgfqpoint{1.450265in}{4.200081in}}%
\pgfpathlineto{\pgfqpoint{1.497654in}{4.175706in}}%
\pgfpathlineto{\pgfqpoint{1.545044in}{4.148699in}}%
\pgfpathlineto{\pgfqpoint{1.588484in}{4.121411in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{4.091485in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.714855in}{4.026213in}}%
\pgfpathlineto{\pgfqpoint{1.754346in}{3.990986in}}%
\pgfpathlineto{\pgfqpoint{1.793838in}{3.952827in}}%
\pgfpathlineto{\pgfqpoint{1.833329in}{3.911540in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{3.866927in}}%
\pgfpathlineto{\pgfqpoint{1.912311in}{3.818789in}}%
\pgfpathlineto{\pgfqpoint{1.951802in}{3.766928in}}%
\pgfpathlineto{\pgfqpoint{1.991293in}{3.711151in}}%
\pgfpathlineto{\pgfqpoint{2.030784in}{3.651276in}}%
\pgfpathlineto{\pgfqpoint{2.070275in}{3.587133in}}%
\pgfpathlineto{\pgfqpoint{2.109766in}{3.518572in}}%
\pgfpathlineto{\pgfqpoint{2.149257in}{3.445471in}}%
\pgfpathlineto{\pgfqpoint{2.188748in}{3.367739in}}%
\pgfpathlineto{\pgfqpoint{2.228239in}{3.285328in}}%
\pgfpathlineto{\pgfqpoint{2.271680in}{3.189277in}}%
\pgfpathlineto{\pgfqpoint{2.315120in}{3.087657in}}%
\pgfpathlineto{\pgfqpoint{2.362509in}{2.970678in}}%
\pgfpathlineto{\pgfqpoint{2.409898in}{2.847719in}}%
\pgfpathlineto{\pgfqpoint{2.461237in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.520473in}{2.541385in}}%
\pgfpathlineto{\pgfqpoint{2.603405in}{2.299961in}}%
\pgfpathlineto{\pgfqpoint{2.725827in}{1.943351in}}%
\pgfpathlineto{\pgfqpoint{2.781115in}{1.789490in}}%
\pgfpathlineto{\pgfqpoint{2.824555in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.864046in}{1.576226in}}%
\pgfpathlineto{\pgfqpoint{2.899588in}{1.493380in}}%
\pgfpathlineto{\pgfqpoint{2.931181in}{1.424844in}}%
\pgfpathlineto{\pgfqpoint{2.962773in}{1.361504in}}%
\pgfpathlineto{\pgfqpoint{2.990417in}{1.310571in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.263964in}}%
\pgfpathlineto{\pgfqpoint{3.045705in}{1.221751in}}%
\pgfpathlineto{\pgfqpoint{3.073349in}{1.183929in}}%
\pgfpathlineto{\pgfqpoint{3.097043in}{1.154960in}}%
\pgfpathlineto{\pgfqpoint{3.120738in}{1.129091in}}%
\pgfpathlineto{\pgfqpoint{3.144432in}{1.106211in}}%
\pgfpathlineto{\pgfqpoint{3.168127in}{1.086179in}}%
\pgfpathlineto{\pgfqpoint{3.191822in}{1.068827in}}%
\pgfpathlineto{\pgfqpoint{3.215516in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{3.243160in}{1.039498in}}%
\pgfpathlineto{\pgfqpoint{3.270804in}{1.027792in}}%
\pgfpathlineto{\pgfqpoint{3.298448in}{1.018495in}}%
\pgfpathlineto{\pgfqpoint{3.330041in}{1.010367in}}%
\pgfpathlineto{\pgfqpoint{3.365583in}{1.003809in}}%
\pgfpathlineto{\pgfqpoint{3.405074in}{0.998978in}}%
\pgfpathlineto{\pgfqpoint{3.452463in}{0.995567in}}%
\pgfpathlineto{\pgfqpoint{3.515649in}{0.993446in}}%
\pgfpathlineto{\pgfqpoint{3.622275in}{0.992510in}}%
\pgfpathlineto{\pgfqpoint{4.115913in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{5.186121in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{5.186121in}{0.992404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359798in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{5.359798in}{4.416203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/joint_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.632726in}{2.452161in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.632726in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.632726in}{2.452161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.452161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732625in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{2.122355in}}%
\pgfpathlineto{\pgfqpoint{0.732625in}{2.122355in}}%
\pgfpathlineto{\pgfqpoint{0.732625in}{0.658702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732625in}{0.658702in}}{\pgfqpoint{1.000428in}{1.463653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780264in}{2.091322in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{1.924230in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{1.253454in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{0.585138in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.057522in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.057522in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{1.719800in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{2.091322in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{2.091322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732625in}{0.658702in}}{\pgfqpoint{1.000428in}{1.463653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780264in}{1.971502in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{1.933168in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{1.314657in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.402356in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.474799in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.474799in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{1.971502in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{1.971502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732625in}{0.658702in}}{\pgfqpoint{1.000428in}{1.463653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780264in}{1.913050in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{1.836383in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{1.611553in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.434864in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.686234in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.686234in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{1.768272in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{1.913050in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{1.913050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780264in}{0.658702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780264in,y=0.561480in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256659in}{0.658702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256659in,y=0.561480in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733053in}{0.658702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733053in,y=0.561480in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232839in,y=0.234413in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont dropout prob}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732625in}{0.725232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385175in, y=0.651366in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732625in}{1.390529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385175in, y=1.316662in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732625in}{2.055825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385175in, y=1.981959in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315730in,y=1.390529in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732625in}{0.658702in}}{\pgfqpoint{1.000428in}{1.463653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780264in}{2.007776in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{1.486627in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{0.821330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732625in}{0.658702in}}{\pgfqpoint{1.000428in}{1.463653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780264in}{1.952335in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.438578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732625in}{0.658702in}}{\pgfqpoint{1.000428in}{1.463653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780264in}{1.874717in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{1.689912in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.560549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732625in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{0.732625in}{2.055825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780264in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{0.658702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288673in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{2.122355in}}%
\pgfpathlineto{\pgfqpoint{2.288673in}{2.122355in}}%
\pgfpathlineto{\pgfqpoint{2.288673in}{0.658702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.288673in}{0.658702in}}{\pgfqpoint{1.000428in}{1.463653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336312in}{1.222684in}}%
\pgfpathlineto{\pgfqpoint{2.336312in}{0.884206in}}%
\pgfpathlineto{\pgfqpoint{2.653909in}{1.615664in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{1.789113in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{1.914489in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{1.914489in}}%
\pgfpathlineto{\pgfqpoint{2.653909in}{1.724242in}}%
\pgfpathlineto{\pgfqpoint{2.336312in}{1.222684in}}%
\pgfpathlineto{\pgfqpoint{2.336312in}{1.222684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.288673in}{0.658702in}}{\pgfqpoint{1.000428in}{1.463653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336312in}{1.594379in}}%
\pgfpathlineto{\pgfqpoint{2.336312in}{1.160066in}}%
\pgfpathlineto{\pgfqpoint{2.653909in}{1.628388in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{1.560378in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{1.788399in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{1.788399in}}%
\pgfpathlineto{\pgfqpoint{2.653909in}{1.720389in}}%
\pgfpathlineto{\pgfqpoint{2.336312in}{1.594379in}}%
\pgfpathlineto{\pgfqpoint{2.336312in}{1.594379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.288673in}{0.658702in}}{\pgfqpoint{1.000428in}{1.463653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336312in}{0.826590in}}%
\pgfpathlineto{\pgfqpoint{2.336312in}{0.712580in}}%
\pgfpathlineto{\pgfqpoint{2.653909in}{1.012709in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{1.494505in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{1.494505in}}%
\pgfpathlineto{\pgfqpoint{2.653909in}{1.103051in}}%
\pgfpathlineto{\pgfqpoint{2.336312in}{0.826590in}}%
\pgfpathlineto{\pgfqpoint{2.336312in}{0.826590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336312in}{0.658702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336312in,y=0.561480in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653909in}{0.658702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653909in,y=0.561480in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289101in}{0.658702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289101in,y=0.561480in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788887in,y=0.234413in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont demos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288673in}{0.725232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843307in, y=0.651366in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288673in}{1.390529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843307in, y=1.316662in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288673in}{2.055825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843307in, y=1.981959in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.288673in}{0.658702in}}{\pgfqpoint{1.000428in}{1.463653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336312in}{1.053445in}}%
\pgfpathlineto{\pgfqpoint{2.653909in}{1.669953in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{1.851801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.288673in}{0.658702in}}{\pgfqpoint{1.000428in}{1.463653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336312in}{1.377223in}}%
\pgfpathlineto{\pgfqpoint{2.653909in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{1.674389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.288673in}{0.658702in}}{\pgfqpoint{1.000428in}{1.463653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336312in}{0.769585in}}%
\pgfpathlineto{\pgfqpoint{2.653909in}{1.057880in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{1.337305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288673in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{2.288673in}{2.055825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336312in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{3.289101in}{0.658702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{2.239693in}}%
\pgfpathlineto{\pgfqpoint{0.294444in}{2.239693in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{2.239693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=2.191082in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Keypoints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516395in}{2.239693in}}%
\pgfpathlineto{\pgfqpoint{1.655284in}{2.239693in}}%
\pgfpathlineto{\pgfqpoint{1.794173in}{2.239693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905284in,y=2.191082in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Filter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572670in}{2.239693in}}%
\pgfpathlineto{\pgfqpoint{2.711559in}{2.239693in}}%
\pgfpathlineto{\pgfqpoint{2.850448in}{2.239693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961559in,y=2.191082in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MONet}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/joint_demos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.687636in}{4.721612in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.687636in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.687636in}{4.721612in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.721612in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705073in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.878179in}}%
\pgfpathlineto{\pgfqpoint{0.705073in}{3.878179in}}%
\pgfpathlineto{\pgfqpoint{0.705073in}{0.712467in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705073in}{0.712467in}}{\pgfqpoint{2.579497in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827906in}{2.764542in}}%
\pgfpathlineto{\pgfqpoint{0.827906in}{1.610260in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{2.275547in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.307346in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.849445in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.849445in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{2.938648in}}%
\pgfpathlineto{\pgfqpoint{0.827906in}{2.764542in}}%
\pgfpathlineto{\pgfqpoint{0.827906in}{2.764542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705073in}{0.712467in}}{\pgfqpoint{2.579497in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827906in}{2.076436in}}%
\pgfpathlineto{\pgfqpoint{0.827906in}{1.674817in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{2.548100in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.336342in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.460709in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.460709in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{2.642112in}}%
\pgfpathlineto{\pgfqpoint{0.827906in}{2.076436in}}%
\pgfpathlineto{\pgfqpoint{0.827906in}{2.076436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705073in}{0.712467in}}{\pgfqpoint{2.579497in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827906in}{1.549995in}}%
\pgfpathlineto{\pgfqpoint{0.827906in}{0.978142in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{2.082357in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.022341in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.271074in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.271074in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{2.364393in}}%
\pgfpathlineto{\pgfqpoint{0.827906in}{1.549995in}}%
\pgfpathlineto{\pgfqpoint{0.827906in}{1.549995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827906in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827906in,y=0.615245in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646794in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646794in,y=0.615245in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284570in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284570in,y=0.615245in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994822in,y=0.288178in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont demos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705073in}{0.856363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357623in, y=0.782497in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705073in}{2.295323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357623in, y=2.221457in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705073in}{3.734283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357623in, y=3.660417in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=2.295323in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705073in}{0.712467in}}{\pgfqpoint{2.579497in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827906in}{2.187401in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{2.607098in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.578395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705073in}{0.712467in}}{\pgfqpoint{2.579497in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827906in}{1.875626in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{2.595106in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.398525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705073in}{0.712467in}}{\pgfqpoint{2.579497in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827906in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{2.223375in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{3.146708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705073in}{0.856363in}}%
\pgfpathlineto{\pgfqpoint{0.705073in}{3.734283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827906in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{3.284570in}{0.712467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994822in,y=3.961512in,,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Phone}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861266in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{3.878179in}}%
\pgfpathlineto{\pgfqpoint{3.861266in}{3.878179in}}%
\pgfpathlineto{\pgfqpoint{3.861266in}{0.712467in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.861266in}{0.712467in}}{\pgfqpoint{2.579497in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984099in}{1.932294in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{1.200206in}}%
\pgfpathlineto{\pgfqpoint{4.802987in}{2.782265in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{3.157416in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{3.428588in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{3.428588in}}%
\pgfpathlineto{\pgfqpoint{4.802987in}{3.017107in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{1.932294in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{1.932294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.861266in}{0.712467in}}{\pgfqpoint{2.579497in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984099in}{2.736228in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{1.796860in}}%
\pgfpathlineto{\pgfqpoint{4.802987in}{2.809786in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{2.662688in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{3.155870in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{3.155870in}}%
\pgfpathlineto{\pgfqpoint{4.802987in}{3.008772in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{2.736228in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{2.736228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.861266in}{0.712467in}}{\pgfqpoint{2.579497in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984099in}{1.075589in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{0.828998in}}%
\pgfpathlineto{\pgfqpoint{4.802987in}{1.478143in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{1.840200in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{4.802987in}{1.673543in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{1.075589in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{1.075589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984099in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984099in,y=0.615245in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802987in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.802987in,y=0.615245in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440763in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.440763in,y=0.615245in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.151014in,y=0.288178in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont demos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861266in}{0.856363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415900in, y=0.782497in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861266in}{2.295323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415900in, y=2.221457in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861266in}{3.734283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415900in, y=3.660417in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.861266in}{0.712467in}}{\pgfqpoint{2.579497in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984099in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{4.802987in}{2.899686in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{3.293002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.861266in}{0.712467in}}{\pgfqpoint{2.579497in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984099in}{2.266544in}}%
\pgfpathlineto{\pgfqpoint{4.802987in}{2.909279in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{2.909279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.861266in}{0.712467in}}{\pgfqpoint{2.579497in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984099in}{0.952294in}}%
\pgfpathlineto{\pgfqpoint{4.802987in}{1.575843in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{2.180206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861266in}{0.856363in}}%
\pgfpathlineto{\pgfqpoint{3.861266in}{3.734283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984099in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{6.440763in}{0.712467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.151014in,y=3.961512in,,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Rubbish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298024in}{4.464157in}}%
\pgfpathlineto{\pgfqpoint{0.492469in}{4.464157in}}%
\pgfpathlineto{\pgfqpoint{0.686913in}{4.464157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842469in,y=4.396102in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Keypoints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203200in}{4.464157in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{4.464157in}}%
\pgfpathlineto{\pgfqpoint{2.592089in}{4.464157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747645in,y=4.396102in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Filter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681984in}{4.464157in}}%
\pgfpathlineto{\pgfqpoint{3.876429in}{4.464157in}}%
\pgfpathlineto{\pgfqpoint{4.070873in}{4.464157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226429in,y=4.396102in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont MONet}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/joint_dropout.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hartzj/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.686953in}{4.238791in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.686953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.686953in}{4.238791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.238791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705073in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{3.878179in}}%
\pgfpathlineto{\pgfqpoint{0.705073in}{3.878179in}}%
\pgfpathlineto{\pgfqpoint{0.705073in}{0.712467in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705073in}{0.712467in}}{\pgfqpoint{2.647994in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831168in}{3.811058in}}%
\pgfpathlineto{\pgfqpoint{0.831168in}{3.449658in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{1.998846in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{0.553357in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{1.575069in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{1.575069in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{3.007500in}}%
\pgfpathlineto{\pgfqpoint{0.831168in}{3.811058in}}%
\pgfpathlineto{\pgfqpoint{0.831168in}{3.811058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705073in}{0.712467in}}{\pgfqpoint{2.647994in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831168in}{3.551900in}}%
\pgfpathlineto{\pgfqpoint{0.831168in}{3.468989in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{2.131222in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{2.320905in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{2.477591in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{2.477591in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{2.891112in}}%
\pgfpathlineto{\pgfqpoint{0.831168in}{3.551900in}}%
\pgfpathlineto{\pgfqpoint{0.831168in}{3.551900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705073in}{0.712467in}}{\pgfqpoint{2.647994in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831168in}{3.425477in}}%
\pgfpathlineto{\pgfqpoint{0.831168in}{3.259655in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{2.773372in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{2.391216in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{2.934898in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{2.934898in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{3.112338in}}%
\pgfpathlineto{\pgfqpoint{0.831168in}{3.425477in}}%
\pgfpathlineto{\pgfqpoint{0.831168in}{3.425477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831168in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831168in,y=0.615245in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092117in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092117in,y=0.615245in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353067in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353067in,y=0.615245in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029070in,y=0.288178in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont dropout prob}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705073in}{0.856363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357623in, y=0.782497in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705073in}{2.295323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357623in, y=2.221457in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705073in}{3.734283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357623in, y=3.660417in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=2.295323in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705073in}{0.712467in}}{\pgfqpoint{2.647994in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831168in}{3.630358in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{2.503173in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{1.064213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705073in}{0.712467in}}{\pgfqpoint{2.647994in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831168in}{3.510445in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{2.511167in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{2.399248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705073in}{0.712467in}}{\pgfqpoint{2.647994in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831168in}{3.342566in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{2.942855in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{2.663057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705073in}{0.856363in}}%
\pgfpathlineto{\pgfqpoint{0.705073in}{3.734283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831168in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{3.353067in}{0.712467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029070in,y=3.961512in,,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Phone}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813845in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{3.878179in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{3.878179in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{0.712467in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813845in}{0.712467in}}{\pgfqpoint{2.647994in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939940in}{3.479537in}}%
\pgfpathlineto{\pgfqpoint{3.939940in}{3.253560in}}%
\pgfpathlineto{\pgfqpoint{5.200889in}{2.441108in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{0.202525in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{1.398282in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{1.398282in}}%
\pgfpathlineto{\pgfqpoint{5.200889in}{2.821053in}}%
\pgfpathlineto{\pgfqpoint{3.939940in}{3.479537in}}%
\pgfpathlineto{\pgfqpoint{3.939940in}{3.479537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813845in}{0.712467in}}{\pgfqpoint{2.647994in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939940in}{3.252272in}}%
\pgfpathlineto{\pgfqpoint{3.939940in}{2.841287in}}%
\pgfpathlineto{\pgfqpoint{5.200889in}{2.210914in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{0.989655in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{2.241973in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{2.241973in}}%
\pgfpathlineto{\pgfqpoint{5.200889in}{2.603570in}}%
\pgfpathlineto{\pgfqpoint{3.939940in}{3.252272in}}%
\pgfpathlineto{\pgfqpoint{3.939940in}{3.252272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813845in}{0.712467in}}{\pgfqpoint{2.647994in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939940in}{2.722558in}}%
\pgfpathlineto{\pgfqpoint{3.939940in}{2.155880in}}%
\pgfpathlineto{\pgfqpoint{5.200889in}{1.799835in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{1.149007in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{1.858783in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{1.858783in}}%
\pgfpathlineto{\pgfqpoint{5.200889in}{2.375112in}}%
\pgfpathlineto{\pgfqpoint{3.939940in}{2.722558in}}%
\pgfpathlineto{\pgfqpoint{3.939940in}{2.722558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939940in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939940in,y=0.615245in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200889in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200889in,y=0.615245in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461839in}{0.712467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.461839in,y=0.615245in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137842in,y=0.288178in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont dropout prob}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813845in}{0.856363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466395in, y=0.782497in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813845in}{2.295323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466395in, y=2.221457in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813845in}{3.734283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466395in, y=3.660417in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813845in}{0.712467in}}{\pgfqpoint{2.647994in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939940in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{5.200889in}{2.631080in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{0.800404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813845in}{0.712467in}}{\pgfqpoint{2.647994in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939940in}{3.046780in}}%
\pgfpathlineto{\pgfqpoint{5.200889in}{2.407242in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{1.615814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.813845in}{0.712467in}}{\pgfqpoint{2.647994in}{3.165712in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939940in}{2.439219in}}%
\pgfpathlineto{\pgfqpoint{5.200889in}{2.087473in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{1.503895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813845in}{0.856363in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{3.734283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939940in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{6.461839in}{0.712467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137842in,y=3.961512in,,base]{\color{textcolor}\fontsize{16.800000}{20.160000}\selectfont Rubbish}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/measurement_model.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jan/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jan/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jan/miniconda3/envs/mp/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315198in}{0.671386in}}%
\pgfpathlineto{\pgfqpoint{5.084802in}{0.671386in}}%
\pgfpathlineto{\pgfqpoint{5.084802in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{1.315198in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{1.315198in}{0.671386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494703in}{0.671386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494703in,y=0.622775in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289752in}{0.671386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289752in,y=0.622775in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084802in}{0.671386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.084802in,y=0.622775in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.241943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont descriptor distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315198in}{0.850891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869004in, y=0.755921in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315198in}{2.645941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869004in, y=2.550970in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315198in}{4.440990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869004in, y=4.346019in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730115in,y=2.735693in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont correspondence likelihood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.315198in}{0.671386in}}{\pgfqpoint{3.769604in}{4.128614in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494703in}{4.440990in}}%
\pgfpathlineto{\pgfqpoint{1.530784in}{4.163638in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{3.907713in}}%
\pgfpathlineto{\pgfqpoint{1.602947in}{3.671559in}}%
\pgfpathlineto{\pgfqpoint{1.639029in}{3.453649in}}%
\pgfpathlineto{\pgfqpoint{1.675110in}{3.252574in}}%
\pgfpathlineto{\pgfqpoint{1.711191in}{3.067033in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{2.895826in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{2.737845in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{2.592069in}}%
\pgfpathlineto{\pgfqpoint{1.855517in}{2.457555in}}%
\pgfpathlineto{\pgfqpoint{1.891598in}{2.333432in}}%
\pgfpathlineto{\pgfqpoint{1.927680in}{2.218899in}}%
\pgfpathlineto{\pgfqpoint{1.963761in}{2.113214in}}%
\pgfpathlineto{\pgfqpoint{1.999843in}{2.015694in}}%
\pgfpathlineto{\pgfqpoint{2.035924in}{1.925707in}}%
\pgfpathlineto{\pgfqpoint{2.072005in}{1.842673in}}%
\pgfpathlineto{\pgfqpoint{2.108087in}{1.766053in}}%
\pgfpathlineto{\pgfqpoint{2.144168in}{1.695353in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{1.630114in}}%
\pgfpathlineto{\pgfqpoint{2.216331in}{1.569915in}}%
\pgfpathlineto{\pgfqpoint{2.252412in}{1.514367in}}%
\pgfpathlineto{\pgfqpoint{2.288494in}{1.463111in}}%
\pgfpathlineto{\pgfqpoint{2.324575in}{1.415814in}}%
\pgfpathlineto{\pgfqpoint{2.360657in}{1.372171in}}%
\pgfpathlineto{\pgfqpoint{2.396738in}{1.331900in}}%
\pgfpathlineto{\pgfqpoint{2.432819in}{1.294740in}}%
\pgfpathlineto{\pgfqpoint{2.468901in}{1.260450in}}%
\pgfpathlineto{\pgfqpoint{2.504982in}{1.228810in}}%
\pgfpathlineto{\pgfqpoint{2.541064in}{1.199614in}}%
\pgfpathlineto{\pgfqpoint{2.577145in}{1.172673in}}%
\pgfpathlineto{\pgfqpoint{2.613226in}{1.147814in}}%
\pgfpathlineto{\pgfqpoint{2.649308in}{1.124876in}}%
\pgfpathlineto{\pgfqpoint{2.703430in}{1.093747in}}%
\pgfpathlineto{\pgfqpoint{2.757552in}{1.066155in}}%
\pgfpathlineto{\pgfqpoint{2.811674in}{1.041698in}}%
\pgfpathlineto{\pgfqpoint{2.865796in}{1.020020in}}%
\pgfpathlineto{\pgfqpoint{2.919918in}{1.000804in}}%
\pgfpathlineto{\pgfqpoint{2.974040in}{0.983772in}}%
\pgfpathlineto{\pgfqpoint{3.028162in}{0.968675in}}%
\pgfpathlineto{\pgfqpoint{3.100325in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{3.172488in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{3.244651in}{0.923598in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{0.910359in}}%
\pgfpathlineto{\pgfqpoint{3.425058in}{0.899530in}}%
\pgfpathlineto{\pgfqpoint{3.533302in}{0.889106in}}%
\pgfpathlineto{\pgfqpoint{3.641546in}{0.880916in}}%
\pgfpathlineto{\pgfqpoint{3.767831in}{0.873551in}}%
\pgfpathlineto{\pgfqpoint{3.912157in}{0.867320in}}%
\pgfpathlineto{\pgfqpoint{4.092564in}{0.861881in}}%
\pgfpathlineto{\pgfqpoint{4.309052in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{4.597703in}{0.854457in}}%
\pgfpathlineto{\pgfqpoint{5.012639in}{0.852306in}}%
\pgfpathlineto{\pgfqpoint{5.084802in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{5.084802in}{0.852096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315198in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{1.315198in}{4.440990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494703in}{0.671386in}}%
\pgfpathlineto{\pgfqpoint{5.084802in}{0.671386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

